The Stagger-grid: A grid of 3D stellar atmosphere models V. Synthetic stellar spectra and broad-band photometry

Context. The surface structures and dynamics of cool stars are characterized by the presence of convective motions and turbulent flows which shape the emergent spectrum. Aims. We used realistic three-dimensional radiative hydrodynamical simulations from the Stagger-grid to calculate synthetic spectra with the radiative transfer code Optim3D for stars with different stellar parameters to predict photometric colors and convective velocity shifts. Methods. We calculated spectra from 1000 to 200 000 A with a constant resolving power of 20 000 and from 8470 and 8710 A (Gaia Radial Velocity Spectrometer - RVS - spectral range), with a constant resolving power of 300 000. Results. We used synthetic spectra to compute theoretical colors in the Johnson-Cousins UBV(RI), SDSS, 2MASS, Gaia, SkyMapper, Stromgren systems, and HST-WFC3. We showed that 1D versus 3D differences are limited to a small percent except for the narrow filters that span the optical and UV region of the spectrum. In addition, we derived the effect of the convective velocity fields on selected Fe I lines. We found the overall convective shift for 3D simulations with respect to the reference 1D hydrostatic models, revealing line shifts of between -0.235 and +0.361 km/s. We showed a net correlation of the convective shifts with the effective temperature: lower effective temperatures denote redshifts and higher effective temperatures denote blueshifts. We conclude that the extraction of accurate radial velocities from RVS spectra need an appropriate wavelength correction from convection shifts. Conclusions. The use of realistic 3D hydrodynamical stellar atmosphere simulations has a small but significant impact on the predicted photometry compared with classical 1D hydrostatic models for late-type stars. We make all the spectra publicly available for the community through the POLLUX database.

==> (inline-0) <==
\begin{longtable}{c c c | c | c c c c c | c c c | c c c c c | c c c}
\caption{RHD simulations' stellar parameters (first three columns), bolometric Magnitude (M$_{\rm{bol}}$), and bolometric correction ($BC$) for Johnson-Cousins, 2MASS, SDSS, and Gaia systems (Table~\ref{tablefilters}).  }\\
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{U}}$ & $BC_{\rm{B}}$ & $BC_{\rm{V}}$ & $BC_{\rm{R}}$ & $BC_{\rm{I}}$ & $BC_{\rm{J}}$ & $BC_{\rm{H}}$ & $BC_{\rm{Ks}}$ & $BC_{\rm{u}}$ & $BC_{\rm{g}}$ & $BC_{\rm{r}}$ & $BC_{\rm{i}}$ & $BC_{\rm{z}}$ & $BC_{\rm{G}}$ & $BC_{\rm{BP}}$ & $BC_{\rm{RP}}$ \\
\hline
4014.99 & 1.50 &  0.0 & 6.320 &   -3.75310 &   -2.26910 &   -0.90560 &   -0.14050 &    0.53170 &    1.58810 &    2.32330 &    2.53140 &   -4.67960 &   -1.63880 &   -0.43510 &    0.02130 &    0.31350 &   -0.42180 &   -1.17700 &    0.44010 \\ 
4042.38 & 1.50 & -1.0 & 6.291 &   -3.11690 &   -2.12650 &   -0.86970 &   -0.13680 &    0.52720 &    1.55730 &    2.32870 &    2.50310 &   -4.01150 &   -1.54990 &   -0.42970 &    0.02220 &    0.30510 &   -0.40820 &   -1.13330 &    0.43660 \\ 
4021.90 & 1.50 & -2.0 & 6.313 &   -3.24590 &   -2.23800 &   -0.90050 &   -0.14700 &    0.53780 &    1.56940 &    2.32730 &    2.50270 &   -4.17080 &   -1.62720 &   -0.44840 &    0.02840 &    0.32220 &   -0.42050 &   -1.17860 &    0.44480 \\ 
3951.92 & 1.50 & -3.0 & 6.389 &   -3.90090 &   -2.60760 &   -1.04190 &   -0.19200 &    0.56190 &    1.61550 &    2.33340 &    2.52470 &   -4.86820 &   -1.90680 &   -0.52040 &    0.03670 &    0.36450 &   -0.46890 &   -1.33700 &    0.46060 \\ 
4070.69 & 2.00 &  0.0 & 6.260 &   -3.47470 &   -2.14830 &   -0.85400 &   -0.10740 &    0.54590 &    1.57170 &    2.29980 &    2.49240 &   -4.39490 &   -1.55290 &   -0.39570 &    0.04140 &    0.31920 &   -0.38850 &   -1.11670 &    0.45590 \\ 
4056.19 & 2.00 &  0.5 & 6.276 &   -3.85400 &   -2.25760 &   -0.92060 &   -0.14870 &    0.56010 &    1.60690 &    2.29380 &    2.50930 &   -4.79910 &   -1.63670 &   -0.45150 &    0.03890 &    0.34310 &   -0.41620 &   -1.18640 &    0.45950 \\ 
3899.43 & 2.00 & -0.5 & 6.447 &   -3.49590 &   -2.36970 &   -1.05820 &   -0.25620 &    0.49620 &    1.59210 &    2.40180 &    2.59540 &   -4.40270 &   -1.78920 &   -0.57300 &   -0.03710 &    0.29980 &   -0.51130 &   -1.31650 &    0.39120 \\ 
4047.76 & 2.00 & -1.0 & 6.285 &   -2.91330 &   -2.07200 &   -0.87100 &   -0.14040 &    0.52420 &    1.55180 &    2.32650 &    2.49650 &   -3.79910 &   -1.52820 &   -0.43160 &    0.01740 &    0.30250 &   -0.40790 &   -1.12290 &    0.43260 \\ 
4037.03 & 2.00 & -2.0 & 6.296 &   -2.95540 &   -2.11670 &   -0.86700 &   -0.13370 &    0.53570 &    1.55820 &    2.31110 &    2.48410 &   -3.86190 &   -1.54730 &   -0.42860 &    0.02910 &    0.31640 &   -0.40330 &   -1.13120 &    0.44430 \\ 
4013.24 & 2.00 & -3.0 & 6.322 &   -3.35520 &   -2.30150 &   -0.90580 &   -0.12690 &    0.58160 &    1.58900 &    2.27120 &    2.46040 &   -4.30180 &   -1.66740 &   -0.43730 &    0.06690 &    0.36920 &   -0.40050 &   -1.19080 &    0.48470 \\ 
4025.21 & 2.00 & -4.0 & 6.309 &   -3.55980 &   -2.40540 &   -0.92680 &   -0.10890 &    0.63070 &    1.60940 &    2.21870 &    2.41580 &   -4.52770 &   -1.73930 &   -0.43200 &    0.10980 &    0.42170 &   -0.38300 &   -1.21920 &    0.52890 \\ 
3958.11 & 2.50 &  0.0 & 6.382 &   -3.56660 &   -2.32010 &   -1.02810 &   -0.23570 &    0.51510 &    1.59780 &    2.37820 &    2.57360 &   -4.48420 &   -1.74370 &   -0.54840 &   -0.01940 &    0.31200 &   -0.48920 &   -1.28330 &    0.40730 \\ 
3953.50 & 2.50 &  0.5 & 6.387 &   -3.80950 &   -2.40470 &   -1.11480 &   -0.30470 &    0.52780 &    1.63440 &    2.37350 &    2.58690 &   -4.74740 &   -1.81650 &   -0.64260 &   -0.02810 &    0.33840 &   -0.52750 &   -1.37160 &    0.40560 \\ 
3899.65 & 2.50 & -0.5 & 6.447 &   -3.38240 &   -2.35470 &   -1.08720 &   -0.28100 &    0.50300 &    1.60010 &    2.40430 &    2.59230 &   -4.28350 &   -1.80050 &   -0.60420 &   -0.04080 &    0.31030 &   -0.52270 &   -1.33810 &    0.39050 \\ 
4063.17 & 2.50 & -1.0 & 6.268 &   -2.78900 &   -2.03250 &   -0.86810 &   -0.13650 &    0.53330 &    1.55190 &    2.31450 &    2.48120 &   -3.66800 &   -1.51230 &   -0.42730 &    0.02380 &    0.31040 &   -0.40060 &   -1.11150 &    0.43930 \\ 
4037.59 & 2.50 & -2.0 & 6.296 &   -2.77250 &   -2.05380 &   -0.85520 &   -0.12540 &    0.53900 &    1.55450 &    2.29540 &    2.46930 &   -3.66430 &   -1.51240 &   -0.41780 &    0.03300 &    0.31850 &   -0.39290 &   -1.10840 &    0.44790 \\ 
4042.85 & 2.50 & -3.0 & 6.290 &   -2.93700 &   -2.11110 &   -0.83090 &   -0.09010 &    0.59520 &    1.57280 &    2.21440 &    2.40930 &   -3.85780 &   -1.52630 &   -0.39140 &    0.08580 &    0.37500 &   -0.35830 &   -1.10360 &    0.50040 \\ 
3951.87 & 2.50 & -4.0 & 6.389 &   -3.26910 &   -2.30040 &   -0.89860 &   -0.09830 &    0.63760 &    1.61510 &    2.16480 &    2.38120 &   -4.21420 &   -1.66940 &   -0.41890 &    0.11610 &    0.43080 &   -0.36630 &   -1.18290 &    0.53650 \\ 
4472.00 & 1.50 & -1.0 & 5.852 &   -2.21550 &   -1.56460 &   -0.51380 &    0.07860 &    0.62940 &    1.46770 &    2.05830 &    2.20120 &   -3.09040 &   -1.04910 &   -0.17990 &    0.15820 &    0.35350 &   -0.18650 &   -0.76800 &    0.55020 \\ 
4384.64 & 1.50 & -3.0 & 5.938 &   -2.61300 &   -1.81900 &   -0.61560 &    0.05090 &    0.66850 &    1.51840 &    2.07870 &    2.23480 &   -3.54550 &   -1.25530 &   -0.22970 &    0.18080 &    0.41100 &   -0.22330 &   -0.89270 &    0.57920 \\ 
4554.69 & 2.00 &  0.0 & 5.772 &   -2.44380 &   -1.54790 &   -0.46730 &    0.13820 &    0.65260 &    1.46810 &    2.00720 &    2.16230 &   -3.33110 &   -1.01620 &   -0.11140 &    0.18970 &    0.36460 &   -0.14540 &   -0.71970 &    0.57920 \\ 
4461.67 & 2.00 & -0.5 & 5.862 &   -2.29270 &   -1.57500 &   -0.52280 &    0.08150 &    0.62970 &    1.47180 &    2.06290 &    2.20930 &   -3.16770 &   -1.06080 &   -0.17630 &    0.15810 &    0.35420 &   -0.18760 &   -0.77230 &    0.55100 \\ 
4498.97 & 2.00 & -1.0 & 5.826 &   -2.02690 &   -1.49220 &   -0.50110 &    0.07720 &    0.61920 &    1.45210 &    2.04650 &    2.18410 &   -2.89380 &   -1.00370 &   -0.17790 &    0.14940 &    0.34140 &   -0.18180 &   -0.74320 &    0.54090 \\ 
4452.94 & 2.00 & -2.0 & 5.871 &   -2.06200 &   -1.55860 &   -0.53160 &    0.06150 &    0.62690 &    1.46640 &    2.05450 &    2.19950 &   -2.94780 &   -1.06070 &   -0.20060 &    0.15090 &    0.35670 &   -0.19770 &   -0.78270 &    0.54490 \\ 
4455.77 & 2.00 & -3.0 & 5.868 &   -2.19880 &   -1.62250 &   -0.54530 &    0.07300 &    0.65900 &    1.48290 &    2.03060 &    2.18220 &   -3.10880 &   -1.11000 &   -0.19620 &    0.17840 &    0.39140 &   -0.19120 &   -0.80530 &    0.57330 \\ 
4485.37 & 2.00 & -4.0 & 5.839 &   -2.18230 &   -1.61150 &   -0.53590 &    0.08540 &    0.67470 &    1.48090 &    2.00600 &    2.15740 &   -3.10140 &   -1.10450 &   -0.18510 &    0.19360 &    0.40570 &   -0.17930 &   -0.79680 &    0.58790 \\ 
4533.90 & 2.50 &  0.0 & 5.792 &   -2.42220 &   -1.54340 &   -0.48380 &    0.12230 &    0.64140 &    1.46840 &    2.02900 &    2.17920 &   -3.31120 &   -1.02400 &   -0.12760 &    0.17660 &    0.35660 &   -0.15770 &   -0.73070 &    0.56730 \\ 
4470.97 & 2.50 &  0.5 & 5.853 &   -2.96950 &   -1.69780 &   -0.54020 &    0.11300 &    0.65080 &    1.50870 &    2.05830 &    2.22920 &   -3.89340 &   -1.13610 &   -0.14310 &    0.18090 &    0.37280 &   -0.17980 &   -0.79450 &    0.57530 \\ 
4503.34 & 2.50 & -0.5 & 5.822 &   -2.14420 &   -1.51100 &   -0.50420 &    0.08910 &    0.62890 &    1.45710 &    2.04320 &    2.18270 &   -3.01490 &   -1.01820 &   -0.16560 &    0.15940 &    0.34990 &   -0.17610 &   -0.74480 &    0.55090 \\ 
4508.09 & 2.50 & -1.0 & 5.817 &   -1.92660 &   -1.46250 &   -0.50400 &    0.07270 &    0.61160 &    1.44500 &    2.04480 &    2.17960 &   -2.78780 &   -0.99160 &   -0.18090 &    0.14210 &    0.33360 &   -0.18380 &   -0.73710 &    0.53370 \\ 
4426.04 & 2.50 & -2.0 & 5.897 &   -1.96700 &   -1.54550 &   -0.54940 &    0.04450 &    0.60950 &    1.46430 &    2.06960 &    2.21620 &   -2.84060 &   -1.06370 &   -0.21680 &    0.13270 &    0.34180 &   -0.21180 &   -0.79080 &    0.52790 \\ 
4477.40 & 2.50 & -3.0 & 5.847 &   -1.95290 &   -1.53210 &   -0.52230 &    0.07420 &    0.64670 &    1.46370 &    2.00770 &    2.16010 &   -2.84360 &   -1.04790 &   -0.19010 &    0.16890 &    0.37590 &   -0.18320 &   -0.77040 &    0.56270 \\ 
4535.29 & 2.50 & -4.0 & 5.791 &   -1.84490 &   -1.47630 &   -0.49410 &    0.09330 &    0.66230 &    1.45020 &    1.96320 &    2.11390 &   -2.74040 &   -1.00810 &   -0.16990 &    0.18550 &    0.38710 &   -0.16180 &   -0.73980 &    0.57780 \\ 
4508.67 & 3.00 &  0.0 & 5.817 &   -2.43240 &   -1.55940 &   -0.50960 &    0.10690 &    0.63360 &    1.47190 &    2.05230 &    2.19880 &   -3.32140 &   -1.05050 &   -0.14450 &    0.16670 &    0.35230 &   -0.17220 &   -0.75060 &    0.55840 \\ 
4490.40 & 3.00 &  0.5 & 5.834 &   -2.82400 &   -1.65450 &   -0.53470 &    0.11420 &    0.64960 &    1.49830 &    2.05480 &    2.21750 &   -3.74320 &   -1.11560 &   -0.14020 &    0.18030 &    0.37020 &   -0.17570 &   -0.78140 &    0.57380 \\ 
4503.05 & 3.00 & -1.0 & 5.822 &   -1.89600 &   -1.46140 &   -0.51820 &    0.06670 &    0.60620 &    1.44450 &    2.05290 &    2.18560 &   -2.75320 &   -1.00280 &   -0.18660 &    0.13630 &    0.32910 &   -0.19030 &   -0.74390 &    0.52820 \\ 
4559.76 & 3.00 & -2.0 & 5.768 &   -1.66470 &   -1.38800 &   -0.47670 &    0.08100 &    0.61510 &    1.42270 &    1.98970 &    2.12750 &   -2.52520 &   -0.93990 &   -0.17070 &    0.14680 &    0.33350 &   -0.16840 &   -0.70350 &    0.53670 \\ 
4555.30 & 3.00 & -3.0 & 5.772 &   -1.67820 &   -1.41150 &   -0.47620 &    0.09230 &    0.64410 &    1.43190 &    1.94970 &    2.10060 &   -2.55210 &   -0.95830 &   -0.16520 &    0.17160 &    0.36490 &   -0.15810 &   -0.71090 &    0.56230 \\ 
4534.50 & 3.00 & -4.0 & 5.792 &   -1.69370 &   -1.43200 &   -0.48720 &    0.09140 &    0.65760 &    1.43870 &    1.93500 &    2.09420 &   -2.57560 &   -0.98030 &   -0.17060 &    0.18120 &    0.38190 &   -0.15880 &   -0.72490 &    0.57340 \\ 
4548.87 & 3.50 &  0.0 & 5.778 &   -2.35730 &   -1.52710 &   -0.49890 &    0.11790 &    0.64060 &    1.46320 &    2.03430 &    2.17580 &   -3.24060 &   -1.03220 &   -0.13180 &    0.17550 &    0.35520 &   -0.16090 &   -0.73350 &    0.56530 \\ 
4531.27 & 3.50 &  0.5 & 5.795 &   -2.71390 &   -1.61440 &   -0.52540 &    0.12180 &    0.65650 &    1.48990 &    2.04020 &    2.19570 &   -3.62570 &   -1.09490 &   -0.13100 &    0.18760 &    0.37340 &   -0.16580 &   -0.76460 &    0.57940 \\ 
4344.11 & 3.50 & -0.5 & 5.978 &   -2.42410 &   -1.70320 &   -0.64420 &    0.02020 &    0.60920 &    1.50070 &    2.14480 &    2.29230 &   -3.29750 &   -1.21390 &   -0.24690 &    0.12480 &    0.34900 &   -0.25070 &   -0.87740 &    0.52410 \\ 
4573.06 & 3.50 & -1.0 & 5.755 &   -1.78470 &   -1.39920 &   -0.48670 &    0.08940 &    0.61390 &    1.42690 &    2.01210 &    2.14120 &   -2.63660 &   -0.95540 &   -0.15930 &    0.14840 &    0.32930 &   -0.16750 &   -0.70500 &    0.53750 \\ 
4508.84 & 3.50 & -2.0 & 5.816 &   -1.72960 &   -1.43710 &   -0.50780 &    0.07100 &    0.61480 &    1.43680 &    2.00740 &    2.15330 &   -2.58590 &   -0.98660 &   -0.18370 &    0.14390 &    0.33770 &   -0.18240 &   -0.73290 &    0.53540 \\ 
4571.34 & 3.50 & -3.0 & 5.757 &   -1.59330 &   -1.38170 &   -0.46480 &    0.10020 &    0.64940 &    1.42240 &    1.91350 &    2.07260 &   -2.45980 &   -0.93710 &   -0.15650 &    0.17770 &    0.36800 &   -0.14850 &   -0.69500 &    0.56760 \\ 
4620.85 & 3.50 & -4.0 & 5.710 &   -1.46630 &   -1.32610 &   -0.44540 &    0.10780 &    0.65470 &    1.40480 &    1.87300 &    2.03130 &   -2.33620 &   -0.90080 &   -0.14800 &    0.18350 &    0.37040 &   -0.13610 &   -0.67120 &    0.57240 \\ 
4524.22 & 4.00 &  0.0 & 5.802 &   -2.43030 &   -1.57480 &   -0.53140 &    0.10760 &    0.64220 &    1.47270 &    2.05380 &    2.19560 &   -3.31140 &   -1.08310 &   -0.14460 &    0.17420 &    0.35930 &   -0.17440 &   -0.76270 &    0.56480 \\ 
4549.22 & 4.00 &  0.5 & 5.778 &   -2.65660 &   -1.61150 &   -0.53480 &    0.11940 &    0.66340 &    1.48930 &    2.03670 &    2.18880 &   -3.56000 &   -1.10480 &   -0.13440 &    0.19200 &    0.37930 &   -0.16630 &   -0.76890 &    0.58340 \\ 
4441.77 & 4.00 & -0.5 & 5.881 &   -2.28050 &   -1.60600 &   -0.58340 &    0.06360 &    0.62690 &    1.47940 &    2.08810 &    2.22950 &   -3.14810 &   -1.13150 &   -0.19600 &    0.15070 &    0.35490 &   -0.20920 &   -0.81060 &    0.54490 \\ 
4587.16 & 4.00 & -1.0 & 5.742 &   -1.79580 &   -1.40010 &   -0.48760 &    0.09840 &    0.62010 &    1.42670 &    2.00310 &    2.13310 &   -2.64530 &   -0.96180 &   -0.14950 &    0.15580 &    0.33330 &   -0.16230 &   -0.70200 &    0.54390 \\ 
4524.97 & 4.00 & -2.0 & 5.801 &   -1.72580 &   -1.42910 &   -0.50050 &    0.08470 &    0.62750 &    1.43500 &    1.98070 &    2.13130 &   -2.57980 &   -0.98180 &   -0.16980 &    0.15730 &    0.34810 &   -0.17090 &   -0.72310 &    0.54790 \\ 
4517.64 & 4.00 & -3.0 & 5.808 &   -1.66100 &   -1.42450 &   -0.48450 &    0.09720 &    0.65910 &    1.43670 &    1.90820 &    2.08050 &   -2.52650 &   -0.97230 &   -0.16350 &    0.18420 &    0.38210 &   -0.15380 &   -0.71680 &    0.57570 \\ 
4580.60 & 4.00 & -4.0 & 5.748 &   -1.49510 &   -1.35310 &   -0.45580 &    0.10980 &    0.66660 &    1.41430 &    1.85260 &    2.02610 &   -2.36350 &   -0.92270 &   -0.14940 &    0.19310 &    0.38520 &   -0.13590 &   -0.68330 &    0.58300 \\ 
4532.22 & 4.50 &  0.0 & 5.794 &   -2.46210 &   -1.59380 &   -0.54300 &    0.11020 &    0.65210 &    1.47610 &    2.04950 &    2.19140 &   -3.33990 &   -1.10600 &   -0.14280 &    0.18240 &    0.36800 &   -0.17400 &   -0.77120 &    0.57240 \\ 
4543.15 & 4.50 &  0.5 & 5.783 &   -2.65550 &   -1.64110 &   -0.55840 &    0.11090 &    0.67100 &    1.49540 &    2.04080 &    2.19370 &   -3.55180 &   -1.14040 &   -0.14560 &    0.19540 &    0.38810 &   -0.17420 &   -0.78970 &    0.58690 \\ 
4383.32 & 4.50 & -0.5 & 5.939 &   -2.44210 &   -1.70270 &   -0.63540 &    0.04670 &    0.63370 &    1.49980 &    2.11150 &    2.25940 &   -3.31230 &   -1.22150 &   -0.21880 &    0.15100 &    0.36780 &   -0.23090 &   -0.86400 &    0.54770 \\ 
4569.29 & 4.50 & -1.0 & 5.759 &   -1.88740 &   -1.44200 &   -0.50720 &    0.10140 &    0.63080 &    1.43760 &    2.00870 &    2.14160 &   -2.73700 &   -1.00230 &   -0.14850 &    0.16470 &    0.34510 &   -0.16530 &   -0.72080 &    0.55310 \\ 
4502.45 & 4.50 & -2.0 & 5.823 &   -1.80750 &   -1.46400 &   -0.51140 &    0.09260 &    0.64530 &    1.44530 &    1.96500 &    2.12500 &   -2.66330 &   -1.01120 &   -0.16520 &    0.17310 &    0.36750 &   -0.16720 &   -0.73560 &    0.56420 \\ 
4526.03 & 5.00 &  0.0 & 5.800 &   -2.53060 &   -1.63450 &   -0.56170 &    0.11040 &    0.66540 &    1.48360 &    2.04650 &    2.19060 &   -3.40670 &   -1.14470 &   -0.14510 &    0.19250 &    0.38170 &   -0.17640 &   -0.78950 &    0.58260 \\ 
4447.10 & 5.00 & -0.5 & 5.876 &   -2.38690 &   -1.65720 &   -0.59700 &    0.08140 &    0.65580 &    1.48830 &    2.06250 &    2.21000 &   -3.25500 &   -1.17990 &   -0.18080 &    0.17770 &    0.38180 &   -0.19960 &   -0.82390 &    0.57090 \\ 
4535.47 & 5.00 & -1.0 & 5.791 &   -2.02130 &   -1.50860 &   -0.53300 &    0.10480 &    0.65280 &    1.45520 &    2.00600 &    2.14670 &   -2.87420 &   -1.06100 &   -0.14990 &    0.18190 &    0.36990 &   -0.16790 &   -0.74980 &    0.57140 \\ 
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{U}}$ & $BC_{\rm{B}}$ & $BC_{\rm{V}}$ & $BC_{\rm{R}}$ & $BC_{\rm{I}}$ & $BC_{\rm{J}}$ & $BC_{\rm{H}}$ & $BC_{\rm{Ks}}$ & $BC_{\rm{u}}$ & $BC_{\rm{g}}$ & $BC_{\rm{r}}$ & $BC_{\rm{i}}$ & $BC_{\rm{z}}$ & $BC_{\rm{G}}$ & $BC_{\rm{BP}}$ & $BC_{\rm{RP}}$ \\
\hline
4881.31 & 2.00 &  0.0 & 5.472 &   -1.85600 &   -1.25750 &   -0.31260 &    0.22580 &    0.68500 &    1.37760 &    1.81390 &    1.95050 &   -2.72730 &   -0.78050 &   -0.00840 &    0.23980 &    0.36540 &   -0.04640 &   -0.54830 &    0.61700 \\ 
4915.99 & 2.00 & -1.0 & 5.441 &   -1.44220 &   -1.13310 &   -0.30090 &    0.18660 &    0.65110 &    1.33750 &    1.79320 &    1.91320 &   -2.30660 &   -0.70420 &   -0.04620 &    0.20420 &    0.33450 &   -0.05710 &   -0.52190 &    0.58110 \\ 
4926.40 & 2.00 & -2.0 & 5.432 &   -1.34090 &   -1.10990 &   -0.30720 &    0.17860 &    0.65220 &    1.33030 &    1.77580 &    1.89650 &   -2.22010 &   -0.70160 &   -0.05610 &    0.20220 &    0.33790 &   -0.06010 &   -0.52350 &    0.57980 \\ 
4907.94 & 2.00 & -3.0 & 5.448 &   -1.33290 &   -1.11580 &   -0.31880 &    0.17220 &    0.65590 &    1.33580 &    1.77730 &    1.90090 &   -2.22150 &   -0.71570 &   -0.06510 &    0.20260 &    0.34500 &   -0.06540 &   -0.53470 &    0.58150 \\ 
4905.26 & 2.00 & -4.0 & 5.450 &   -1.31800 &   -1.11680 &   -0.32140 &    0.17000 &    0.65720 &    1.33590 &    1.77420 &    1.89900 &   -2.20890 &   -0.71960 &   -0.06810 &    0.20270 &    0.34730 &   -0.06690 &   -0.53770 &    0.58210 \\ 
5015.94 & 2.50 &  0.0 & 5.353 &   -1.62160 &   -1.12750 &   -0.26400 &    0.24070 &    0.67640 &    1.33360 &    1.75120 &    1.87470 &   -2.48800 &   -0.68310 &    0.01380 &    0.23750 &    0.34640 &   -0.02060 &   -0.48580 &    0.61100 \\ 
4950.97 & 2.50 & -0.5 & 5.410 &   -1.46410 &   -1.12260 &   -0.28930 &    0.20120 &    0.65640 &    1.33150 &    1.77560 &    1.89620 &   -2.32290 &   -0.69250 &   -0.02930 &    0.21170 &    0.33560 &   -0.04630 &   -0.50820 &    0.58770 \\ 
4965.89 & 2.50 & -1.0 & 5.397 &   -1.30120 &   -1.07870 &   -0.29020 &    0.18260 &    0.63700 &    1.31510 &    1.77130 &    1.88540 &   -2.15760 &   -0.66800 &   -0.04680 &    0.19220 &    0.31700 &   -0.05470 &   -0.50120 &    0.56810 \\ 
4939.03 & 2.50 & -2.0 & 5.421 &   -1.22650 &   -1.08470 &   -0.30980 &    0.16770 &    0.63670 &    1.31660 &    1.76870 &    1.88800 &   -2.09240 &   -0.68770 &   -0.06530 &    0.18740 &    0.32160 &   -0.06650 &   -0.51850 &    0.56490 \\ 
4948.74 & 2.50 & -3.0 & 5.412 &   -1.18400 &   -1.07210 &   -0.31190 &    0.16680 &    0.64250 &    1.31290 &    1.74910 &    1.87140 &   -2.05810 &   -0.68720 &   -0.06770 &    0.19100 &    0.32840 &   -0.06530 &   -0.51850 &    0.56890 \\ 
4953.38 & 2.50 & -4.0 & 5.408 &   -1.15390 &   -1.06350 &   -0.31300 &    0.16320 &    0.64060 &    1.30950 &    1.74280 &    1.86550 &   -2.03030 &   -0.68490 &   -0.07170 &    0.18830 &    0.32720 &   -0.06690 &   -0.51840 &    0.56660 \\ 
5010.39 & 3.00 &  0.0 & 5.358 &   -1.60350 &   -1.12280 &   -0.26930 &    0.23460 &    0.67050 &    1.33290 &    1.75990 &    1.88080 &   -2.46850 &   -0.68320 &    0.00800 &    0.23110 &    0.34180 &   -0.02510 &   -0.48820 &    0.60510 \\ 
4963.15 & 3.00 &  0.5 & 5.399 &   -2.01830 &   -1.22030 &   -0.28690 &    0.25740 &    0.69550 &    1.37290 &    1.78610 &    1.92160 &   -2.90900 &   -0.74410 &    0.02810 &    0.25630 &    0.36760 &   -0.02140 &   -0.51540 &    0.63150 \\ 
4912.91 & 3.00 & -0.5 & 5.444 &   -1.48350 &   -1.14370 &   -0.31040 &    0.18750 &    0.64870 &    1.34060 &    1.80810 &    1.92460 &   -2.33910 &   -0.71470 &   -0.04420 &    0.20190 &    0.33170 &   -0.06000 &   -0.52690 &    0.57930 \\ 
4990.00 & 3.00 & -1.0 & 5.376 &   -1.23520 &   -1.05870 &   -0.28900 &    0.18010 &    0.63000 &    1.30440 &    1.76130 &    1.87240 &   -2.08530 &   -0.65640 &   -0.04790 &    0.18620 &    0.30840 &   -0.05510 &   -0.49430 &    0.56170 \\ 
4991.62 & 3.00 & -2.0 & 5.375 &   -1.10840 &   -1.04440 &   -0.29980 &    0.16590 &    0.62510 &    1.29330 &    1.73740 &    1.85460 &   -1.96400 &   -0.65950 &   -0.06400 &    0.17830 &    0.30590 &   -0.06390 &   -0.50080 &    0.55440 \\ 
4970.32 & 3.00 & -3.0 & 5.393 &   -1.08960 &   -1.05480 &   -0.31250 &    0.16100 &    0.63320 &    1.29860 &    1.72860 &    1.85230 &   -1.95230 &   -0.67740 &   -0.07250 &    0.18260 &    0.31770 &   -0.06820 &   -0.51360 &    0.56000 \\ 
5005.01 & 3.00 & -4.0 & 5.363 &   -1.02090 &   -1.02550 &   -0.30670 &    0.15890 &    0.62840 &    1.28370 &    1.70360 &    1.82670 &   -1.88520 &   -0.66040 &   -0.07370 &    0.17810 &    0.31130 &   -0.06660 &   -0.50360 &    0.55520 \\ 
5011.53 & 3.50 &  0.0 & 5.357 &   -1.60830 &   -1.11830 &   -0.27140 &    0.23210 &    0.66630 &    1.33220 &    1.76670 &    1.88440 &   -2.47170 &   -0.68150 &    0.00630 &    0.22730 &    0.33790 &   -0.02680 &   -0.48760 &    0.60130 \\ 
4988.91 & 3.50 &  0.5 & 5.377 &   -1.94540 &   -1.19200 &   -0.28030 &    0.25750 &    0.69200 &    1.36290 &    1.77640 &    1.90760 &   -2.83360 &   -0.72660 &    0.02990 &    0.25360 &    0.36300 &   -0.01820 &   -0.50420 &    0.62830 \\ 
4917.82 & 3.50 & -0.5 & 5.439 &   -1.47540 &   -1.13940 &   -0.31360 &    0.18630 &    0.64600 &    1.33880 &    1.81020 &    1.92450 &   -2.32810 &   -0.71460 &   -0.04500 &    0.19960 &    0.32890 &   -0.06120 &   -0.52660 &    0.57690 \\ 
4975.93 & 3.50 & -1.0 & 5.388 &   -1.23620 &   -1.06800 &   -0.29970 &    0.17470 &    0.62560 &    1.30730 &    1.77390 &    1.88400 &   -2.08140 &   -0.66750 &   -0.05340 &    0.18150 &    0.30520 &   -0.06130 &   -0.50220 &    0.55730 \\ 
5036.62 & 3.50 & -2.0 & 5.336 &   -1.03470 &   -1.01790 &   -0.29250 &    0.16610 &    0.61710 &    1.27520 &    1.71280 &    1.82790 &   -1.88270 &   -0.64050 &   -0.06150 &    0.17250 &    0.29440 &   -0.06140 &   -0.48780 &    0.54740 \\ 
5047.83 & 3.50 & -3.0 & 5.326 &   -0.96660 &   -1.00740 &   -0.29740 &    0.16210 &    0.62210 &    1.26750 &    1.68170 &    1.80270 &   -1.82030 &   -0.64280 &   -0.06790 &    0.17490 &    0.30090 &   -0.06260 &   -0.49050 &    0.55030 \\ 
5047.65 & 3.50 & -4.0 & 5.326 &   -0.92830 &   -1.00340 &   -0.30440 &    0.15450 &    0.61880 &    1.26280 &    1.67270 &    1.79580 &   -1.78380 &   -0.64680 &   -0.07650 &    0.17000 &    0.29900 &   -0.06810 &   -0.49560 &    0.54600 \\ 
4992.30 & 4.00 &  0.0 & 5.374 &   -1.65750 &   -1.13970 &   -0.28430 &    0.22940 &    0.66690 &    1.33920 &    1.78180 &    1.89940 &   -2.51940 &   -0.70140 &    0.00290 &    0.22730 &    0.34010 &   -0.03200 &   -0.49910 &    0.60170 \\ 
5083.68 & 4.00 &  0.5 & 5.295 &   -1.81620 &   -1.12350 &   -0.24970 &    0.27320 &    0.69200 &    1.33530 &    1.73100 &    1.85530 &   -2.69810 &   -0.67430 &    0.05010 &    0.25840 &    0.35530 &    0.00120 &   -0.46590 &    0.63020 \\ 
4910.47 & 4.00 & -0.5 & 5.446 &   -1.50710 &   -1.15360 &   -0.32320 &    0.18670 &    0.64700 &    1.34290 &    1.81920 &    1.93320 &   -2.35760 &   -0.72940 &   -0.04480 &    0.20080 &    0.33020 &   -0.06370 &   -0.53380 &    0.57810 \\ 
4956.78 & 4.00 & -1.0 & 5.405 &   -1.26990 &   -1.08980 &   -0.31280 &    0.17380 &    0.62680 &    1.31480 &    1.78840 &    1.89940 &   -2.11150 &   -0.68840 &   -0.05490 &    0.18240 &    0.30750 &   -0.06600 &   -0.51360 &    0.55850 \\ 
5059.64 & 4.00 & -2.0 & 5.316 &   -1.00690 &   -1.01250 &   -0.28900 &    0.16920 &    0.61650 &    1.26760 &    1.69860 &    1.81470 &   -1.84930 &   -0.63570 &   -0.05750 &    0.17320 &    0.29180 &   -0.05880 &   -0.48260 &    0.54730 \\ 
5049.09 & 4.00 & -3.0 & 5.325 &   -0.95400 &   -1.01840 &   -0.29950 &    0.16420 &    0.62660 &    1.26650 &    1.66930 &    1.79600 &   -1.80280 &   -0.65070 &   -0.06660 &    0.17910 &    0.30530 &   -0.06210 &   -0.49370 &    0.55430 \\ 
5072.94 & 4.00 & -4.0 & 5.304 &   -0.88740 &   -0.99970 &   -0.30200 &    0.15690 &    0.61980 &    1.25250 &    1.64710 &    1.77460 &   -1.73790 &   -0.64440 &   -0.07400 &    0.17170 &    0.29840 &   -0.06600 &   -0.49210 &    0.54710 \\ 
4982.27 & 4.50 &  0.0 & 5.383 &   -1.72500 &   -1.16460 &   -0.29680 &    0.23170 &    0.67060 &    1.34610 &    1.79300 &    1.91140 &   -2.58520 &   -0.72470 &    0.00480 &    0.23130 &    0.34400 &   -0.03450 &   -0.50950 &    0.60550 \\ 
5056.36 & 4.50 &  0.5 & 5.319 &   -1.88710 &   -1.15520 &   -0.26760 &    0.26980 &    0.69220 &    1.34570 &    1.75190 &    1.87680 &   -2.76700 &   -0.70440 &    0.04610 &    0.25810 &    0.35810 &   -0.00620 &   -0.48200 &    0.63050 \\ 
4953.63 & 4.50 & -1.0 & 5.408 &   -1.30860 &   -1.10260 &   -0.31920 &    0.17860 &    0.63060 &    1.31920 &    1.79400 &    1.90580 &   -2.14780 &   -0.70140 &   -0.05010 &    0.18690 &    0.31060 &   -0.06550 &   -0.51780 &    0.56260 \\ 
4976.19 & 4.50 & -2.0 & 5.388 &   -1.12990 &   -1.07590 &   -0.31240 &    0.17020 &    0.63070 &    1.29880 &    1.73600 &    1.86150 &   -1.97110 &   -0.68450 &   -0.06050 &    0.18430 &    0.31130 &   -0.06570 &   -0.51170 &    0.56000 \\ 
5079.81 & 4.50 & -3.0 & 5.299 &   -0.93440 &   -1.00930 &   -0.28990 &    0.17290 &    0.63270 &    1.25750 &    1.63920 &    1.77090 &   -1.78110 &   -0.64150 &   -0.05750 &    0.18640 &    0.30880 &   -0.05410 &   -0.48420 &    0.56050 \\ 
4969.79 & 4.50 & -4.0 & 5.394 &   -0.99560 &   -1.06860 &   -0.32560 &    0.15760 &    0.64080 &    1.28800 &    1.67600 &    1.81900 &   -1.84780 &   -0.69690 &   -0.07950 &    0.18760 &    0.32670 &   -0.07210 &   -0.52490 &    0.56540 \\ 
4976.20 & 5.00 &  0.0 & 5.388 &   -1.80450 &   -1.18960 &   -0.30900 &    0.23590 &    0.67520 &    1.35290 &    1.80360 &    1.92170 &   -2.66340 &   -0.74840 &    0.00890 &    0.23660 &    0.34830 &   -0.03580 &   -0.51910 &    0.61050 \\ 
4953.82 & 5.00 &  0.5 & 5.408 &   -2.06940 &   -1.26350 &   -0.32520 &    0.25260 &    0.69740 &    1.38040 &    1.81150 &    1.94240 &   -2.94810 &   -0.80270 &    0.02370 &    0.25750 &    0.37140 &   -0.03290 &   -0.54080 &    0.63250 \\ 
4860.02 & 5.00 & -0.5 & 5.491 &   -1.69170 &   -1.22730 &   -0.35980 &    0.18960 &    0.65750 &    1.36700 &    1.85490 &    1.97290 &   -2.54240 &   -0.79760 &   -0.04420 &    0.21030 &    0.34330 &   -0.07360 &   -0.56810 &    0.58820 \\ 
4971.82 & 5.00 & -1.0 & 5.392 &   -1.34160 &   -1.10480 &   -0.31670 &    0.18980 &    0.63850 &    1.31870 &    1.78420 &    1.89690 &   -2.17970 &   -0.70420 &   -0.03820 &    0.19630 &    0.31600 &   -0.05840 &   -0.51340 &    0.57090 \\ 
4980.19 & 5.00 & -2.0 & 5.385 &   -1.16660 &   -1.08500 &   -0.30950 &    0.18140 &    0.64380 &    1.30190 &    1.72070 &    1.85140 &   -2.00770 &   -0.69000 &   -0.05020 &    0.19760 &    0.32340 &   -0.05790 &   -0.51010 &    0.57260 \\ 
5043.95 & 5.00 & -3.0 & 5.329 &   -0.98540 &   -1.03600 &   -0.29540 &    0.17780 &    0.64540 &    1.27090 &    1.64160 &    1.78140 &   -1.83240 &   -0.66010 &   -0.05510 &    0.19740 &    0.32370 &   -0.05260 &   -0.49410 &    0.57210 \\ 
4950.01 & 5.00 & -4.0 & 5.411 &   -1.02750 &   -1.08610 &   -0.32710 &    0.16400 &    0.65270 &    1.29530 &    1.66540 &    1.81680 &   -1.88020 &   -0.70860 &   -0.07490 &    0.19850 &    0.33960 &   -0.06840 &   -0.52960 &    0.57640 \\ 
5390.37 & 2.50 & -2.0 & 5.041 &   -0.82020 &   -0.79850 &   -0.19050 &    0.20750 &    0.60490 &    1.16860 &    1.52300 &    1.62440 &   -1.69170 &   -0.46740 &   -0.00540 &    0.17540 &    0.25740 &   -0.00210 &   -0.36480 &    0.54180 \\ 
5436.69 & 2.50 & -3.0 & 5.004 &   -0.74360 &   -0.76850 &   -0.19050 &    0.19770 &    0.59290 &    1.14600 &    1.49030 &    1.59150 &   -1.61830 &   -0.45280 &   -0.01400 &    0.16340 &    0.24430 &   -0.00580 &   -0.35830 &    0.52960 \\ 
5459.13 & 3.00 &  0.0 & 4.986 &   -1.08180 &   -0.83640 &   -0.13880 &    0.27850 &    0.65050 &    1.18980 &    1.51360 &    1.61770 &   -1.94170 &   -0.45620 &    0.07000 &    0.22980 &    0.28990 &    0.04550 &   -0.33170 &    0.59260 \\ 
5479.60 & 3.00 & -0.5 & 4.970 &   -0.90320 &   -0.79180 &   -0.14620 &    0.24700 &    0.62080 &    1.16170 &    1.49630 &    1.59370 &   -1.76010 &   -0.43380 &    0.03930 &    0.19900 &    0.26220 &    0.02950 &   -0.32920 &    0.56200 \\ 
5476.23 & 3.00 & -1.0 & 4.972 &   -0.81420 &   -0.78110 &   -0.16190 &    0.22670 &    0.60550 &    1.14950 &    1.48940 &    1.58670 &   -1.67100 &   -0.43750 &    0.01810 &    0.18220 &    0.24920 &    0.01520 &   -0.33830 &    0.54560 \\ 
5509.14 & 3.00 & -2.0 & 4.946 &   -0.69810 &   -0.75540 &   -0.18090 &    0.20020 &    0.58320 &    1.12170 &    1.45720 &    1.55500 &   -1.55960 &   -0.43710 &   -0.00860 &    0.15760 &    0.22820 &   -0.00280 &   -0.34620 &    0.52160 \\ 
5459.30 & 3.00 & -3.0 & 4.986 &   -0.67650 &   -0.77320 &   -0.20260 &    0.18300 &    0.57740 &    1.12910 &    1.47530 &    1.57530 &   -1.53840 &   -0.46070 &   -0.02840 &    0.14800 &    0.22770 &   -0.01860 &   -0.36700 &    0.51380 \\ 
5469.82 & 3.00 & -4.0 & 4.977 &   -0.65020 &   -0.77020 &   -0.20640 &    0.17690 &    0.57180 &    1.12170 &    1.46520 &    1.56580 &   -1.51210 &   -0.46190 &   -0.03460 &    0.14200 &    0.22230 &   -0.02310 &   -0.36940 &    0.50800 \\ 
5560.38 & 3.50 &  0.0 & 4.906 &   -0.96890 &   -0.78500 &   -0.12210 &    0.27880 &    0.63790 &    1.15520 &    1.46520 &    1.56360 &   -1.82320 &   -0.41820 &    0.07400 &    0.22080 &    0.27090 &    0.05240 &   -0.30700 &    0.58140 \\ 
5505.98 & 3.50 & -0.5 & 4.949 &   -0.86310 &   -0.78730 &   -0.14720 &    0.24470 &    0.61600 &    1.15180 &    1.48590 &    1.58080 &   -1.71280 &   -0.43160 &    0.03770 &    0.19500 &    0.25570 &    0.02780 &   -0.32770 &    0.55740 \\ 
5450.91 & 3.50 & -1.0 & 4.992 &   -0.79730 &   -0.80110 &   -0.17530 &    0.21780 &    0.60060 &    1.15430 &    1.50760 &    1.60290 &   -1.64430 &   -0.45460 &    0.00820 &    0.17600 &    0.24610 &    0.00530 &   -0.35150 &    0.54010 \\ 
5467.28 & 3.50 & -2.0 & 4.979 &   -0.69010 &   -0.79070 &   -0.19890 &    0.19070 &    0.58080 &    1.13170 &    1.48070 &    1.57850 &   -1.54010 &   -0.46540 &   -0.02010 &    0.15330 &    0.22870 &   -0.01530 &   -0.36650 &    0.51820 \\ 
5474.46 & 3.50 & -3.0 & 4.974 &   -0.63520 &   -0.78550 &   -0.21190 &    0.17500 &    0.57030 &    1.11900 &    1.46290 &    1.56310 &   -1.48740 &   -0.47210 &   -0.03680 &    0.14080 &    0.22000 &   -0.02700 &   -0.37560 &    0.50640 \\ 
5490.94 & 3.50 & -4.0 & 4.960 &   -0.60100 &   -0.78120 &   -0.21870 &    0.16520 &    0.56060 &    1.10820 &    1.45220 &    1.55150 &   -1.45300 &   -0.47410 &   -0.04640 &    0.13060 &    0.21050 &   -0.03450 &   -0.37960 &    0.49650 \\ 
5509.78 & 4.00 &  0.0 & 4.946 &   -1.02250 &   -0.81670 &   -0.13570 &    0.27720 &    0.64210 &    1.17320 &    1.49830 &    1.59590 &   -1.87210 &   -0.44260 &    0.07070 &    0.22330 &    0.27800 &    0.04630 &   -0.32270 &    0.58500 \\ 
5542.42 & 4.00 &  0.5 & 4.920 &   -1.21110 &   -0.83140 &   -0.11970 &    0.31630 &    0.67320 &    1.18930 &    1.48680 &    1.59160 &   -2.07400 &   -0.44380 &    0.10990 &    0.25810 &    0.30310 &    0.07120 &   -0.31040 &    0.61820 \\ 
5513.71 & 4.00 & -0.5 & 4.943 &   -0.85020 &   -0.78790 &   -0.14990 &    0.24220 &    0.61180 &    1.14860 &    1.48830 &    1.57990 &   -1.69360 &   -0.43210 &    0.03570 &    0.19130 &    0.25090 &    0.02550 &   -0.32850 &    0.55340 \\ 
5437.76 & 4.00 & -1.0 & 5.003 &   -0.79930 &   -0.81480 &   -0.18240 &    0.21510 &    0.59910 &    1.15810 &    1.52100 &    1.61420 &   -1.63930 &   -0.46520 &    0.00530 &    0.17420 &    0.24520 &    0.00110 &   -0.35840 &    0.53850 \\ 
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{U}}$ & $BC_{\rm{B}}$ & $BC_{\rm{V}}$ & $BC_{\rm{R}}$ & $BC_{\rm{I}}$ & $BC_{\rm{J}}$ & $BC_{\rm{H}}$ & $BC_{\rm{Ks}}$ & $BC_{\rm{u}}$ & $BC_{\rm{g}}$ & $BC_{\rm{r}}$ & $BC_{\rm{i}}$ & $BC_{\rm{z}}$ & $BC_{\rm{G}}$ & $BC_{\rm{BP}}$ & $BC_{\rm{RP}}$ \\
\hline
5480.60 & 4.00 & -2.0 & 4.969 &   -0.66620 &   -0.79900 &   -0.20260 &    0.18810 &    0.57760 &    1.12580 &    1.47340 &    1.57090 &   -1.50870 &   -0.47140 &   -0.02270 &    0.15040 &    0.22470 &   -0.01870 &   -0.37010 &    0.51490 \\ 
5582.06 & 4.00 & -3.0 & 4.889 &   -0.55510 &   -0.76090 &   -0.20610 &    0.16940 &    0.55320 &    1.07930 &    1.40670 &    1.50300 &   -1.39990 &   -0.45430 &   -0.03940 &    0.12710 &    0.19680 &   -0.02900 &   -0.36420 &    0.49050 \\ 
5523.51 & 4.00 & -4.0 & 4.935 &   -0.56420 &   -0.78730 &   -0.22270 &    0.16140 &    0.55580 &    1.09460 &    1.43000 &    1.53000 &   -1.40920 &   -0.47970 &   -0.05020 &    0.12640 &    0.20410 &   -0.03890 &   -0.38300 &    0.49150 \\ 
5530.74 & 4.50 &  0.0 & 4.929 &   -1.02080 &   -0.81610 &   -0.13430 &    0.28030 &    0.64200 &    1.16930 &    1.49320 &    1.58920 &   -1.86610 &   -0.44100 &    0.07450 &    0.22450 &    0.27660 &    0.04830 &   -0.32010 &    0.58560 \\ 
5554.75 & 4.50 &  0.5 & 4.910 &   -1.21550 &   -0.83210 &   -0.11950 &    0.31850 &    0.67280 &    1.18760 &    1.48520 &    1.58870 &   -2.07540 &   -0.44380 &    0.11290 &    0.25850 &    0.30220 &    0.07240 &   -0.30890 &    0.61840 \\ 
5457.22 & 4.50 & -0.5 & 4.987 &   -0.91310 &   -0.82770 &   -0.16420 &    0.24350 &    0.62030 &    1.17060 &    1.52390 &    1.61650 &   -1.75180 &   -0.46190 &    0.03480 &    0.19810 &    0.26280 &    0.02050 &   -0.34640 &    0.56130 \\ 
5506.04 & 4.50 & -1.0 & 4.949 &   -0.75260 &   -0.79550 &   -0.17240 &    0.21990 &    0.59470 &    1.13760 &    1.48950 &    1.58030 &   -1.58720 &   -0.44910 &    0.01220 &    0.17280 &    0.23600 &    0.00660 &   -0.34520 &    0.53540 \\ 
5462.38 & 4.50 & -2.0 & 4.983 &   -0.67600 &   -0.82030 &   -0.20600 &    0.19180 &    0.58460 &    1.13500 &    1.48320 &    1.58370 &   -1.51290 &   -0.48530 &   -0.02000 &    0.15690 &    0.23250 &   -0.01870 &   -0.37670 &    0.52150 \\ 
5517.41 & 4.50 & -3.0 & 4.940 &   -0.58380 &   -0.80280 &   -0.21510 &    0.17620 &    0.57180 &    1.10550 &    1.43390 &    1.53740 &   -1.42380 &   -0.48440 &   -0.03610 &    0.14290 &    0.21930 &   -0.02900 &   -0.38030 &    0.50750 \\ 
5531.84 & 4.50 & -4.0 & 4.928 &   -0.54970 &   -0.80040 &   -0.22400 &    0.16470 &    0.56120 &    1.09390 &    1.42120 &    1.52480 &   -1.39030 &   -0.48890 &   -0.04770 &    0.13160 &    0.20920 &   -0.03820 &   -0.38650 &    0.49650 \\ 
5509.50 & 5.00 &  0.0 & 4.946 &   -1.08990 &   -0.84050 &   -0.14030 &    0.28640 &    0.64890 &    1.18130 &    1.51060 &    1.60770 &   -1.93310 &   -0.45760 &    0.08000 &    0.23180 &    0.28430 &    0.04880 &   -0.32750 &    0.59300 \\ 
5550.69 & 5.00 &  0.5 & 4.913 &   -1.27800 &   -0.84870 &   -0.12150 &    0.32560 &    0.67680 &    1.19420 &    1.49360 &    1.59840 &   -2.13540 &   -0.45410 &    0.12060 &    0.26370 &    0.30590 &    0.07460 &   -0.31120 &    0.62360 \\ 
5528.91 & 5.00 & -1.0 & 4.931 &   -0.75360 &   -0.79470 &   -0.16850 &    0.22590 &    0.59690 &    1.13360 &    1.48250 &    1.57240 &   -1.58430 &   -0.44640 &    0.01900 &    0.17650 &    0.23610 &    0.01080 &   -0.34060 &    0.53820 \\ 
5463.42 & 5.00 & -2.0 & 4.982 &   -0.68880 &   -0.82760 &   -0.20200 &    0.19950 &    0.59230 &    1.13890 &    1.48120 &    1.58480 &   -1.52290 &   -0.48740 &   -0.01270 &    0.16520 &    0.23950 &   -0.01350 &   -0.37490 &    0.52920 \\ 
5468.24 & 5.00 & -3.0 & 4.978 &   -0.62010 &   -0.83010 &   -0.21800 &    0.18420 &    0.58830 &    1.12600 &    1.45040 &    1.56140 &   -1.45890 &   -0.50250 &   -0.03070 &    0.15760 &    0.23840 &   -0.02570 &   -0.38900 &    0.52280 \\ 
5474.24 & 5.00 & -4.0 & 4.974 &   -0.58920 &   -0.83070 &   -0.22720 &    0.17450 &    0.58120 &    1.11790 &    1.43980 &    1.55230 &   -1.42960 &   -0.50960 &   -0.04100 &    0.14930 &    0.23230 &   -0.03390 &   -0.39620 &    0.51500 \\ 
5787.92 & 4.44 &  0.0 & 4.732 &   -0.78450 &   -0.69460 &   -0.08850 &    0.28170 &    0.61220 &    1.08170 &    1.35950 &    1.44730 &   -1.62860 &   -0.34790 &    0.08430 &    0.20330 &    0.23130 &    0.06660 &   -0.25960 &    0.55930 \\ 
5824.45 & 4.44 &  0.5 & 4.705 &   -0.95150 &   -0.69700 &   -0.06460 &    0.32440 &    0.64470 &    1.09800 &    1.34930 &    1.44350 &   -1.80570 &   -0.33820 &    0.12800 &    0.23980 &    0.25710 &    0.09610 &   -0.23970 &    0.59420 \\ 
5718.03 & 4.44 & -0.5 & 4.785 &   -0.69890 &   -0.70920 &   -0.11910 &    0.24620 &    0.59040 &    1.08200 &    1.38680 &    1.47140 &   -1.53790 &   -0.37120 &    0.04620 &    0.17730 &    0.21680 &    0.03870 &   -0.28650 &    0.53520 \\ 
5765.80 & 4.44 & -1.0 & 4.748 &   -0.58150 &   -0.69110 &   -0.13560 &    0.21880 &    0.56260 &    1.04910 &    1.35270 &    1.43610 &   -1.41840 &   -0.37060 &    0.01940 &    0.14930 &    0.18870 &    0.01960 &   -0.29400 &    0.50690 \\ 
5787.32 & 4.44 & -2.0 & 4.732 &   -0.48830 &   -0.69910 &   -0.16960 &    0.18280 &    0.53630 &    1.02020 &    1.31860 &    1.40570 &   -1.32680 &   -0.39640 &   -0.01850 &    0.11930 &    0.16560 &   -0.01080 &   -0.32100 &    0.47790 \\ 
5784.22 & 4.44 & -3.0 & 4.735 &   -0.44810 &   -0.70850 &   -0.18920 &    0.16320 &    0.52400 &    1.00940 &    1.30620 &    1.39610 &   -1.28770 &   -0.41440 &   -0.03960 &    0.10440 &    0.15600 &   -0.02780 &   -0.33820 &    0.46410 \\ 
5806.41 & 4.44 & -4.0 & 4.718 &   -0.42430 &   -0.70840 &   -0.19780 &    0.15190 &    0.51230 &    0.99560 &    1.29050 &    1.38030 &   -1.26420 &   -0.41940 &   -0.05080 &    0.09250 &    0.14430 &   -0.03730 &   -0.34470 &    0.45220 \\ 
6025.18 & 3.50 &  0.0 & 4.557 &   -0.65120 &   -0.57750 &   -0.04410 &    0.28120 &    0.58140 &    1.00060 &    1.22820 &    1.31580 &   -1.51480 &   -0.25890 &    0.09210 &    0.18060 &    0.18840 &    0.08460 &   -0.20280 &    0.53280 \\ 
5988.06 & 3.50 & -0.5 & 4.584 &   -0.57750 &   -0.58350 &   -0.07320 &    0.24900 &    0.55910 &    0.99250 &    1.23880 &    1.32330 &   -1.43830 &   -0.27770 &    0.05810 &    0.15520 &    0.17090 &    0.05920 &   -0.22540 &    0.50860 \\ 
5907.99 & 3.50 & -1.0 & 4.643 &   -0.54850 &   -0.61340 &   -0.10640 &    0.22340 &    0.54840 &    1.00290 &    1.27030 &    1.35510 &   -1.40580 &   -0.31300 &    0.02910 &    0.14000 &    0.16690 &    0.03450 &   -0.25650 &    0.49540 \\ 
5961.94 & 3.50 & -2.0 & 4.603 &   -0.46090 &   -0.60220 &   -0.13650 &    0.18370 &    0.51050 &    0.96200 &    1.23060 &    1.31350 &   -1.32050 &   -0.32360 &   -0.01030 &    0.10040 &    0.13010 &    0.00410 &   -0.27540 &    0.45620 \\ 
5965.56 & 3.50 & -3.0 & 4.601 &   -0.43190 &   -0.60880 &   -0.15100 &    0.16700 &    0.49750 &    0.95080 &    1.21940 &    1.30400 &   -1.29060 &   -0.33570 &   -0.02760 &    0.08580 &    0.11870 &   -0.01000 &   -0.28800 &    0.44230 \\ 
5971.49 & 3.50 & -4.0 & 4.596 &   -0.41640 &   -0.61290 &   -0.16090 &    0.15610 &    0.48770 &    0.94320 &    1.21470 &    1.29850 &   -1.27470 &   -0.34340 &   -0.03860 &    0.07550 &    0.10960 &   -0.01950 &   -0.29620 &    0.43230 \\ 
6014.61 & 4.00 &  0.0 & 4.565 &   -0.63510 &   -0.58990 &   -0.05210 &    0.27640 &    0.57840 &    1.00220 &    1.23980 &    1.32370 &   -1.48810 &   -0.26890 &    0.08670 &    0.17710 &    0.18510 &    0.07870 &   -0.21020 &    0.52910 \\ 
6038.71 & 4.00 & -0.5 & 4.548 &   -0.52650 &   -0.58300 &   -0.07750 &    0.24160 &    0.54800 &    0.97380 &    1.21950 &    1.29990 &   -1.37710 &   -0.27850 &    0.05150 &    0.14520 &    0.15670 &    0.05300 &   -0.22700 &    0.49760 \\ 
5958.44 & 4.00 & -1.0 & 4.606 &   -0.49750 &   -0.61480 &   -0.11210 &    0.21450 &    0.53610 &    0.98300 &    1.24910 &    1.33020 &   -1.34490 &   -0.31560 &    0.02090 &    0.12870 &    0.15190 &    0.02690 &   -0.25960 &    0.48310 \\ 
5954.96 & 4.00 & -2.0 & 4.608 &   -0.43750 &   -0.63070 &   -0.14980 &    0.17680 &    0.50850 &    0.96150 &    1.23400 &    1.31640 &   -1.28550 &   -0.34630 &   -0.01860 &    0.09720 &    0.12860 &   -0.00600 &   -0.29090 &    0.45310 \\ 
6032.46 & 4.00 & -3.0 & 4.552 &   -0.38350 &   -0.61880 &   -0.16300 &    0.15260 &    0.47990 &    0.92310 &    1.18800 &    1.26910 &   -1.23210 &   -0.34640 &   -0.04130 &    0.06930 &    0.09810 &   -0.02370 &   -0.29780 &    0.42470 \\ 
6023.76 & 4.00 & -4.0 & 4.558 &   -0.37830 &   -0.62430 &   -0.17300 &    0.14000 &    0.46860 &    0.91710 &    1.18740 &    1.26780 &   -1.22630 &   -0.35410 &   -0.05410 &    0.05720 &    0.08810 &   -0.03440 &   -0.30700 &    0.41290 \\ 
6020.75 & 4.50 &  0.0 & 4.561 &   -0.62240 &   -0.60530 &   -0.05810 &    0.27690 &    0.58070 &    1.00290 &    1.24360 &    1.32550 &   -1.46690 &   -0.28070 &    0.08660 &    0.17920 &    0.18680 &    0.07610 &   -0.21670 &    0.53100 \\ 
5938.44 & 4.50 &  0.5 & 4.620 &   -0.84350 &   -0.64830 &   -0.04780 &    0.32120 &    0.62900 &    1.05840 &    1.29200 &    1.38240 &   -1.69580 &   -0.30130 &    0.12840 &    0.22750 &    0.23520 &    0.10120 &   -0.21670 &    0.57990 \\ 
5968.38 & 4.50 & -0.5 & 4.598 &   -0.54580 &   -0.61870 &   -0.08980 &    0.24110 &    0.55630 &    0.99720 &    1.26070 &    1.33920 &   -1.38610 &   -0.30410 &    0.04870 &    0.15120 &    0.16850 &    0.04730 &   -0.24340 &    0.50460 \\ 
5961.60 & 4.50 & -1.0 & 4.603 &   -0.48430 &   -0.62810 &   -0.11610 &    0.21340 &    0.53520 &    0.98260 &    1.25350 &    1.33230 &   -1.32270 &   -0.32400 &    0.01960 &    0.12800 &    0.15040 &    0.02390 &   -0.26450 &    0.48210 \\ 
6064.09 & 4.50 & -2.0 & 4.529 &   -0.37850 &   -0.62070 &   -0.15140 &    0.16540 &    0.48750 &    0.92170 &    1.18240 &    1.26070 &   -1.21880 &   -0.33990 &   -0.02760 &    0.07910 &    0.10230 &   -0.01400 &   -0.28860 &    0.43310 \\ 
6024.94 & 4.50 & -3.0 & 4.557 &   -0.36240 &   -0.64300 &   -0.17340 &    0.14780 &    0.47970 &    0.92350 &    1.19060 &    1.27150 &   -1.20220 &   -0.36560 &   -0.04740 &    0.06810 &    0.09880 &   -0.03140 &   -0.31050 &    0.42350 \\ 
6037.83 & 4.50 & -4.0 & 4.548 &   -0.34920 &   -0.64840 &   -0.18370 &    0.13650 &    0.46920 &    0.91320 &    1.18030 &    1.26130 &   -1.18910 &   -0.37440 &   -0.05880 &    0.05710 &    0.08880 &   -0.04160 &   -0.31940 &    0.41280 \\ 
6432.73 & 4.00 &  0.0 & 4.273 &   -0.44620 &   -0.45690 &   -0.01340 &    0.26040 &    0.51590 &    0.86370 &    1.03890 &    1.11640 &   -1.30920 &   -0.17170 &    0.08240 &    0.12760 &    0.10220 &    0.08700 &   -0.15010 &    0.47320 \\ 
6455.69 & 4.00 & -0.5 & 4.258 &   -0.39190 &   -0.46130 &   -0.04240 &    0.22580 &    0.48510 &    0.83560 &    1.01710 &    1.09260 &   -1.25390 &   -0.18890 &    0.04730 &    0.09550 &    0.07330 &    0.05920 &   -0.17200 &    0.44140 \\ 
6413.03 & 4.00 & -1.0 & 4.286 &   -0.36430 &   -0.48480 &   -0.07670 &    0.19490 &    0.46490 &    0.83130 &    1.03060 &    1.10340 &   -1.22350 &   -0.21990 &    0.01440 &    0.07170 &    0.05800 &    0.03080 &   -0.20200 &    0.41910 \\ 
6419.24 & 4.00 & -2.0 & 4.282 &   -0.32650 &   -0.50660 &   -0.11630 &    0.15370 &    0.43180 &    0.80570 &    1.01380 &    1.08600 &   -1.18510 &   -0.25300 &   -0.02810 &    0.03530 &    0.02860 &   -0.00560 &   -0.23610 &    0.38400 \\ 
6470.07 & 4.00 & -3.0 & 4.248 &   -0.30140 &   -0.51070 &   -0.13440 &    0.12860 &    0.40500 &    0.77640 &    0.98300 &    1.05410 &   -1.15920 &   -0.26380 &   -0.05250 &    0.00860 &    0.00150 &   -0.02610 &   -0.25050 &    0.35720 \\ 
6491.09 & 4.00 & -4.0 & 4.234 &   -0.29550 &   -0.51950 &   -0.14770 &    0.11380 &    0.38990 &    0.76180 &    0.96910 &    1.04010 &   -1.15280 &   -0.27510 &   -0.06720 &   -0.00660 &   -0.01350 &   -0.03980 &   -0.26240 &    0.34210 \\ 
6491.63 & 4.50 &  0.0 & 4.234 &   -0.40280 &   -0.45840 &   -0.01840 &    0.25180 &    0.50340 &    0.84300 &    1.01850 &    1.09080 &   -1.25470 &   -0.17330 &    0.07470 &    0.11630 &    0.08580 &    0.07990 &   -0.15270 &    0.46050 \\ 
6503.68 & 4.50 & -0.5 & 4.225 &   -0.34200 &   -0.47480 &   -0.05660 &    0.21110 &    0.47040 &    0.81610 &    1.00130 &    1.07120 &   -1.19170 &   -0.20250 &    0.03260 &    0.08080 &    0.05620 &    0.04510 &   -0.18400 &    0.42590 \\ 
6435.89 & 4.50 & -1.0 & 4.271 &   -0.32460 &   -0.50900 &   -0.09030 &    0.18460 &    0.45760 &    0.82040 &    1.02180 &    1.09230 &   -1.17110 &   -0.24010 &    0.00320 &    0.06380 &    0.04950 &    0.01840 &   -0.21670 &    0.41060 \\ 
6500.28 & 4.50 & -2.0 & 4.228 &   -0.28230 &   -0.52190 &   -0.13210 &    0.13260 &    0.40680 &    0.77100 &    0.97710 &    1.04490 &   -1.12910 &   -0.26750 &   -0.04840 &    0.01150 &    0.00010 &   -0.02500 &   -0.25060 &    0.35880 \\ 
6499.46 & 4.50 & -3.0 & 4.228 &   -0.26620 &   -0.54150 &   -0.15330 &    0.11380 &    0.39330 &    0.76150 &    0.97070 &    1.03950 &   -1.11160 &   -0.29040 &   -0.06830 &   -0.00380 &   -0.01110 &   -0.04360 &   -0.27080 &    0.34440 \\ 
6507.77 & 4.50 & -4.0 & 4.223 &   -0.26320 &   -0.55210 &   -0.16540 &    0.10200 &    0.38280 &    0.75240 &    0.96260 &    1.03170 &   -1.10820 &   -0.30260 &   -0.08030 &   -0.01480 &   -0.02100 &   -0.05520 &   -0.28230 &    0.33360 \\ 
6907.57 & 4.50 &  0.0 & 3.964 &   -0.29660 &   -0.36800 &   -0.00300 &    0.22060 &    0.43030 &    0.70520 &    0.82860 &    0.89670 &   -1.15810 &   -0.11040 &    0.05350 &    0.05490 &   -0.00540 &    0.07110 &   -0.11930 &    0.39350 \\ 
6986.84 & 4.50 & -0.5 & 3.914 &   -0.26030 &   -0.37800 &   -0.03960 &    0.17480 &    0.38420 &    0.65680 &    0.78140 &    0.84700 &   -1.12200 &   -0.13320 &    0.00820 &    0.00850 &   -0.05110 &    0.03340 &   -0.14820 &    0.34710 \\ 
7000.57 & 4.50 & -3.0 & 3.906 &   -0.23350 &   -0.45660 &   -0.13960 &    0.07470 &    0.30170 &    0.59740 &    0.74610 &    0.80810 &   -1.08970 &   -0.22660 &   -0.09490 &   -0.08060 &   -0.12520 &   -0.05990 &   -0.24050 &    0.26070 \\ 
\end{longtable}
\end{landscape}
}

\longtab{
\begin{landscape}
\label{simus2}
\begin{longtable}{c c c | c | c c c c c c | c c c }
\caption{Same as in Table~4 with bolometric correction for SkyMapper photometric system of Table~\ref{tablefilters}. The last three columns are the Str\"omgren index $b-y$, $m1 = (v-b)-(b-y)$, and 
$c1 = (u-v)-(v-b)$ \citep{2005ARA&A..43..293B}.}\\
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{us}}$ & $BC_{\rm{vs}}$& $BC_{\rm{gs}}$ & $BC_{\rm{rs}}$ & $BC_{\rm{is}}$ & $BC_{\rm{zs}}$ &  $b-y$ & $m1$ &  $c1$ \\
\hline
4014.99 & 1.50 &  0.0 & 6.320 &   -4.50340 &   -3.96180 &   -1.21350 &   -0.46120 &    0.08130 &    0.33140 &    0.86270 &    0.54200 &    0.54670 \\ 
4042.38 & 1.50 & -1.0 & 6.291 &   -3.95760 &   -3.40670 &   -1.16070 &   -0.45220 &    0.08050 &    0.31940 &    0.80280 &    0.40080 &    0.37820 \\ 
4021.90 & 1.50 & -2.0 & 6.313 &   -4.13890 &   -3.45350 &   -1.21800 &   -0.47130 &    0.08910 &    0.33620 &    0.88560 &    0.33970 &    0.44090 \\ 
3951.92 & 1.50 & -3.0 & 6.389 &   -4.72750 &   -4.00560 &   -1.42040 &   -0.54570 &    0.10710 &    0.38030 &    1.08410 &    0.28450 &    0.58400 \\ 
4070.69 & 2.00 &  0.0 & 6.260 &   -4.26470 &   -3.70710 &   -1.14680 &   -0.42180 &    0.09820 &    0.33490 &    0.81310 &    0.50650 &    0.52480 \\ 
4056.19 & 2.00 &  0.5 & 6.276 &   -4.61120 &   -4.01780 &   -1.21860 &   -0.47660 &    0.10630 &    0.36120 &    0.83980 &    0.59110 &    0.65440 \\ 
3899.43 & 2.00 & -0.5 & 6.447 &   -4.29810 &   -3.75980 &   -1.36540 &   -0.59670 &    0.03870 &    0.31790 &    0.84140 &    0.43510 &    0.40610 \\ 
4047.76 & 2.00 & -1.0 & 6.285 &   -3.75940 &   -3.23770 &   -1.15060 &   -0.45450 &    0.07690 &    0.31640 &    0.76800 &    0.37800 &    0.29970 \\ 
4037.03 & 2.00 & -2.0 & 6.296 &   -3.84980 &   -3.21730 &   -1.16230 &   -0.45100 &    0.08820 &    0.32980 &    0.81770 &    0.34190 &    0.33000 \\ 
4013.24 & 2.00 & -3.0 & 6.322 &   -4.27160 &   -3.50790 &   -1.24260 &   -0.46100 &    0.13100 &    0.38250 &    0.95000 &    0.27920 &    0.53940 \\ 
4025.21 & 2.00 & -4.0 & 6.309 &   -4.46430 &   -3.66310 &   -1.28970 &   -0.45630 &    0.17790 &    0.43430 &    1.04300 &    0.17920 &    0.70700 \\ 
3958.11 & 2.50 &  0.0 & 6.382 &   -4.35790 &   -3.80770 &   -1.32590 &   -0.57390 &    0.05760 &    0.32950 &    0.81430 &    0.49440 &    0.48040 \\ 
3953.50 & 2.50 &  0.5 & 6.387 &   -4.60040 &   -3.99330 &   -1.40870 &   -0.66350 &    0.06260 &    0.35840 &    0.82420 &    0.51450 &    0.63390 \\ 
3899.65 & 2.50 & -0.5 & 6.447 &   -4.19610 &   -3.66610 &   -1.38650 &   -0.62790 &    0.04240 &    0.32820 &    0.81860 &    0.40050 &    0.39650 \\ 
4063.17 & 2.50 & -1.0 & 6.268 &   -3.63080 &   -3.14050 &   -1.14010 &   -0.45080 &    0.08540 &    0.32380 &    0.74510 &    0.36630 &    0.25330 \\ 
4037.59 & 2.50 & -2.0 & 6.296 &   -3.65150 &   -3.08320 &   -1.13860 &   -0.44060 &    0.09190 &    0.33160 &    0.78140 &    0.33410 &    0.23760 \\ 
4042.85 & 2.50 & -3.0 & 6.290 &   -3.86280 &   -3.16080 &   -1.14020 &   -0.41380 &    0.14680 &    0.38700 &    0.86860 &    0.24970 &    0.41810 \\ 
3951.87 & 2.50 & -4.0 & 6.389 &   -4.18920 &   -3.42980 &   -1.24470 &   -0.44220 &    0.18440 &    0.44380 &    0.98920 &    0.15470 &    0.58030 \\ 
4472.00 & 1.50 & -1.0 & 5.852 &   -3.10050 &   -2.57010 &   -0.75300 &   -0.19890 &    0.19670 &    0.35800 &    0.67810 &    0.26130 &    0.43330 \\ 
4384.64 & 1.50 & -3.0 & 5.938 &   -3.59970 &   -2.80530 &   -0.90700 &   -0.25110 &    0.22920 &    0.41590 &    0.83190 &    0.17500 &    0.61980 \\ 
4554.69 & 2.00 &  0.0 & 5.772 &   -3.29550 &   -2.77510 &   -0.70670 &   -0.13590 &    0.22130 &    0.37000 &    0.70880 &    0.28910 &    0.54090 \\ 
4461.67 & 2.00 & -0.5 & 5.862 &   -3.14950 &   -2.65970 &   -0.75990 &   -0.19680 &    0.19620 &    0.35930 &    0.67850 &    0.28030 &    0.43530 \\ 
4498.97 & 2.00 & -1.0 & 5.826 &   -2.90000 &   -2.41710 &   -0.72500 &   -0.19610 &    0.18700 &    0.34520 &    0.63800 &    0.25170 &    0.36650 \\ 
4452.94 & 2.00 & -2.0 & 5.871 &   -2.98630 &   -2.39150 &   -0.77170 &   -0.21900 &    0.19210 &    0.36060 &    0.68180 &    0.21090 &    0.38170 \\ 
4455.77 & 2.00 & -3.0 & 5.868 &   -3.17320 &   -2.45540 &   -0.80440 &   -0.21570 &    0.22250 &    0.39480 &    0.74250 &    0.15750 &    0.50910 \\ 
4485.37 & 2.00 & -4.0 & 5.839 &   -3.17620 &   -2.41750 &   -0.79900 &   -0.20480 &    0.23790 &    0.40820 &    0.76650 &    0.10240 &    0.56810 \\ 
4533.90 & 2.50 &  0.0 & 5.792 &   -3.27270 &   -2.75560 &   -0.71720 &   -0.15120 &    0.20950 &    0.36200 &    0.68230 &    0.32270 &    0.51480 \\ 
4470.97 & 2.50 &  0.5 & 5.853 &   -3.81950 &   -3.19720 &   -0.79160 &   -0.16990 &    0.21630 &    0.38150 &    0.73580 &    0.44220 &    0.68540 \\ 
4503.34 & 2.50 & -0.5 & 5.822 &   -2.99750 &   -2.53290 &   -0.72980 &   -0.18550 &    0.19630 &    0.35400 &    0.64510 &    0.27970 &    0.39160 \\ 
4508.09 & 2.50 & -1.0 & 5.817 &   -2.78670 &   -2.34430 &   -0.71930 &   -0.19900 &    0.17950 &    0.33730 &    0.61490 &    0.25840 &    0.29810 \\ 
4426.04 & 2.50 & -2.0 & 5.897 &   -2.86360 &   -2.34180 &   -0.78030 &   -0.23510 &    0.17440 &    0.34640 &    0.65610 &    0.22910 &    0.26770 \\ 
4477.40 & 2.50 & -3.0 & 5.847 &   -2.89620 &   -2.27120 &   -0.76400 &   -0.20870 &    0.21130 &    0.37880 &    0.69610 &    0.14770 &    0.38160 \\ 
4535.29 & 2.50 & -4.0 & 5.791 &   -2.80360 &   -2.15370 &   -0.73380 &   -0.18810 &    0.22720 &    0.38860 &    0.70610 &    0.07870 &    0.42560 \\ 
4508.67 & 3.00 &  0.0 & 5.817 &   -3.27740 &   -2.77170 &   -0.74000 &   -0.16790 &    0.20120 &    0.35770 &    0.66030 &    0.36660 &    0.47640 \\ 
4490.40 & 3.00 &  0.5 & 5.834 &   -3.68360 &   -3.07000 &   -0.77800 &   -0.16670 &    0.21590 &    0.37740 &    0.70220 &    0.44600 &    0.63120 \\ 
4503.05 & 3.00 & -1.0 & 5.822 &   -2.74340 &   -2.33430 &   -0.72900 &   -0.20520 &    0.17400 &    0.33290 &    0.60150 &    0.27590 &    0.24570 \\ 
4559.76 & 3.00 & -2.0 & 5.768 &   -2.54120 &   -2.09180 &   -0.68510 &   -0.18780 &    0.18360 &    0.33560 &    0.60200 &    0.20600 &    0.20600 \\ 
4555.30 & 3.00 & -3.0 & 5.772 &   -2.59210 &   -2.05690 &   -0.69880 &   -0.18270 &    0.21090 &    0.36630 &    0.64900 &    0.12840 &    0.27890 \\ 
4534.50 & 3.00 & -4.0 & 5.792 &   -2.62620 &   -2.04870 &   -0.71780 &   -0.18810 &    0.22270 &    0.38320 &    0.68320 &    0.06590 &    0.33200 \\ 
4548.87 & 3.50 &  0.0 & 5.778 &   -3.19310 &   -2.71960 &   -0.72320 &   -0.15530 &    0.20950 &    0.35930 &    0.63520 &    0.38990 &    0.42580 \\ 
4531.27 & 3.50 &  0.5 & 5.795 &   -3.56940 &   -2.98460 &   -0.76100 &   -0.15740 &    0.22370 &    0.37910 &    0.67090 &    0.46220 &    0.57610 \\ 
4344.11 & 3.50 & -0.5 & 5.978 &   -3.25560 &   -2.81170 &   -0.88390 &   -0.26990 &    0.17150 &    0.35600 &    0.66100 &    0.37060 &    0.31200 \\ 
4573.06 & 3.50 & -1.0 & 5.755 &   -2.62140 &   -2.24730 &   -0.68850 &   -0.17800 &    0.18370 &    0.33180 &    0.57920 &    0.28120 &    0.20670 \\ 
4508.84 & 3.50 & -2.0 & 5.816 &   -2.58930 &   -2.17450 &   -0.71980 &   -0.20180 &    0.18230 &    0.34070 &    0.60890 &    0.23340 &    0.15050 \\ 
4571.34 & 3.50 & -3.0 & 5.757 &   -2.49080 &   -2.00050 &   -0.68300 &   -0.17370 &    0.21660 &    0.36900 &    0.63920 &    0.11920 &    0.22890 \\ 
4620.85 & 3.50 & -4.0 & 5.710 &   -2.37760 &   -1.86630 &   -0.65960 &   -0.16450 &    0.22190 &    0.37020 &    0.64400 &    0.04950 &    0.26080 \\ 
4524.22 & 4.00 &  0.0 & 5.802 &   -3.25320 &   -2.80230 &   -0.75950 &   -0.16940 &    0.21070 &    0.36350 &    0.62940 &    0.43790 &    0.38350 \\ 
4549.22 & 4.00 &  0.5 & 5.778 &   -3.50150 &   -2.95420 &   -0.76800 &   -0.16120 &    0.23060 &    0.38410 &    0.65100 &    0.48450 &    0.50760 \\ 
4441.77 & 4.00 & -0.5 & 5.881 &   -3.10560 &   -2.69200 &   -0.81240 &   -0.21930 &    0.19280 &    0.35980 &    0.63120 &    0.37530 &    0.29100 \\ 
4587.16 & 4.00 & -1.0 & 5.742 &   -2.62220 &   -2.27090 &   -0.68860 &   -0.16920 &    0.19070 &    0.33560 &    0.57420 &    0.30300 &    0.18180 \\ 
4524.97 & 4.00 & -2.0 & 5.801 &   -2.57650 &   -2.18190 &   -0.71200 &   -0.18850 &    0.19540 &    0.35060 &    0.60730 &    0.24010 &    0.13730 \\ 
4517.64 & 4.00 & -3.0 & 5.808 &   -2.55020 &   -2.07310 &   -0.70900 &   -0.18130 &    0.22500 &    0.38370 &    0.65390 &    0.12380 &    0.21730 \\ 
4580.60 & 4.00 & -4.0 & 5.748 &   -2.40060 &   -1.90100 &   -0.67520 &   -0.16620 &    0.23300 &    0.38530 &    0.65690 &    0.04480 &    0.24340 \\ 
4532.22 & 4.50 &  0.0 & 5.794 &   -3.27400 &   -2.84630 &   -0.77270 &   -0.16930 &    0.22090 &    0.37170 &    0.62150 &    0.47280 &    0.35050 \\ 
4543.15 & 4.50 &  0.5 & 5.783 &   -3.48750 &   -2.97560 &   -0.79440 &   -0.17400 &    0.23780 &    0.39240 &    0.64300 &    0.50890 &    0.44400 \\ 
4383.32 & 4.50 & -0.5 & 5.939 &   -3.25950 &   -2.84430 &   -0.87790 &   -0.24500 &    0.19780 &    0.37360 &    0.65630 &    0.39760 &    0.28900 \\ 
4569.29 & 4.50 & -1.0 & 5.759 &   -2.70570 &   -2.36360 &   -0.71390 &   -0.17010 &    0.20110 &    0.34760 &    0.58250 &    0.33040 &    0.17450 \\ 
4502.45 & 4.50 & -2.0 & 5.823 &   -2.65450 &   -2.25910 &   -0.72990 &   -0.18490 &    0.21270 &    0.37010 &    0.62400 &    0.24350 &    0.15400 \\ 
4526.03 & 5.00 &  0.0 & 5.800 &   -3.33240 &   -2.92020 &   -0.79750 &   -0.17380 &    0.23390 &    0.38530 &    0.62600 &    0.50130 &    0.32590 \\ 
4447.10 & 5.00 & -0.5 & 5.876 &   -3.20090 &   -2.79820 &   -0.83730 &   -0.20780 &    0.22220 &    0.38620 &    0.64780 &    0.40350 &    0.27770 \\ 
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{us}}$ & $BC_{\rm{vs}}$& $BC_{\rm{gs}}$ & $BC_{\rm{rs}}$ & $BC_{\rm{is}}$ & $BC_{\rm{zs}}$ &  b-y & m1 &  c1 \\
\hline
4535.47 & 5.00 & -1.0 & 5.791 &   -2.83660 &   -2.48550 &   -0.75200 &   -0.17390 &    0.22180 &    0.37270 &    0.60850 &    0.34290 &    0.18810 \\ 
4881.31 & 2.00 &  0.0 & 5.472 &   -2.73040 &   -2.23740 &   -0.52020 &   -0.03060 &    0.26230 &    0.36370 &    0.63310 &    0.19030 &    0.51550 \\ 
4915.99 & 2.00 & -1.0 & 5.441 &   -2.34770 &   -1.84330 &   -0.48450 &   -0.06130 &    0.22870 &    0.33100 &    0.54710 &    0.17450 &    0.42040 \\ 
4926.40 & 2.00 & -2.0 & 5.432 &   -2.28710 &   -1.70010 &   -0.49000 &   -0.07080 &    0.22830 &    0.33370 &    0.55360 &    0.12210 &    0.44310 \\ 
4907.94 & 2.00 & -3.0 & 5.448 &   -2.29850 &   -1.66860 &   -0.50480 &   -0.07980 &    0.23050 &    0.34070 &    0.57240 &    0.08300 &    0.47070 \\ 
4905.26 & 2.00 & -4.0 & 5.450 &   -2.28690 &   -1.65060 &   -0.50910 &   -0.08270 &    0.23120 &    0.34290 &    0.58370 &    0.06230 &    0.46490 \\ 
5015.94 & 2.50 &  0.0 & 5.353 &   -2.49200 &   -2.02630 &   -0.45010 &   -0.00640 &    0.25640 &    0.34220 &    0.57910 &    0.17110 &    0.51530 \\ 
4950.97 & 2.50 & -0.5 & 5.410 &   -2.33720 &   -1.89480 &   -0.47100 &   -0.04560 &    0.23470 &    0.33150 &    0.54720 &    0.18010 &    0.40480 \\ 
4965.89 & 2.50 & -1.0 & 5.397 &   -2.18520 &   -1.73910 &   -0.46210 &   -0.06110 &    0.21530 &    0.31270 &    0.51940 &    0.16600 &    0.35640 \\ 
4939.03 & 2.50 & -2.0 & 5.421 &   -2.13840 &   -1.63650 &   -0.48490 &   -0.07950 &    0.21300 &    0.31720 &    0.53380 &    0.12010 &    0.33960 \\ 
4948.74 & 2.50 & -3.0 & 5.412 &   -2.11570 &   -1.57130 &   -0.48810 &   -0.08190 &    0.21780 &    0.32350 &    0.54880 &    0.07530 &    0.36510 \\ 
4953.38 & 2.50 & -4.0 & 5.408 &   -2.08910 &   -1.53880 &   -0.48880 &   -0.08540 &    0.21550 &    0.32210 &    0.55580 &    0.05170 &    0.36470 \\ 
5010.39 & 3.00 &  0.0 & 5.358 &   -2.46240 &   -2.02120 &   -0.45220 &   -0.01190 &    0.25020 &    0.33760 &    0.56640 &    0.18750 &    0.48150 \\ 
4963.15 & 3.00 &  0.5 & 5.399 &   -2.89890 &   -2.34760 &   -0.48460 &    0.00340 &    0.27430 &    0.36600 &    0.62040 &    0.23890 &    0.66400 \\ 
4912.91 & 3.00 & -0.5 & 5.444 &   -2.33990 &   -1.93240 &   -0.49120 &   -0.06070 &    0.22590 &    0.32830 &    0.54100 &    0.19870 &    0.36420 \\ 
4990.00 & 3.00 & -1.0 & 5.376 &   -2.09960 &   -1.70340 &   -0.45530 &   -0.06210 &    0.20880 &    0.30380 &    0.50510 &    0.17090 &    0.29810 \\ 
4991.62 & 3.00 & -2.0 & 5.375 &   -1.99410 &   -1.56080 &   -0.46630 &   -0.07770 &    0.20250 &    0.30080 &    0.51380 &    0.11810 &    0.25920 \\ 
4970.32 & 3.00 & -3.0 & 5.393 &   -1.99360 &   -1.51980 &   -0.48390 &   -0.08630 &    0.20890 &    0.31250 &    0.53730 &    0.07110 &    0.27490 \\ 
5005.01 & 3.00 & -4.0 & 5.363 &   -1.92830 &   -1.45140 &   -0.47430 &   -0.08680 &    0.20410 &    0.30560 &    0.53770 &    0.04110 &    0.27530 \\ 
5011.53 & 3.50 &  0.0 & 5.357 &   -2.45510 &   -2.03840 &   -0.45070 &   -0.01320 &    0.24610 &    0.33370 &    0.54860 &    0.22450 &    0.44960 \\ 
4988.91 & 3.50 &  0.5 & 5.377 &   -2.82090 &   -2.28810 &   -0.47200 &    0.00600 &    0.27130 &    0.36050 &    0.59630 &    0.26120 &    0.61560 \\ 
4917.82 & 3.50 & -0.5 & 5.439 &   -2.31920 &   -1.94070 &   -0.49100 &   -0.06140 &    0.22350 &    0.32540 &    0.52820 &    0.22290 &    0.32830 \\ 
4975.93 & 3.50 & -1.0 & 5.388 &   -2.08250 &   -1.72850 &   -0.46420 &   -0.06780 &    0.20420 &    0.30090 &    0.49720 &    0.18670 &    0.22780 \\ 
5036.62 & 3.50 & -2.0 & 5.336 &   -1.90050 &   -1.51950 &   -0.45260 &   -0.07480 &    0.19540 &    0.28870 &    0.49710 &    0.11930 &    0.18210 \\ 
5047.83 & 3.50 & -3.0 & 5.326 &   -1.84990 &   -1.43330 &   -0.45970 &   -0.08100 &    0.19920 &    0.29470 &    0.51720 &    0.06570 &    0.21000 \\ 
5047.65 & 3.50 & -4.0 & 5.326 &   -1.81570 &   -1.39320 &   -0.46700 &   -0.08930 &    0.19510 &    0.29270 &    0.52690 &    0.03360 &    0.20620 \\ 
4992.30 & 4.00 &  0.0 & 5.374 &   -2.49250 &   -2.09830 &   -0.46360 &   -0.01670 &    0.24650 &    0.33620 &    0.53770 &    0.27530 &    0.40740 \\ 
5083.68 & 4.00 &  0.5 & 5.295 &   -2.68180 &   -2.18450 &   -0.43010 &    0.02720 &    0.27360 &    0.35090 &    0.55960 &    0.28050 &    0.57010 \\ 
4910.47 & 4.00 & -0.5 & 5.446 &   -2.33950 &   -1.98510 &   -0.50000 &   -0.06170 &    0.22470 &    0.32690 &    0.52170 &    0.25640 &    0.29310 \\ 
4956.78 & 4.00 & -1.0 & 5.405 &   -2.10180 &   -1.78000 &   -0.47790 &   -0.07000 &    0.20540 &    0.30340 &    0.49710 &    0.21350 &    0.18400 \\ 
5059.64 & 4.00 & -2.0 & 5.316 &   -1.85760 &   -1.51560 &   -0.44760 &   -0.07090 &    0.19540 &    0.28580 &    0.49330 &    0.12690 &    0.13680 \\ 
5049.09 & 4.00 & -3.0 & 5.325 &   -1.82580 &   -1.43870 &   -0.46460 &   -0.07990 &    0.20360 &    0.29890 &    0.52390 &    0.06420 &    0.16380 \\ 
5072.94 & 4.00 & -4.0 & 5.304 &   -1.76410 &   -1.37120 &   -0.46470 &   -0.08680 &    0.19650 &    0.29160 &    0.52810 &    0.02900 &    0.15970 \\ 
4982.27 & 4.50 &  0.0 & 5.383 &   -2.54790 &   -2.17600 &   -0.47660 &   -0.01550 &    0.25070 &    0.34010 &    0.52590 &    0.33680 &    0.36690 \\ 
5056.36 & 4.50 &  0.5 & 5.319 &   -2.73840 &   -2.26650 &   -0.44900 &    0.02300 &    0.27390 &    0.35400 &    0.54380 &    0.35450 &    0.51340 \\ 
4953.63 & 4.50 & -1.0 & 5.408 &   -2.12970 &   -1.83050 &   -0.48400 &   -0.06590 &    0.20960 &    0.30670 &    0.49340 &    0.24380 &    0.16040 \\ 
4976.19 & 4.50 & -2.0 & 5.388 &   -1.97170 &   -1.64220 &   -0.48000 &   -0.07520 &    0.20850 &    0.30640 &    0.51290 &    0.16320 &    0.13150 \\ 
5079.81 & 4.50 & -3.0 & 5.299 &   -1.80100 &   -1.42770 &   -0.45520 &   -0.07080 &    0.21030 &    0.30190 &    0.52560 &    0.06170 &    0.14810 \\ 
4969.79 & 4.50 & -4.0 & 5.394 &   -1.87490 &   -1.47020 &   -0.50180 &   -0.09330 &    0.21540 &    0.32110 &    0.55880 &    0.02880 &    0.15720 \\ 
4976.20 & 5.00 &  0.0 & 5.388 &   -2.61620 &   -2.26330 &   -0.48930 &   -0.01250 &    0.25600 &    0.34440 &    0.51230 &    0.40210 &    0.33820 \\ 
4953.82 & 5.00 &  0.5 & 5.408 &   -2.90450 &   -2.45430 &   -0.51850 &   -0.00140 &    0.27750 &    0.36860 &    0.54800 &    0.45060 &    0.43170 \\ 
4860.02 & 5.00 & -0.5 & 5.491 &   -2.50790 &   -2.17410 &   -0.54260 &   -0.06390 &    0.23520 &    0.34080 &    0.52010 &    0.34850 &    0.25860 \\ 
4971.82 & 5.00 & -1.0 & 5.392 &   -2.15520 &   -1.87050 &   -0.48100 &   -0.05490 &    0.21830 &    0.31180 &    0.48850 &    0.27090 &    0.15280 \\ 
4980.19 & 5.00 & -2.0 & 5.385 &   -2.00420 &   -1.68120 &   -0.47980 &   -0.06540 &    0.22180 &    0.31830 &    0.51840 &    0.17280 &    0.13350 \\ 
5043.95 & 5.00 & -3.0 & 5.329 &   -1.85020 &   -1.47790 &   -0.46650 &   -0.06870 &    0.22240 &    0.31710 &    0.53880 &    0.06440 &    0.14760 \\ 
4950.01 & 5.00 & -4.0 & 5.411 &   -1.90690 &   -1.49990 &   -0.50800 &   -0.08910 &    0.22700 &    0.33400 &    0.57000 &    0.02840 &    0.15570 \\ 
5390.37 & 2.50 & -2.0 & 5.041 &   -1.75730 &   -1.22070 &   -0.31920 &   -0.01610 &    0.18930 &    0.24720 &    0.43550 &    0.07780 &    0.41770 \\ 
5436.69 & 2.50 & -3.0 & 5.004 &   -1.68670 &   -1.14010 &   -0.31410 &   -0.02390 &    0.17720 &    0.23340 &    0.43270 &    0.04700 &    0.41830 \\ 
5459.13 & 3.00 &  0.0 & 4.986 &   -1.96660 &   -1.51670 &   -0.28010 &    0.05530 &    0.23880 &    0.27900 &    0.46150 &    0.15170 &    0.45120 \\ 
5479.60 & 3.00 & -0.5 & 4.970 &   -1.79550 &   -1.35080 &   -0.27600 &    0.02800 &    0.20880 &    0.25100 &    0.42520 &    0.14590 &    0.38670 \\ 
5476.23 & 3.00 & -1.0 & 4.972 &   -1.71240 &   -1.26440 &   -0.28760 &    0.00760 &    0.19280 &    0.23810 &    0.41940 &    0.12010 &    0.35510 \\ 
5509.14 & 3.00 & -2.0 & 4.946 &   -1.60700 &   -1.14160 &   -0.30010 &   -0.01840 &    0.16920 &    0.21660 &    0.41520 &    0.07250 &    0.33910 \\ 
5459.30 & 3.00 & -3.0 & 4.986 &   -1.58420 &   -1.12350 &   -0.32430 &   -0.03810 &    0.16180 &    0.21650 &    0.42890 &    0.04370 &    0.31230 \\ 
5469.82 & 3.00 & -4.0 & 4.977 &   -1.55640 &   -1.10130 &   -0.32760 &   -0.04390 &    0.15590 &    0.21100 &    0.43260 &    0.03010 &    0.29690 \\ 
5560.38 & 3.50 &  0.0 & 4.906 &   -1.83810 &   -1.43120 &   -0.25350 &    0.06050 &    0.22770 &    0.25860 &    0.43570 &    0.15380 &    0.40460 \\ 
5505.98 & 3.50 & -0.5 & 4.949 &   -1.73170 &   -1.34340 &   -0.27520 &    0.02640 &    0.20430 &    0.24410 &    0.42010 &    0.14900 &    0.32500 \\ 
5450.91 & 3.50 & -1.0 & 4.992 &   -1.66580 &   -1.28830 &   -0.30250 &   -0.00240 &    0.18740 &    0.23520 &    0.42130 &    0.12470 &    0.27410 \\ 
5467.28 & 3.50 & -2.0 & 4.979 &   -1.56800 &   -1.17710 &   -0.32260 &   -0.03020 &    0.16610 &    0.21750 &    0.42390 &    0.07790 &    0.23890 \\ 
5474.46 & 3.50 & -3.0 & 4.974 &   -1.51750 &   -1.12040 &   -0.33470 &   -0.04640 &    0.15460 &    0.20860 &    0.43170 &    0.04180 &    0.22670 \\ 
5490.94 & 3.50 & -4.0 & 4.960 &   -1.48190 &   -1.09130 &   -0.34000 &   -0.05580 &    0.14460 &    0.19890 &    0.43350 &    0.02590 &    0.21090 \\ 
5509.78 & 4.00 &  0.0 & 4.946 &   -1.86940 &   -1.50800 &   -0.27080 &    0.05630 &    0.23100 &    0.26630 &    0.44060 &    0.17350 &    0.36540 \\ 
5542.42 & 4.00 &  0.5 & 4.920 &   -2.07770 &   -1.64250 &   -0.25980 &    0.09160 &    0.26350 &    0.29130 &    0.47290 &    0.16510 &    0.51860 \\ 
5513.71 & 4.00 & -0.5 & 4.943 &   -1.69750 &   -1.35970 &   -0.27590 &    0.02440 &    0.20030 &    0.23920 &    0.41220 &    0.16410 &    0.27760 \\ 
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{us}}$ & $BC_{\rm{vs}}$& $BC_{\rm{gs}}$ & $BC_{\rm{rs}}$ & $BC_{\rm{is}}$ & $BC_{\rm{zs}}$ &  b-y & m1 &  c1 \\
\hline
5437.76 & 4.00 & -1.0 & 5.003 &   -1.64550 &   -1.32090 &   -0.30990 &   -0.00560 &    0.18580 &    0.23450 &    0.41970 &    0.14030 &    0.21720 \\ 
5480.60 & 4.00 & -2.0 & 4.969 &   -1.52400 &   -1.18380 &   -0.32700 &   -0.03290 &    0.16310 &    0.21330 &    0.42430 &    0.08410 &    0.17430 \\ 
5582.06 & 4.00 & -3.0 & 4.889 &   -1.41960 &   -1.07080 &   -0.32320 &   -0.04850 &    0.13900 &    0.18420 &    0.41970 &    0.04040 &    0.16930 \\ 
5523.51 & 4.00 & -4.0 & 4.935 &   -1.42860 &   -1.08170 &   -0.34480 &   -0.05950 &    0.14010 &    0.19220 &    0.43570 &    0.02430 &    0.14780 \\ 
5530.74 & 4.50 &  0.0 & 4.929 &   -1.85270 &   -1.52710 &   -0.26780 &    0.06000 &    0.23150 &    0.26460 &    0.43140 &    0.19910 &    0.32380 \\ 
5554.75 & 4.50 &  0.5 & 4.910 &   -2.06870 &   -1.66270 &   -0.25800 &    0.09460 &    0.26340 &    0.29020 &    0.46050 &    0.20010 &    0.47460 \\ 
5457.22 & 4.50 & -0.5 & 4.987 &   -1.74230 &   -1.44400 &   -0.29550 &    0.02260 &    0.20810 &    0.25170 &    0.42050 &    0.18990 &    0.23160 \\ 
5506.04 & 4.50 & -1.0 & 4.949 &   -1.58400 &   -1.29910 &   -0.29610 &    0.00150 &    0.18270 &    0.22440 &    0.41110 &    0.14860 &    0.17260 \\ 
5462.38 & 4.50 & -2.0 & 4.983 &   -1.51970 &   -1.21450 &   -0.33480 &   -0.03070 &    0.17000 &    0.22130 &    0.43300 &    0.09250 &    0.12320 \\ 
5517.41 & 4.50 & -3.0 & 4.940 &   -1.43840 &   -1.11440 &   -0.34220 &   -0.04610 &    0.15650 &    0.20720 &    0.44250 &    0.03990 &    0.11210 \\ 
5531.84 & 4.50 & -4.0 & 4.928 &   -1.40550 &   -1.08230 &   -0.34990 &   -0.05730 &    0.14540 &    0.19700 &    0.44530 &    0.02200 &    0.09920 \\ 
5509.50 & 5.00 &  0.0 & 4.946 &   -1.90880 &   -1.60870 &   -0.27570 &    0.06480 &    0.23860 &    0.27260 &    0.42660 &    0.24780 &    0.29150 \\ 
5550.69 & 5.00 &  0.5 & 4.913 &   -2.11520 &   -1.73960 &   -0.26020 &    0.10180 &    0.26790 &    0.29410 &    0.44740 &    0.26460 &    0.42980 \\ 
5528.91 & 5.00 & -1.0 & 4.931 &   -1.57280 &   -1.31820 &   -0.29110 &    0.00810 &    0.18560 &    0.22430 &    0.40630 &    0.16800 &    0.14060 \\ 
5463.42 & 5.00 & -2.0 & 4.982 &   -1.52480 &   -1.23800 &   -0.33290 &   -0.02350 &    0.17800 &    0.22820 &    0.43630 &    0.10290 &    0.10170 \\ 
5468.24 & 5.00 & -3.0 & 4.978 &   -1.47220 &   -1.15290 &   -0.35230 &   -0.04110 &    0.17230 &    0.22680 &    0.45880 &    0.04130 &    0.09310 \\ 
5474.24 & 5.00 & -4.0 & 4.974 &   -1.44550 &   -1.11980 &   -0.36160 &   -0.05130 &    0.16450 &    0.22060 &    0.46440 &    0.02140 &    0.08190 \\ 
5787.92 & 4.44 &  0.0 & 4.732 &   -1.62680 &   -1.29650 &   -0.20170 &    0.07280 &    0.20550 &    0.21620 &    0.38700 &    0.17600 &    0.31680 \\ 
5824.45 & 4.44 &  0.5 & 4.705 &   -1.80750 &   -1.41960 &   -0.18120 &    0.11310 &    0.23960 &    0.24160 &    0.40920 &    0.17930 &    0.45520 \\ 
5718.03 & 4.44 & -0.5 & 4.785 &   -1.53810 &   -1.23080 &   -0.23080 &    0.03640 &    0.18200 &    0.20270 &    0.38140 &    0.16130 &    0.24130 \\ 
5765.80 & 4.44 & -1.0 & 4.748 &   -1.42330 &   -1.12280 &   -0.24100 &    0.01070 &    0.15410 &    0.17420 &    0.37540 &    0.12530 &    0.19910 \\ 
5787.32 & 4.44 & -2.0 & 4.732 &   -1.33770 &   -1.02840 &   -0.27440 &   -0.02670 &    0.12600 &    0.15080 &    0.38520 &    0.07310 &    0.15650 \\ 
5784.22 & 4.44 & -3.0 & 4.735 &   -1.30050 &   -0.98810 &   -0.29510 &   -0.04740 &    0.11240 &    0.14130 &    0.39670 &    0.04030 &    0.13340 \\ 
5806.41 & 4.44 & -4.0 & 4.718 &   -1.27680 &   -0.96720 &   -0.30270 &   -0.05830 &    0.10050 &    0.12940 &    0.39810 &    0.02820 &    0.12190 \\ 
6025.18 & 3.50 &  0.0 & 4.557 &   -1.56100 &   -1.08460 &   -0.13780 &    0.08380 &    0.17810 &    0.17140 &    0.34700 &    0.15890 &    0.45720 \\ 
5988.06 & 3.50 & -0.5 & 4.584 &   -1.48440 &   -1.02400 &   -0.16390 &    0.05080 &    0.15440 &    0.15440 &    0.34270 &    0.13200 &    0.41630 \\ 
5907.99 & 3.50 & -1.0 & 4.643 &   -1.44800 &   -1.01000 &   -0.19950 &    0.02180 &    0.14190 &    0.15120 &    0.35300 &    0.10470 &    0.36930 \\ 
5961.94 & 3.50 & -2.0 & 4.603 &   -1.36380 &   -0.92330 &   -0.22250 &   -0.01670 &    0.10290 &    0.11390 &    0.34640 &    0.06560 &    0.35380 \\ 
5965.56 & 3.50 & -3.0 & 4.601 &   -1.33050 &   -0.90260 &   -0.23710 &   -0.03350 &    0.08910 &    0.10250 &    0.35240 &    0.04720 &    0.32530 \\ 
5971.49 & 3.50 & -4.0 & 4.596 &   -1.31330 &   -0.89100 &   -0.24630 &   -0.04430 &    0.07910 &    0.09340 &    0.35400 &    0.03760 &    0.31240 \\ 
6014.61 & 4.00 &  0.0 & 4.565 &   -1.51080 &   -1.11270 &   -0.14630 &    0.07820 &    0.17490 &    0.16780 &    0.34600 &    0.16570 &    0.38150 \\ 
6038.71 & 4.00 & -0.5 & 4.548 &   -1.40340 &   -1.01620 &   -0.16630 &    0.04440 &    0.14390 &    0.13940 &    0.33820 &    0.13440 &    0.33320 \\ 
5958.44 & 4.00 & -1.0 & 4.606 &   -1.36920 &   -1.00040 &   -0.20360 &    0.01390 &    0.13000 &    0.13550 &    0.34970 &    0.10610 &    0.28630 \\ 
5954.96 & 4.00 & -2.0 & 4.608 &   -1.31000 &   -0.94490 &   -0.24030 &   -0.02540 &    0.10050 &    0.11230 &    0.35600 &    0.06730 &    0.24930 \\ 
6032.46 & 4.00 & -3.0 & 4.552 &   -1.25570 &   -0.89510 &   -0.24840 &   -0.04700 &    0.07200 &    0.08120 &    0.35180 &    0.04610 &    0.23770 \\ 
6023.76 & 4.00 & -4.0 & 4.558 &   -1.24750 &   -0.89520 &   -0.25760 &   -0.05940 &    0.06030 &    0.07130 &    0.35050 &    0.04500 &    0.22510 \\ 
6020.75 & 4.50 &  0.0 & 4.561 &   -1.47290 &   -1.13560 &   -0.15460 &    0.07760 &    0.17710 &    0.16920 &    0.34990 &    0.17060 &    0.31190 \\ 
5938.44 & 4.50 &  0.5 & 4.620 &   -1.70140 &   -1.31990 &   -0.15550 &    0.11510 &    0.22540 &    0.21840 &    0.38610 &    0.18000 &    0.43070 \\ 
5968.38 & 4.50 & -0.5 & 4.598 &   -1.39260 &   -1.07680 &   -0.18420 &    0.04100 &    0.15120 &    0.15170 &    0.34680 &    0.14820 &    0.25240 \\ 
5961.60 & 4.50 & -1.0 & 4.603 &   -1.33080 &   -1.02430 &   -0.20900 &    0.01240 &    0.12920 &    0.13390 &    0.35020 &    0.11820 &    0.21440 \\ 
6064.09 & 4.50 & -2.0 & 4.529 &   -1.23150 &   -0.91860 &   -0.23790 &   -0.03370 &    0.08070 &    0.08490 &    0.34750 &    0.06990 &    0.18650 \\ 
6024.94 & 4.50 & -3.0 & 4.557 &   -1.21380 &   -0.90760 &   -0.26310 &   -0.05350 &    0.07140 &    0.08190 &    0.36110 &    0.04650 &    0.15440 \\ 
6037.83 & 4.50 & -4.0 & 4.548 &   -1.20040 &   -0.89670 &   -0.27320 &   -0.06470 &    0.06060 &    0.07180 &    0.36340 &    0.03700 &    0.14340 \\ 
6432.73 & 4.00 &  0.0 & 4.273 &   -1.35370 &   -0.89380 &   -0.07990 &    0.07780 &    0.11780 &    0.08150 &    0.28810 &    0.16010 &    0.44730 \\ 
6455.69 & 4.00 & -0.5 & 4.258 &   -1.29850 &   -0.84690 &   -0.10480 &    0.04360 &    0.08640 &    0.05260 &    0.28390 &    0.13310 &    0.42960 \\ 
6413.03 & 4.00 & -1.0 & 4.286 &   -1.26480 &   -0.83160 &   -0.13880 &    0.01060 &    0.06460 &    0.03780 &    0.28840 &    0.10650 &    0.40130 \\ 
6419.24 & 4.00 & -2.0 & 4.282 &   -1.22310 &   -0.80240 &   -0.17720 &   -0.03140 &    0.02990 &    0.00850 &    0.29320 &    0.07490 &    0.36950 \\ 
6470.07 & 4.00 & -3.0 & 4.248 &   -1.19440 &   -0.78460 &   -0.19240 &   -0.05500 &    0.00300 &   -0.01880 &    0.29190 &    0.06230 &    0.35140 \\ 
6491.09 & 4.00 & -4.0 & 4.234 &   -1.18730 &   -0.78160 &   -0.20510 &   -0.06950 &   -0.01210 &   -0.03380 &    0.29190 &    0.05760 &    0.34040 \\ 
6491.63 & 4.50 &  0.0 & 4.234 &   -1.27820 &   -0.89590 &   -0.08290 &    0.07040 &    0.10580 &    0.06410 &    0.28130 &    0.16950 &    0.36190 \\ 
6503.68 & 4.50 & -0.5 & 4.225 &   -1.21550 &   -0.84650 &   -0.11860 &    0.02900 &    0.07160 &    0.03470 &    0.28340 &    0.13290 &    0.32830 \\ 
6435.89 & 4.50 & -1.0 & 4.271 &   -1.19160 &   -0.84270 &   -0.15570 &   -0.00060 &    0.05700 &    0.02880 &    0.29590 &    0.10700 &    0.28560 \\ 
6500.28 & 4.50 & -2.0 & 4.228 &   -1.14800 &   -0.80650 &   -0.19220 &   -0.05110 &    0.00530 &   -0.02090 &    0.29040 &    0.08230 &    0.26660 \\ 
6499.46 & 4.50 & -3.0 & 4.228 &   -1.12790 &   -0.79850 &   -0.21520 &   -0.07090 &   -0.00900 &   -0.03190 &    0.30070 &    0.06200 &    0.23630 \\ 
6507.77 & 4.50 & -4.0 & 4.223 &   -1.12410 &   -0.79770 &   -0.22770 &   -0.08300 &   -0.01980 &   -0.04180 &    0.30290 &    0.05640 &    0.22510 \\ 
6907.57 & 4.50 &  0.0 & 3.964 &   -1.19630 &   -0.76160 &   -0.04420 &    0.05260 &    0.03750 &   -0.02990 &    0.23400 &    0.16930 &    0.43780 \\ 
6986.84 & 4.50 & -0.5 & 3.914 &   -1.16110 &   -0.72830 &   -0.07560 &    0.00840 &   -0.00880 &   -0.07560 &    0.22820 &    0.14290 &    0.43680 \\ 
7000.57 & 4.50 & -3.0 & 3.906 &   -1.11790 &   -0.73110 &   -0.17550 &   -0.09390 &   -0.09440 &   -0.14930 &    0.24180 &    0.08850 &    0.36200 \\ 
 \end{longtable}
\end{landscape}
}

\longtab{
\scriptsize
\begin{landscape}
\label{simus3}
\begin{longtable}{c c c | c | c c c c c c c c c c c c c c c}
\caption{RHD simulations' stellar parameters (first three columns), bolometric Magnitude (M$_{\rm{bol}}$), and bolometric correction ($BC$) for the HST-WFC3 in VEGA system (Table~\ref{tablefilters}).  }\\
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{F218W}}$ & $BC_{\rm{F225W}}$ & $BC_{\rm{F275W}}$ & $BC_{\rm{F336W}}$ & $BC_{\rm{F350LP}}$ & $BC_{\rm{F390M}}$ & $BC_{\rm{F390W}}$ & $BC_{\rm{F475W}}$ & $BC_{\rm{F547M}}$ & $BC_{\rm{F555W}}$ & $BC_{\rm{F606W}}$ & $BC_{\rm{F625W}}$ & $BC_{\rm{F775W}}$ & $BC_{\rm{F814W}}$ & $BC_{\rm{F850LP}}$  \\
\hline
4014.99 & 1.50 &  0.0 & 6.320 &   -8.17260 &   -8.21110 &   -7.35370 &   -4.08830 &   -0.58120 &   -3.90800 &   -3.09130 &   -1.64640 &   -0.90720 &   -1.02750 &   -0.53660 &   -0.26000 &    0.43210 &    0.54620 &    0.85600 \\ 
4042.38 & 1.50 & -1.0 & 6.291 &   -7.87280 &   -7.75180 &   -6.50360 &   -3.39310 &   -0.56110 &   -3.35290 &   -2.74100 &   -1.56500 &   -0.87000 &   -0.98930 &   -0.52060 &   -0.25350 &    0.43310 &    0.54400 &    0.84560 \\ 
4021.90 & 1.50 & -2.0 & 6.313 &   -7.75910 &   -7.54350 &   -6.44760 &   -3.65980 &   -0.57650 &   -3.30190 &   -2.86240 &   -1.64070 &   -0.90510 &   -1.03570 &   -0.54250 &   -0.27040 &    0.44110 &    0.55510 &    0.86230 \\ 
3951.92 & 1.50 & -3.0 & 6.389 &   -8.12020 &   -7.88190 &   -7.07720 &   -4.48040 &   -0.63480 &   -3.78300 &   -3.36510 &   -1.90400 &   -1.05660 &   -1.20320 &   -0.63410 &   -0.33660 &    0.45520 &    0.57880 &    0.90650 \\ 
4070.69 & 2.00 &  0.0 & 6.260 &   -8.01960 &   -8.01340 &   -6.94350 &   -3.75960 &   -0.54480 &   -3.63140 &   -2.89600 &   -1.56440 &   -0.85310 &   -0.96900 &   -0.49470 &   -0.22220 &    0.45060 &    0.56060 &    0.85950 \\ 
4056.19 & 2.00 &  0.5 & 6.276 &   -8.15980 &   -8.18280 &   -7.31620 &   -4.23390 &   -0.57620 &   -3.94190 &   -3.10020 &   -1.64450 &   -0.91540 &   -1.03720 &   -0.54940 &   -0.27420 &    0.45290 &    0.57010 &    0.88610 \\ 
3899.43 & 2.00 & -0.5 & 6.447 &   -8.03870 &   -7.82400 &   -6.80300 &   -3.76470 &   -0.66940 &   -3.68480 &   -3.04290 &   -1.79240 &   -1.05290 &   -1.18060 &   -0.67680 &   -0.39220 &    0.38290 &    0.50890 &    0.84470 \\ 
4047.76 & 2.00 & -1.0 & 6.285 &   -7.61920 &   -7.27240 &   -5.99400 &   -3.12410 &   -0.55780 &   -3.17470 &   -2.62260 &   -1.54460 &   -0.86790 &   -0.98440 &   -0.52330 &   -0.25630 &    0.42900 &    0.54050 &    0.84270 \\ 
4037.03 & 2.00 & -2.0 & 6.296 &   -7.71910 &   -7.49530 &   -6.19100 &   -3.28400 &   -0.55470 &   -3.08430 &   -2.66840 &   -1.56530 &   -0.86850 &   -0.99080 &   -0.51860 &   -0.25220 &    0.44090 &    0.55300 &    0.85590 \\ 
4013.24 & 2.00 & -3.0 & 6.322 &   -7.88730 &   -7.75380 &   -6.85250 &   -3.87780 &   -0.55940 &   -3.30580 &   -2.93630 &   -1.67910 &   -0.91410 &   -1.05170 &   -0.53560 &   -0.25770 &    0.48170 &    0.59810 &    0.90850 \\ 
4025.21 & 2.00 & -4.0 & 6.309 &   -8.15010 &   -8.12160 &   -7.20330 &   -4.16140 &   -0.54600 &   -3.42600 &   -3.06410 &   -1.74640 &   -0.93930 &   -1.08600 &   -0.53680 &   -0.24960 &    0.52690 &    0.64600 &    0.96010 \\ 
3958.11 & 2.50 &  0.0 & 6.382 &   -8.10270 &   -7.96700 &   -6.92840 &   -3.83100 &   -0.64740 &   -3.72060 &   -3.03790 &   -1.74760 &   -1.01720 &   -1.14460 &   -0.65220 &   -0.37040 &    0.40110 &    0.52520 &    0.85560 \\ 
3953.50 & 2.50 &  0.5 & 6.387 &   -8.15330 &   -8.01270 &   -7.07100 &   -4.16050 &   -0.68790 &   -3.89770 &   -3.16130 &   -1.82070 &   -1.09830 &   -1.23190 &   -0.73420 &   -0.45720 &    0.39920 &    0.53300 &    0.88490 \\ 
3899.65 & 2.50 & -0.5 & 6.447 &   -7.96520 &   -7.67390 &   -6.59190 &   -3.61160 &   -0.67960 &   -3.58790 &   -2.97850 &   -1.80370 &   -1.07470 &   -1.20670 &   -0.70730 &   -0.42310 &    0.38330 &    0.51290 &    0.85530 \\ 
4063.17 & 2.50 & -1.0 & 6.268 &   -7.65660 &   -7.20020 &   -5.77660 &   -2.95120 &   -0.54870 &   -3.07710 &   -2.54530 &   -1.52820 &   -0.86060 &   -0.97710 &   -0.52080 &   -0.25280 &    0.43650 &    0.54820 &    0.85020 \\ 
4037.59 & 2.50 & -2.0 & 6.296 &   -7.67070 &   -7.28260 &   -5.79910 &   -3.01510 &   -0.54150 &   -2.96410 &   -2.55500 &   -1.53190 &   -0.85460 &   -0.97210 &   -0.50820 &   -0.24240 &    0.44470 &    0.55630 &    0.85780 \\ 
4042.85 & 2.50 & -3.0 & 6.290 &   -7.88450 &   -7.76280 &   -6.28300 &   -3.32910 &   -0.51120 &   -2.97890 &   -2.64170 &   -1.54670 &   -0.83610 &   -0.96570 &   -0.48020 &   -0.21380 &    0.49880 &    0.61140 &    0.91280 \\ 
3951.87 & 2.50 & -4.0 & 6.389 &   -8.08080 &   -7.99460 &   -6.68880 &   -3.75590 &   -0.52580 &   -3.20840 &   -2.88090 &   -1.68230 &   -0.90960 &   -1.05100 &   -0.51810 &   -0.23690 &    0.53330 &    0.65320 &    0.96970 \\ 
4472.00 & 1.50 & -1.0 & 5.852 &   -6.88080 &   -6.39110 &   -4.83720 &   -2.38280 &   -0.32260 &   -2.51210 &   -1.99750 &   -1.08840 &   -0.51000 &   -0.62120 &   -0.23500 &   -0.01140 &    0.55810 &    0.64440 &    0.88270 \\ 
4384.64 & 1.50 & -3.0 & 5.938 &   -7.20840 &   -6.90770 &   -5.57950 &   -3.03110 &   -0.37060 &   -2.59870 &   -2.29700 &   -1.28550 &   -0.61560 &   -0.75040 &   -0.30340 &   -0.05680 &    0.58650 &    0.68250 &    0.94070 \\ 
4554.69 & 2.00 &  0.0 & 5.772 &   -7.07390 &   -6.72400 &   -5.17300 &   -2.59130 &   -0.28560 &   -2.71340 &   -2.08440 &   -1.05340 &   -0.46510 &   -0.56920 &   -0.17620 &    0.05220 &    0.58470 &    0.66620 &    0.89220 \\ 
4461.67 & 2.00 & -0.5 & 5.862 &   -7.00290 &   -6.50590 &   -4.90960 &   -2.41140 &   -0.32510 &   -2.60110 &   -2.03990 &   -1.09860 &   -0.51980 &   -0.62580 &   -0.23610 &   -0.00860 &    0.55750 &    0.64420 &    0.88320 \\ 
4498.97 & 2.00 & -1.0 & 5.826 &   -6.77500 &   -6.12150 &   -4.48030 &   -2.13460 &   -0.31290 &   -2.35370 &   -1.87410 &   -1.04660 &   -0.49620 &   -0.60080 &   -0.22860 &   -0.00990 &    0.54870 &    0.63420 &    0.86990 \\ 
4452.94 & 2.00 & -2.0 & 5.871 &   -6.83460 &   -6.26600 &   -4.64800 &   -2.26530 &   -0.33080 &   -2.25660 &   -1.92350 &   -1.10310 &   -0.52730 &   -0.64170 &   -0.25400 &   -0.03120 &    0.55250 &    0.64170 &    0.88540 \\ 
4455.77 & 2.00 & -3.0 & 5.868 &   -7.07420 &   -6.70890 &   -5.09890 &   -2.51580 &   -0.32890 &   -2.26710 &   -2.00090 &   -1.14980 &   -0.54250 &   -0.66670 &   -0.25650 &   -0.02570 &    0.58160 &    0.67290 &    0.91930 \\ 
4485.37 & 2.00 & -4.0 & 5.839 &   -7.23490 &   -6.98120 &   -5.21100 &   -2.52200 &   -0.31710 &   -2.20300 &   -1.96930 &   -1.14460 &   -0.53300 &   -0.66200 &   -0.24630 &   -0.01450 &    0.59700 &    0.68800 &    0.93250 \\ 
4533.90 & 2.50 &  0.0 & 5.792 &   -7.11490 &   -6.74860 &   -5.17950 &   -2.55210 &   -0.29700 &   -2.67420 &   -2.07270 &   -1.06110 &   -0.48080 &   -0.58130 &   -0.19250 &    0.03680 &    0.57240 &    0.65530 &    0.88470 \\ 
4470.97 & 2.50 &  0.5 & 5.853 &   -7.45540 &   -7.36530 &   -6.07380 &   -3.24470 &   -0.32800 &   -3.10630 &   -2.37760 &   -1.16590 &   -0.53870 &   -0.64070 &   -0.22240 &    0.02230 &    0.57730 &    0.66410 &    0.90430 \\ 
4503.34 & 2.50 & -0.5 & 5.822 &   -6.78420 &   -6.14940 &   -4.57540 &   -2.22090 &   -0.31000 &   -2.46100 &   -1.93810 &   -1.05850 &   -0.50000 &   -0.60140 &   -0.22260 &    0.00170 &    0.55810 &    0.64330 &    0.87810 \\ 
4508.09 & 2.50 & -1.0 & 5.817 &   -6.73540 &   -5.90430 &   -4.22390 &   -1.98850 &   -0.31210 &   -2.27640 &   -1.81650 &   -1.03520 &   -0.49820 &   -0.59820 &   -0.23170 &   -0.01310 &    0.54130 &    0.62670 &    0.86210 \\ 
4426.04 & 2.50 & -2.0 & 5.897 &   -6.79020 &   -6.03210 &   -4.36740 &   -2.10270 &   -0.34230 &   -2.22060 &   -1.88360 &   -1.10650 &   -0.54460 &   -0.65300 &   -0.27050 &   -0.04750 &    0.53460 &    0.62470 &    0.87130 \\ 
4477.40 & 2.50 & -3.0 & 5.847 &   -6.96890 &   -6.32490 &   -4.55760 &   -2.17220 &   -0.31460 &   -2.10170 &   -1.84740 &   -1.09240 &   -0.51830 &   -0.63580 &   -0.24370 &   -0.02060 &    0.57120 &    0.66070 &    0.90330 \\ 
4535.29 & 2.50 & -4.0 & 5.791 &   -6.97120 &   -6.24990 &   -4.37670 &   -2.05790 &   -0.29050 &   -1.95890 &   -1.74870 &   -1.05520 &   -0.48930 &   -0.61080 &   -0.22080 &   -0.00080 &    0.58740 &    0.67550 &    0.91280 \\ 
4508.67 & 3.00 &  0.0 & 5.817 &   -7.16860 &   -6.75860 &   -5.17100 &   -2.53710 &   -0.31150 &   -2.67730 &   -2.08970 &   -1.08560 &   -0.50510 &   -0.60300 &   -0.21340 &    0.02090 &    0.56360 &    0.64790 &    0.88090 \\ 
4490.40 & 3.00 &  0.5 & 5.834 &   -7.34630 &   -7.14160 &   -5.78320 &   -3.06080 &   -0.32170 &   -2.96180 &   -2.29400 &   -1.14540 &   -0.53100 &   -0.63060 &   -0.21990 &    0.02500 &    0.57710 &    0.66300 &    0.90040 \\ 
4503.05 & 3.00 & -1.0 & 5.822 &   -6.73790 &   -5.77130 &   -4.09130 &   -1.92250 &   -0.31790 &   -2.26580 &   -1.80640 &   -1.04480 &   -0.51090 &   -0.60800 &   -0.24130 &   -0.01900 &    0.53570 &    0.62140 &    0.85780 \\ 
4559.76 & 3.00 & -2.0 & 5.768 &   -6.13210 &   -5.19270 &   -3.65400 &   -1.71640 &   -0.28980 &   -1.97820 &   -1.65650 &   -0.98890 &   -0.46990 &   -0.57110 &   -0.21470 &   -0.00340 &    0.54590 &    0.62980 &    0.86010 \\ 
4555.30 & 3.00 & -3.0 & 5.772 &   -6.47810 &   -5.51440 &   -3.83230 &   -1.79880 &   -0.28140 &   -1.90220 &   -1.65880 &   -1.00790 &   -0.47070 &   -0.58190 &   -0.21080 &    0.00290 &    0.57210 &    0.65790 &    0.89060 \\ 
4534.50 & 3.00 & -4.0 & 5.792 &   -6.61990 &   -5.63240 &   -3.87000 &   -1.83210 &   -0.28320 &   -1.86770 &   -1.66220 &   -1.03000 &   -0.48210 &   -0.59990 &   -0.21790 &   -0.00160 &    0.58300 &    0.67080 &    0.90740 \\ 
4548.87 & 3.50 &  0.0 & 5.778 &   -7.06520 &   -6.53160 &   -4.95560 &   -2.41640 &   -0.29900 &   -2.62220 &   -2.04340 &   -1.06640 &   -0.49190 &   -0.58760 &   -0.20260 &    0.03340 &    0.57220 &    0.65470 &    0.88280 \\ 
4531.27 & 3.50 &  0.5 & 5.795 &   -7.32490 &   -7.06670 &   -5.61990 &   -2.90310 &   -0.31020 &   -2.87370 &   -2.22880 &   -1.12370 &   -0.51810 &   -0.61620 &   -0.21220 &    0.03390 &    0.58490 &    0.66920 &    0.90250 \\ 
4344.11 & 3.50 & -0.5 & 5.978 &   -7.15000 &   -6.47230 &   -4.97120 &   -2.47740 &   -0.39160 &   -2.73100 &   -2.18320 &   -1.24070 &   -0.63460 &   -0.73940 &   -0.32800 &   -0.07750 &    0.52910 &    0.62340 &    0.88130 \\ 
4573.06 & 3.50 & -1.0 & 5.755 &   -6.51340 &   -5.45070 &   -3.82300 &   -1.77180 &   -0.29210 &   -2.17920 &   -1.72320 &   -0.99820 &   -0.47730 &   -0.57150 &   -0.21350 &    0.00720 &    0.54650 &    0.62890 &    0.85650 \\ 
4508.84 & 3.50 & -2.0 & 5.816 &   -6.15130 &   -5.20530 &   -3.71210 &   -1.75690 &   -0.30640 &   -2.07130 &   -1.72190 &   -1.03180 &   -0.50100 &   -0.60110 &   -0.23500 &   -0.01590 &    0.54390 &    0.62980 &    0.86550 \\ 
4571.34 & 3.50 & -3.0 & 5.757 &   -6.08760 &   -5.08280 &   -3.52750 &   -1.66810 &   -0.26940 &   -1.85370 &   -1.60690 &   -0.98780 &   -0.45920 &   -0.56850 &   -0.20080 &    0.01150 &    0.57800 &    0.66300 &    0.89330 \\ 
4620.85 & 3.50 & -4.0 & 5.710 &   -5.95030 &   -4.83230 &   -3.25030 &   -1.52920 &   -0.25280 &   -1.69530 &   -1.50090 &   -0.95520 &   -0.43900 &   -0.55170 &   -0.18800 &    0.01980 &    0.58350 &    0.66760 &    0.89420 \\ 
4524.22 & 4.00 &  0.0 & 5.802 &   -7.11690 &   -6.52640 &   -4.99110 &   -2.45930 &   -0.31450 &   -2.70590 &   -2.11030 &   -1.11240 &   -0.52110 &   -0.61840 &   -0.22460 &    0.02080 &    0.57260 &    0.65630 &    0.88760 \\ 
4549.22 & 4.00 &  0.5 & 5.778 &   -7.21900 &   -6.83340 &   -5.40600 &   -2.79410 &   -0.31030 &   -2.84510 &   -2.21170 &   -1.13120 &   -0.52330 &   -0.62270 &   -0.21950 &    0.03050 &    0.59090 &    0.67530 &    0.90800 \\ 
4441.77 & 4.00 & -0.5 & 5.881 &   -7.02080 &   -6.22840 &   -4.68950 &   -2.29120 &   -0.34710 &   -2.61250 &   -2.06480 &   -1.16040 &   -0.57180 &   -0.67340 &   -0.27530 &   -0.02850 &    0.55260 &    0.64130 &    0.88490 \\ 
4587.16 & 4.00 & -1.0 & 5.742 &   -6.47520 &   -5.40450 &   -3.82430 &   -1.76010 &   -0.28760 &   -2.20690 &   -1.73200 &   -1.00190 &   -0.47600 &   -0.56990 &   -0.20920 &    0.01650 &    0.55370 &    0.63520 &    0.86040 \\ 
4524.97 & 4.00 & -2.0 & 5.801 &   -5.96240 &   -5.06210 &   -3.66140 &   -1.73080 &   -0.29530 &   -2.08150 &   -1.71700 &   -1.02570 &   -0.49320 &   -0.59240 &   -0.22420 &   -0.00220 &    0.55720 &    0.64230 &    0.87540 \\ 
4517.64 & 4.00 & -3.0 & 5.808 &   -6.01190 &   -5.05630 &   -3.57010 &   -1.72390 &   -0.27770 &   -1.92900 &   -1.66570 &   -1.02070 &   -0.47990 &   -0.59000 &   -0.21230 &    0.00530 &    0.58560 &    0.67270 &    0.90810 \\ 
4580.60 & 4.00 & -4.0 & 5.748 &   -5.78800 &   -4.71720 &   -3.21230 &   -1.54710 &   -0.25450 &   -1.73210 &   -1.53260 &   -0.97570 &   -0.45020 &   -0.56400 &   -0.19240 &    0.01910 &    0.59390 &    0.67950 &    0.90940 \\ 
4532.22 & 4.50 &  0.0 & 5.794 &   -7.08610 &   -6.43600 &   -4.95770 &   -2.45860 &   -0.31530 &   -2.75360 &   -2.14190 &   -1.13190 &   -0.52910 &   -0.62820 &   -0.22990 &    0.02200 &    0.58220 &    0.66580 &    0.89630 \\ 
4543.15 & 4.50 &  0.5 & 5.783 &   -7.19720 &   -6.72280 &   -5.29800 &   -2.74870 &   -0.31910 &   -2.87000 &   -2.23910 &   -1.16320 &   -0.54290 &   -0.64570 &   -0.23750 &    0.01870 &    0.59680 &    0.68230 &    0.91690 \\ 
4383.32 & 4.50 & -0.5 & 5.939 &   -7.10650 &   -6.34970 &   -4.90670 &   -2.45090 &   -0.37310 &   -2.76370 &   -2.19440 &   -1.24360 &   -0.62120 &   -0.72900 &   -0.31090 &   -0.05160 &    0.55580 &    0.64790 &    0.89920 \\ 
4569.29 & 4.50 & -1.0 & 5.759 &   -6.46810 &   -5.47270 &   -3.98180 &   -1.84040 &   -0.29390 &   -2.30310 &   -1.80010 &   -1.03760 &   -0.49330 &   -0.58930 &   -0.21780 &    0.01710 &    0.56360 &    0.64570 &    0.87270 \\ 
4502.45 & 4.50 & -2.0 & 5.823 &   -5.94150 &   -5.10680 &   -3.77930 &   -1.80780 &   -0.29490 &   -2.15540 &   -1.77300 &   -1.05190 &   -0.50410 &   -0.60540 &   -0.22580 &    0.00290 &    0.57390 &    0.65990 &    0.89500 \\ 
4526.03 & 5.00 &  0.0 & 5.800 &   -7.08090 &   -6.40490 &   -4.99420 &   -2.50560 &   -0.31990 &   -2.82960 &   -2.20180 &   -1.16660 &   -0.54470 &   -0.64760 &   -0.24030 &    0.01890 &    0.59430 &    0.67870 &    0.91030 \\ 
4447.10 & 5.00 & -0.5 & 5.876 &   -6.91390 &   -6.14930 &   -4.76950 &   -2.37410 &   -0.34130 &   -2.71480 &   -2.14570 &   -1.20220 &   -0.58160 &   -0.68900 &   -0.27410 &   -0.01480 &    0.58150 &    0.67010 &    0.91180 \\ 
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{F218W}}$ & $BC_{\rm{F225W}}$ & $BC_{\rm{F275W}}$ & $BC_{\rm{F336W}}$ & $BC_{\rm{F350LP}}$ & $BC_{\rm{F390M}}$ & $BC_{\rm{F390W}}$ & $BC_{\rm{F475W}}$ & $BC_{\rm{F547M}}$ & $BC_{\rm{F555W}}$ & $BC_{\rm{F606W}}$ & $BC_{\rm{F625W}}$ & $BC_{\rm{F775W}}$ & $BC_{\rm{F814W}}$ & $BC_{\rm{F850LP}}$  \\
\hline
4535.47 & 5.00 & -1.0 & 5.791 &   -6.45640 &   -5.59040 &   -4.22060 &   -1.97990 &   -0.30110 &   -2.42190 &   -1.89850 &   -1.09050 &   -0.51750 &   -0.61890 &   -0.23000 &    0.01560 &    0.58290 &    0.66710 &    0.89810 \\ 
4881.31 & 2.00 &  0.0 & 5.472 &   -6.16740 &   -5.56900 &   -4.05850 &   -1.93800 &   -0.17340 &   -2.17400 &   -1.64910 &   -0.82800 &   -0.30630 &   -0.40530 &   -0.05470 &    0.15170 &    0.63010 &    0.69770 &    0.88590 \\ 
4915.99 & 2.00 & -1.0 & 5.441 &   -5.77310 &   -4.96840 &   -3.40830 &   -1.51480 &   -0.16990 &   -1.75140 &   -1.38520 &   -0.76040 &   -0.29150 &   -0.38850 &   -0.07180 &    0.11700 &    0.59620 &    0.66490 &    0.85490 \\ 
4926.40 & 2.00 & -2.0 & 5.432 &   -5.61410 &   -4.75960 &   -3.25500 &   -1.45350 &   -0.16920 &   -1.54000 &   -1.31070 &   -0.76120 &   -0.29730 &   -0.39780 &   -0.08010 &    0.10750 &    0.59520 &    0.66540 &    0.85730 \\ 
4907.94 & 2.00 & -3.0 & 5.448 &   -5.83350 &   -4.88780 &   -3.28930 &   -1.46530 &   -0.17420 &   -1.47440 &   -1.29760 &   -0.77620 &   -0.30870 &   -0.41360 &   -0.09020 &    0.09880 &    0.59660 &    0.66870 &    0.86410 \\ 
4905.26 & 2.00 & -4.0 & 5.450 &   -5.88870 &   -4.88000 &   -3.25120 &   -1.44490 &   -0.17530 &   -1.44290 &   -1.28820 &   -0.78050 &   -0.31110 &   -0.41850 &   -0.09300 &    0.09590 &    0.59700 &    0.66970 &    0.86620 \\ 
5015.94 & 2.50 &  0.0 & 5.353 &   -6.05770 &   -5.35490 &   -3.72550 &   -1.66210 &   -0.13950 &   -1.95410 &   -1.46390 &   -0.73620 &   -0.25570 &   -0.34780 &   -0.02200 &    0.17290 &    0.62590 &    0.68900 &    0.86450 \\ 
4950.97 & 2.50 & -0.5 & 5.410 &   -5.79120 &   -4.96040 &   -3.36230 &   -1.48300 &   -0.16000 &   -1.81500 &   -1.39600 &   -0.74780 &   -0.28020 &   -0.37380 &   -0.05730 &    0.13270 &    0.60280 &    0.66970 &    0.85490 \\ 
4965.89 & 2.50 & -1.0 & 5.397 &   -5.52930 &   -4.61420 &   -3.05690 &   -1.31760 &   -0.16180 &   -1.64660 &   -1.29420 &   -0.72710 &   -0.28020 &   -0.37230 &   -0.06750 &    0.11580 &    0.58340 &    0.65060 &    0.83640 \\ 
4939.03 & 2.50 & -2.0 & 5.421 &   -5.22010 &   -4.32020 &   -2.90310 &   -1.27160 &   -0.17090 &   -1.49010 &   -1.25430 &   -0.74900 &   -0.29960 &   -0.39630 &   -0.08620 &    0.09800 &    0.58010 &    0.64990 &    0.84070 \\ 
4948.74 & 2.50 & -3.0 & 5.412 &   -5.29680 &   -4.29070 &   -2.83430 &   -1.24420 &   -0.16810 &   -1.39090 &   -1.21410 &   -0.75030 &   -0.30140 &   -0.40220 &   -0.08860 &    0.09570 &    0.58440 &    0.65510 &    0.84670 \\ 
4953.38 & 2.50 & -4.0 & 5.408 &   -5.32340 &   -4.23730 &   -2.75340 &   -1.20330 &   -0.16830 &   -1.34390 &   -1.19060 &   -0.74900 &   -0.30220 &   -0.40490 &   -0.09130 &    0.09180 &    0.58190 &    0.65300 &    0.84520 \\ 
5010.39 & 3.00 &  0.0 & 5.358 &   -6.03040 &   -5.27010 &   -3.64900 &   -1.61640 &   -0.14330 &   -1.93830 &   -1.45710 &   -0.73670 &   -0.26100 &   -0.35060 &   -0.02760 &    0.16740 &    0.61950 &    0.68320 &    0.85980 \\ 
4963.15 & 3.00 &  0.5 & 5.399 &   -6.51450 &   -6.03050 &   -4.48870 &   -2.14650 &   -0.15070 &   -2.25780 &   -1.67630 &   -0.79330 &   -0.28180 &   -0.37100 &   -0.02180 &    0.18660 &    0.64330 &    0.70780 &    0.88750 \\ 
4912.91 & 3.00 & -0.5 & 5.444 &   -5.85010 &   -4.94390 &   -3.33510 &   -1.47170 &   -0.17420 &   -1.85160 &   -1.42260 &   -0.76950 &   -0.30160 &   -0.39260 &   -0.07440 &    0.11820 &    0.59340 &    0.66200 &    0.85170 \\ 
4990.00 & 3.00 & -1.0 & 5.376 &   -5.36480 &   -4.39360 &   -2.85660 &   -1.20960 &   -0.15950 &   -1.61370 &   -1.25840 &   -0.71640 &   -0.27880 &   -0.36770 &   -0.06760 &    0.11450 &    0.57710 &    0.64360 &    0.82740 \\ 
4991.62 & 3.00 & -2.0 & 5.375 &   -4.64630 &   -3.81420 &   -2.55040 &   -1.09660 &   -0.16320 &   -1.42490 &   -1.18420 &   -0.72270 &   -0.28910 &   -0.38220 &   -0.08130 &    0.09870 &    0.57020 &    0.63820 &    0.82430 \\ 
4970.32 & 3.00 & -3.0 & 5.393 &   -4.78200 &   -3.82500 &   -2.51520 &   -1.09660 &   -0.16720 &   -1.35420 &   -1.16960 &   -0.74150 &   -0.30180 &   -0.40040 &   -0.09140 &    0.09080 &    0.57570 &    0.64580 &    0.83580 \\ 
5005.01 & 3.00 & -4.0 & 5.363 &   -4.63760 &   -3.62640 &   -2.32870 &   -1.00830 &   -0.16220 &   -1.27000 &   -1.11520 &   -0.72660 &   -0.29540 &   -0.39510 &   -0.08970 &    0.08940 &    0.57100 &    0.64060 &    0.82860 \\ 
5011.53 & 3.50 &  0.0 & 5.357 &   -6.12830 &   -5.31290 &   -3.64170 &   -1.59320 &   -0.14480 &   -1.94910 &   -1.46100 &   -0.73480 &   -0.26290 &   -0.34930 &   -0.02970 &    0.16600 &    0.61550 &    0.67920 &    0.85600 \\ 
4988.91 & 3.50 &  0.5 & 5.377 &   -6.47500 &   -5.92710 &   -4.34540 &   -2.04420 &   -0.14550 &   -2.18420 &   -1.63250 &   -0.77630 &   -0.27440 &   -0.36090 &   -0.01860 &    0.18850 &    0.64060 &    0.70450 &    0.88230 \\ 
4917.82 & 3.50 & -0.5 & 5.439 &   -5.86700 &   -4.89840 &   -3.28170 &   -1.43480 &   -0.17510 &   -1.85800 &   -1.42080 &   -0.76900 &   -0.30460 &   -0.39280 &   -0.07630 &    0.11760 &    0.59110 &    0.65950 &    0.84890 \\ 
4975.93 & 3.50 & -1.0 & 5.388 &   -5.34850 &   -4.33450 &   -2.80810 &   -1.17870 &   -0.16590 &   -1.64460 &   -1.27060 &   -0.72640 &   -0.28940 &   -0.37590 &   -0.07530 &    0.10910 &    0.57250 &    0.63940 &    0.82460 \\ 
5036.62 & 3.50 & -2.0 & 5.336 &   -4.21660 &   -3.46670 &   -2.32770 &   -0.98210 &   -0.15740 &   -1.39400 &   -1.14120 &   -0.70450 &   -0.28150 &   -0.37150 &   -0.07680 &    0.10090 &    0.56370 &    0.63020 &    0.81200 \\ 
5047.83 & 3.50 & -3.0 & 5.326 &   -4.16320 &   -3.31020 &   -2.16470 &   -0.92520 &   -0.15580 &   -1.27880 &   -1.09100 &   -0.70910 &   -0.28610 &   -0.38140 &   -0.08250 &    0.09470 &    0.56680 &    0.63450 &    0.81780 \\ 
5047.65 & 3.50 & -4.0 & 5.326 &   -4.13290 &   -3.20400 &   -2.03840 &   -0.87250 &   -0.15930 &   -1.22410 &   -1.06560 &   -0.71440 &   -0.29290 &   -0.39070 &   -0.09030 &    0.08630 &    0.56230 &    0.63090 &    0.81570 \\ 
4992.30 & 4.00 &  0.0 & 5.374 &   -6.18540 &   -5.33060 &   -3.67460 &   -1.61550 &   -0.15160 &   -2.00520 &   -1.50200 &   -0.75270 &   -0.27540 &   -0.35950 &   -0.03730 &    0.16340 &    0.61580 &    0.68010 &    0.85870 \\ 
5083.68 & 4.00 &  0.5 & 5.295 &   -6.30320 &   -5.66840 &   -4.08450 &   -1.86860 &   -0.12250 &   -2.07700 &   -1.54020 &   -0.72560 &   -0.24260 &   -0.32420 &    0.00490 &    0.20830 &    0.64420 &    0.70450 &    0.87270 \\ 
4910.47 & 4.00 & -0.5 & 5.446 &   -5.90090 &   -4.90190 &   -3.30620 &   -1.44230 &   -0.17890 &   -1.90280 &   -1.44840 &   -0.78190 &   -0.31350 &   -0.39970 &   -0.08050 &    0.11800 &    0.59230 &    0.66080 &    0.85050 \\ 
4956.78 & 4.00 & -1.0 & 5.405 &   -5.35520 &   -4.34630 &   -2.85270 &   -1.18900 &   -0.17230 &   -1.70330 &   -1.30500 &   -0.74500 &   -0.30190 &   -0.38690 &   -0.08200 &    0.10770 &    0.57360 &    0.64080 &    0.82730 \\ 
5059.64 & 4.00 & -2.0 & 5.316 &   -4.06660 &   -3.35160 &   -2.26030 &   -0.92860 &   -0.15400 &   -1.40200 &   -1.13110 &   -0.69930 &   -0.27790 &   -0.36660 &   -0.07320 &    0.10470 &    0.56410 &    0.62960 &    0.80920 \\ 
5049.09 & 4.00 & -3.0 & 5.325 &   -4.07950 &   -3.23900 &   -2.11940 &   -0.89560 &   -0.15550 &   -1.29480 &   -1.09690 &   -0.71620 &   -0.28840 &   -0.38460 &   -0.08260 &    0.09620 &    0.57120 &    0.63890 &    0.82210 \\ 
5072.94 & 4.00 & -4.0 & 5.304 &   -3.93290 &   -3.03580 &   -1.92110 &   -0.81080 &   -0.15580 &   -1.21120 &   -1.04880 &   -0.71200 &   -0.29050 &   -0.38850 &   -0.08780 &    0.08880 &    0.56390 &    0.63180 &    0.81460 \\ 
4982.27 & 4.50 &  0.0 & 5.383 &   -6.21260 &   -5.33230 &   -3.72810 &   -1.65450 &   -0.15640 &   -2.08280 &   -1.55420 &   -0.77280 &   -0.28670 &   -0.36850 &   -0.04220 &    0.16580 &    0.62000 &    0.68410 &    0.86310 \\ 
5056.36 & 4.50 &  0.5 & 5.319 &   -6.37930 &   -5.70920 &   -4.13820 &   -1.90730 &   -0.13190 &   -2.15860 &   -1.59920 &   -0.75210 &   -0.25930 &   -0.33850 &   -0.00590 &    0.20520 &    0.64430 &    0.70540 &    0.87630 \\ 
4953.63 & 4.50 & -1.0 & 5.408 &   -5.33200 &   -4.36560 &   -2.92650 &   -1.20820 &   -0.17360 &   -1.76000 &   -1.33460 &   -0.75550 &   -0.30720 &   -0.39070 &   -0.08250 &    0.11250 &    0.57790 &    0.64480 &    0.83070 \\ 
4976.19 & 4.50 & -2.0 & 5.388 &   -4.41910 &   -3.66820 &   -2.52920 &   -1.05190 &   -0.16750 &   -1.53910 &   -1.23120 &   -0.74390 &   -0.30200 &   -0.39140 &   -0.08480 &    0.10240 &    0.57630 &    0.64410 &    0.83010 \\ 
5079.81 & 4.50 & -3.0 & 5.299 &   -4.00890 &   -3.18000 &   -2.07610 &   -0.86390 &   -0.14710 &   -1.28740 &   -1.08470 &   -0.70680 &   -0.27880 &   -0.37530 &   -0.07340 &    0.10520 &    0.57810 &    0.64480 &    0.82490 \\ 
4969.79 & 4.50 & -4.0 & 5.394 &   -4.31040 &   -3.34550 &   -2.14660 &   -0.93640 &   -0.16880 &   -1.31180 &   -1.14060 &   -0.76120 &   -0.31530 &   -0.41750 &   -0.10040 &    0.08450 &    0.58150 &    0.65270 &    0.84420 \\ 
4976.20 & 5.00 &  0.0 & 5.388 &   -6.23600 &   -5.34780 &   -3.80830 &   -1.70530 &   -0.16030 &   -2.17300 &   -1.61140 &   -0.79310 &   -0.29690 &   -0.37660 &   -0.04590 &    0.17000 &    0.62540 &    0.68910 &    0.86780 \\ 
4953.82 & 5.00 &  0.5 & 5.408 &   -6.52260 &   -5.83810 &   -4.32590 &   -2.06440 &   -0.16440 &   -2.34860 &   -1.75870 &   -0.84220 &   -0.31380 &   -0.39570 &   -0.04430 &    0.18390 &    0.64630 &    0.71080 &    0.89170 \\ 
4860.02 & 5.00 & -0.5 & 5.491 &   -5.99180 &   -5.05120 &   -3.58420 &   -1.59550 &   -0.19540 &   -2.09300 &   -1.58320 &   -0.84250 &   -0.34680 &   -0.43210 &   -0.09700 &    0.11900 &    0.60260 &    0.67190 &    0.86490 \\ 
4971.82 & 5.00 & -1.0 & 5.392 &   -5.24890 &   -4.36120 &   -3.00100 &   -1.22520 &   -0.16810 &   -1.80290 &   -1.35380 &   -0.75610 &   -0.30340 &   -0.38570 &   -0.07530 &    0.12420 &    0.58700 &    0.65270 &    0.83580 \\ 
4980.19 & 5.00 & -2.0 & 5.385 &   -4.48590 &   -3.74540 &   -2.61480 &   -1.08220 &   -0.16190 &   -1.58010 &   -1.25510 &   -0.74760 &   -0.29920 &   -0.38870 &   -0.07780 &    0.11280 &    0.58960 &    0.65710 &    0.84200 \\ 
5043.95 & 5.00 & -3.0 & 5.329 &   -4.17960 &   -3.32570 &   -2.18520 &   -0.91610 &   -0.14890 &   -1.33930 &   -1.12580 &   -0.72380 &   -0.28490 &   -0.38300 &   -0.07420 &    0.10810 &    0.58980 &    0.65750 &    0.84020 \\ 
4950.01 & 5.00 & -4.0 & 5.411 &   -4.37520 &   -3.41630 &   -2.20690 &   -0.97060 &   -0.16730 &   -1.34150 &   -1.16670 &   -0.77170 &   -0.31730 &   -0.42100 &   -0.09830 &    0.08950 &    0.59280 &    0.66460 &    0.85720 \\ 
5390.37 & 2.50 & -2.0 & 5.041 &   -3.77700 &   -3.08650 &   -2.01090 &   -0.82030 &   -0.08390 &   -1.04000 &   -0.88110 &   -0.54040 &   -0.17660 &   -0.25980 &   -0.00240 &    0.15400 &    0.56140 &    0.61750 &    0.76990 \\ 
5436.69 & 2.50 & -3.0 & 5.004 &   -3.53980 &   -2.81010 &   -1.78560 &   -0.73240 &   -0.08260 &   -0.93890 &   -0.82300 &   -0.52860 &   -0.17590 &   -0.25970 &   -0.00730 &    0.14510 &    0.54930 &    0.60520 &    0.75590 \\ 
5459.13 & 3.00 &  0.0 & 4.986 &   -5.00980 &   -4.22070 &   -2.71750 &   -1.06390 &   -0.05130 &   -1.41290 &   -1.04320 &   -0.52100 &   -0.12610 &   -0.20660 &    0.06130 &    0.22680 &    0.61290 &    0.66300 &    0.80140 \\ 
5479.60 & 3.00 & -0.5 & 4.970 &   -4.38770 &   -3.64450 &   -2.29540 &   -0.86660 &   -0.05790 &   -1.23060 &   -0.93530 &   -0.50280 &   -0.13250 &   -0.21150 &    0.04120 &    0.19740 &    0.58270 &    0.63360 &    0.77380 \\ 
5476.23 & 3.00 & -1.0 & 4.972 &   -3.78560 &   -3.16600 &   -2.03540 &   -0.77100 &   -0.06710 &   -1.12850 &   -0.88430 &   -0.50880 &   -0.14800 &   -0.22730 &    0.02290 &    0.17680 &    0.56640 &    0.61840 &    0.76090 \\ 
5509.14 & 3.00 & -2.0 & 4.946 &   -3.09660 &   -2.53920 &   -1.64650 &   -0.63890 &   -0.07750 &   -0.96690 &   -0.80680 &   -0.51250 &   -0.16630 &   -0.24640 &   -0.00030 &    0.15000 &    0.54230 &    0.59540 &    0.73900 \\ 
5459.30 & 3.00 & -3.0 & 4.986 &   -3.08070 &   -2.43960 &   -1.53660 &   -0.60620 &   -0.09190 &   -0.93560 &   -0.80470 &   -0.53690 &   -0.18780 &   -0.27120 &   -0.02060 &    0.13060 &    0.53390 &    0.58940 &    0.73880 \\ 
5469.82 & 3.00 & -4.0 & 4.977 &   -3.00390 &   -2.33890 &   -1.44730 &   -0.56710 &   -0.09460 &   -0.90660 &   -0.79040 &   -0.53880 &   -0.19140 &   -0.27570 &   -0.02570 &    0.12440 &    0.52800 &    0.58370 &    0.73320 \\ 
5560.38 & 3.50 &  0.0 & 4.906 &   -4.79220 &   -3.96840 &   -2.47420 &   -0.91100 &   -0.03890 &   -1.32410 &   -0.96600 &   -0.48550 &   -0.10870 &   -0.18560 &    0.07060 &    0.23040 &    0.60260 &    0.65020 &    0.78070 \\ 
5505.98 & 3.50 & -0.5 & 4.949 &   -4.24740 &   -3.49520 &   -2.16520 &   -0.78760 &   -0.05790 &   -1.22950 &   -0.92180 &   -0.50090 &   -0.13350 &   -0.21120 &    0.03980 &    0.19570 &    0.57840 &    0.62870 &    0.76660 \\ 
5450.91 & 3.50 & -1.0 & 4.992 &   -3.71370 &   -3.08720 &   -1.95750 &   -0.71410 &   -0.07670 &   -1.16880 &   -0.89840 &   -0.52520 &   -0.16160 &   -0.24050 &    0.01170 &    0.16710 &    0.56070 &    0.61340 &    0.75790 \\ 
5467.28 & 3.50 & -2.0 & 4.979 &   -2.96020 &   -2.43380 &   -1.58600 &   -0.59570 &   -0.09060 &   -1.02300 &   -0.83510 &   -0.53940 &   -0.18460 &   -0.26560 &   -0.01440 &    0.13900 &    0.53870 &    0.59300 &    0.73990 \\ 
5474.46 & 3.50 & -3.0 & 4.974 &   -2.80710 &   -2.21970 &   -1.39240 &   -0.52870 &   -0.09850 &   -0.94750 &   -0.80100 &   -0.54810 &   -0.19710 &   -0.28100 &   -0.02940 &    0.12240 &    0.52670 &    0.58210 &    0.73080 \\ 
5490.94 & 3.50 & -4.0 & 4.960 &   -2.69900 &   -2.08890 &   -1.27680 &   -0.47840 &   -0.10360 &   -0.91110 &   -0.78160 &   -0.55110 &   -0.20370 &   -0.28810 &   -0.03770 &    0.11260 &    0.51670 &    0.57220 &    0.72100 \\ 
5509.78 & 4.00 &  0.0 & 4.946 &   -4.94940 &   -4.06470 &   -2.53280 &   -0.93520 &   -0.04800 &   -1.40920 &   -1.01730 &   -0.50830 &   -0.12290 &   -0.19880 &    0.06300 &    0.22740 &    0.60560 &    0.65430 &    0.78830 \\ 
5542.42 & 4.00 &  0.5 & 4.920 &   -5.35180 &   -4.58560 &   -3.04680 &   -1.19310 &   -0.03110 &   -1.54450 &   -1.09370 &   -0.50730 &   -0.10850 &   -0.18320 &    0.09260 &    0.26490 &    0.63870 &    0.68510 &    0.81290 \\ 
5513.71 & 4.00 & -0.5 & 4.943 &   -4.21160 &   -3.43870 &   -2.10720 &   -0.74080 &   -0.05970 &   -1.25600 &   -0.92380 &   -0.50130 &   -0.13630 &   -0.21170 &    0.03750 &    0.19370 &    0.57450 &    0.62450 &    0.76170 \\ 
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{F218W}}$ & $BC_{\rm{F225W}}$ & $BC_{\rm{F275W}}$ & $BC_{\rm{F336W}}$ & $BC_{\rm{F350LP}}$ & $BC_{\rm{F390M}}$ & $BC_{\rm{F390W}}$ & $BC_{\rm{F475W}}$ & $BC_{\rm{F547M}}$ & $BC_{\rm{F555W}}$ & $BC_{\rm{F606W}}$ & $BC_{\rm{F625W}}$ & $BC_{\rm{F775W}}$ & $BC_{\rm{F814W}}$ & $BC_{\rm{F850LP}}$  \\
\hline
5437.76 & 4.00 & -1.0 & 5.003 &   -3.70180 &   -3.06840 &   -1.93970 &   -0.68580 &   -0.08160 &   -1.21600 &   -0.91570 &   -0.53480 &   -0.16890 &   -0.24640 &    0.00690 &    0.16430 &    0.55900 &    0.61190 &    0.75720 \\ 
5480.60 & 4.00 & -2.0 & 4.969 &   -2.81430 &   -2.32060 &   -1.51760 &   -0.54480 &   -0.09330 &   -1.04520 &   -0.83660 &   -0.54480 &   -0.18850 &   -0.26910 &   -0.01750 &    0.13630 &    0.53580 &    0.58970 &    0.73570 \\ 
5582.06 & 4.00 & -3.0 & 4.889 &   -2.43220 &   -1.91540 &   -1.18540 &   -0.41570 &   -0.09530 &   -0.90900 &   -0.75470 &   -0.53150 &   -0.19090 &   -0.27280 &   -0.02850 &    0.11920 &    0.51190 &    0.56480 &    0.70620 \\ 
5523.51 & 4.00 & -4.0 & 4.935 &   -2.51790 &   -1.93580 &   -1.16850 &   -0.41710 &   -0.10620 &   -0.91490 &   -0.77380 &   -0.55650 &   -0.20770 &   -0.29250 &   -0.04170 &    0.10890 &    0.51230 &    0.56730 &    0.71420 \\ 
5530.74 & 4.50 &  0.0 & 4.929 &   -4.92110 &   -4.01930 &   -2.50270 &   -0.90400 &   -0.04620 &   -1.43250 &   -1.02320 &   -0.50630 &   -0.12160 &   -0.19520 &    0.06560 &    0.23130 &    0.60640 &    0.65440 &    0.78670 \\ 
5554.75 & 4.50 &  0.5 & 4.910 &   -5.32290 &   -4.53470 &   -3.01080 &   -1.16970 &   -0.03020 &   -1.56340 &   -1.10330 &   -0.50690 &   -0.10850 &   -0.18030 &    0.09410 &    0.26810 &    0.63890 &    0.68480 &    0.81180 \\ 
5457.22 & 4.50 & -0.5 & 4.987 &   -4.39740 &   -3.57780 &   -2.21760 &   -0.78070 &   -0.06880 &   -1.35260 &   -0.98470 &   -0.52870 &   -0.15120 &   -0.22620 &    0.03090 &    0.19330 &    0.58190 &    0.63320 &    0.77440 \\ 
5506.04 & 4.50 & -1.0 & 4.949 &   -3.51500 &   -2.92830 &   -1.85810 &   -0.61210 &   -0.07380 &   -1.20320 &   -0.88840 &   -0.51890 &   -0.15870 &   -0.23410 &    0.01500 &    0.17090 &    0.55670 &    0.60760 &    0.74710 \\ 
5462.38 & 4.50 & -2.0 & 4.983 &   -2.91970 &   -2.40370 &   -1.57190 &   -0.54140 &   -0.09500 &   -1.09250 &   -0.86080 &   -0.55710 &   -0.19220 &   -0.27370 &   -0.01760 &    0.13920 &    0.54250 &    0.59680 &    0.74380 \\ 
5517.41 & 4.50 & -3.0 & 4.940 &   -2.66390 &   -2.08630 &   -1.29010 &   -0.44370 &   -0.09920 &   -0.96870 &   -0.79850 &   -0.55930 &   -0.20050 &   -0.28600 &   -0.03050 &    0.12310 &    0.52870 &    0.58340 &    0.72940 \\ 
5531.84 & 4.50 & -4.0 & 4.928 &   -2.56160 &   -1.95180 &   -1.16240 &   -0.39420 &   -0.10580 &   -0.92740 &   -0.77900 &   -0.56490 &   -0.20910 &   -0.29560 &   -0.04090 &    0.11160 &    0.51750 &    0.57250 &    0.71900 \\ 
5509.50 & 5.00 &  0.0 & 4.946 &   -4.98510 &   -4.07960 &   -2.58960 &   -0.94810 &   -0.04920 &   -1.51760 &   -1.07700 &   -0.52090 &   -0.12790 &   -0.19890 &    0.06600 &    0.23730 &    0.61360 &    0.66170 &    0.79480 \\ 
5550.69 & 5.00 &  0.5 & 4.913 &   -5.45880 &   -4.62710 &   -3.07980 &   -1.20040 &   -0.03060 &   -1.64260 &   -1.15020 &   -0.51520 &   -0.11080 &   -0.17890 &    0.09720 &    0.27610 &    0.64360 &    0.68920 &    0.81570 \\ 
5528.91 & 5.00 & -1.0 & 4.931 &   -3.50570 &   -2.93290 &   -1.88530 &   -0.59380 &   -0.07010 &   -1.23280 &   -0.89440 &   -0.51530 &   -0.15480 &   -0.22830 &    0.02030 &    0.17760 &    0.55990 &    0.60990 &    0.74700 \\ 
5463.42 & 5.00 & -2.0 & 4.982 &   -3.05410 &   -2.51030 &   -1.64280 &   -0.54650 &   -0.09140 &   -1.12580 &   -0.87570 &   -0.55810 &   -0.18840 &   -0.26990 &   -0.01180 &    0.14660 &    0.55070 &    0.60470 &    0.75080 \\ 
5468.24 & 5.00 & -3.0 & 4.978 &   -2.92450 &   -2.27970 &   -1.40850 &   -0.48390 &   -0.09950 &   -1.01410 &   -0.83440 &   -0.57560 &   -0.20380 &   -0.29190 &   -0.02870 &    0.12910 &    0.54410 &    0.59990 &    0.74910 \\ 
5474.24 & 5.00 & -4.0 & 4.974 &   -2.83730 &   -2.15320 &   -1.28590 &   -0.44340 &   -0.10560 &   -0.96970 &   -0.81710 &   -0.58380 &   -0.21290 &   -0.30250 &   -0.03850 &    0.11890 &    0.53600 &    0.59250 &    0.74270 \\ 
5787.92 & 4.44 &  0.0 & 4.732 &   -4.23540 &   -3.45470 &   -2.07000 &   -0.65830 &   -0.01490 &   -1.18970 &   -0.83840 &   -0.41900 &   -0.07390 &   -0.14350 &    0.09050 &    0.23990 &    0.58250 &    0.62430 &    0.73800 \\ 
5824.45 & 4.44 &  0.5 & 4.705 &   -4.84630 &   -4.04630 &   -2.55520 &   -0.88000 &    0.00640 &   -1.31810 &   -0.90220 &   -0.40690 &   -0.05110 &   -0.11890 &    0.12540 &    0.28200 &    0.61740 &    0.65650 &    0.76310 \\ 
5718.03 & 4.44 & -0.5 & 4.785 &   -3.59870 &   -2.97260 &   -1.80400 &   -0.55690 &   -0.03760 &   -1.12340 &   -0.80970 &   -0.44370 &   -0.10430 &   -0.17540 &    0.05650 &    0.20320 &    0.55820 &    0.60290 &    0.72480 \\ 
5765.80 & 4.44 & -1.0 & 4.748 &   -2.78300 &   -2.35160 &   -1.48390 &   -0.42960 &   -0.04890 &   -1.00660 &   -0.74030 &   -0.44580 &   -0.12030 &   -0.19180 &    0.03460 &    0.17650 &    0.53030 &    0.57500 &    0.69630 \\ 
5787.32 & 4.44 & -2.0 & 4.732 &   -2.15330 &   -1.76910 &   -1.12220 &   -0.32590 &   -0.07220 &   -0.88640 &   -0.69470 &   -0.47460 &   -0.15370 &   -0.22900 &   -0.00140 &    0.13880 &    0.50130 &    0.54800 &    0.67270 \\ 
5784.22 & 4.44 & -3.0 & 4.735 &   -2.03140 &   -1.58300 &   -0.94590 &   -0.27730 &   -0.08590 &   -0.83270 &   -0.67740 &   -0.49400 &   -0.17290 &   -0.25150 &   -0.02170 &    0.11800 &    0.48710 &    0.53530 &    0.66300 \\ 
5806.41 & 4.44 & -4.0 & 4.718 &   -1.93870 &   -1.47260 &   -0.84730 &   -0.24050 &   -0.09310 &   -0.80520 &   -0.66520 &   -0.49990 &   -0.18130 &   -0.26050 &   -0.03170 &    0.10670 &    0.47510 &    0.52340 &    0.65100 \\ 
6025.18 & 3.50 &  0.0 & 4.557 &   -3.56970 &   -3.00850 &   -1.85200 &   -0.59270 &    0.01400 &   -0.93000 &   -0.68400 &   -0.33570 &   -0.02760 &   -0.09440 &    0.11390 &    0.24660 &    0.55720 &    0.59390 &    0.69340 \\ 
5988.06 & 3.50 & -0.5 & 4.584 &   -2.93970 &   -2.50870 &   -1.57580 &   -0.49870 &   -0.00610 &   -0.86200 &   -0.65270 &   -0.35630 &   -0.05650 &   -0.12390 &    0.08280 &    0.21350 &    0.53290 &    0.57170 &    0.67640 \\ 
5907.99 & 3.50 & -1.0 & 4.643 &   -2.57610 &   -2.19750 &   -1.41140 &   -0.45460 &   -0.02880 &   -0.84650 &   -0.65700 &   -0.39200 &   -0.08990 &   -0.15950 &    0.05260 &    0.18520 &    0.51930 &    0.56090 &    0.67320 \\ 
5961.94 & 3.50 & -2.0 & 4.603 &   -1.99290 &   -1.63990 &   -1.04070 &   -0.34380 &   -0.05100 &   -0.73280 &   -0.60420 &   -0.40640 &   -0.11930 &   -0.18890 &    0.01760 &    0.14570 &    0.48000 &    0.52250 &    0.63560 \\ 
5965.56 & 3.50 & -3.0 & 4.601 &   -1.87150 &   -1.47850 &   -0.89710 &   -0.29910 &   -0.06250 &   -0.70430 &   -0.59470 &   -0.41950 &   -0.13340 &   -0.20480 &    0.00160 &    0.12850 &    0.46580 &    0.50920 &    0.62400 \\ 
5971.49 & 3.50 & -4.0 & 4.596 &   -1.80230 &   -1.39890 &   -0.83160 &   -0.27510 &   -0.07040 &   -0.68940 &   -0.58970 &   -0.42760 &   -0.14310 &   -0.21490 &   -0.00880 &    0.11750 &    0.45560 &    0.49930 &    0.61490 \\ 
6014.61 & 4.00 &  0.0 & 4.565 &   -3.58760 &   -2.98290 &   -1.78390 &   -0.53140 &    0.00840 &   -0.97600 &   -0.69480 &   -0.34510 &   -0.03560 &   -0.10170 &    0.10730 &    0.24140 &    0.55400 &    0.59060 &    0.68940 \\ 
6038.71 & 4.00 & -0.5 & 4.548 &   -2.74810 &   -2.33670 &   -1.43850 &   -0.40340 &   -0.00950 &   -0.86770 &   -0.63850 &   -0.35740 &   -0.06060 &   -0.12710 &    0.07720 &    0.20680 &    0.52270 &    0.56030 &    0.66110 \\ 
5958.44 & 4.00 & -1.0 & 4.606 &   -2.36600 &   -2.01800 &   -1.27990 &   -0.36330 &   -0.03360 &   -0.85070 &   -0.64300 &   -0.39480 &   -0.09550 &   -0.16440 &    0.04550 &    0.17690 &    0.50760 &    0.54830 &    0.65730 \\ 
5954.96 & 4.00 & -2.0 & 4.608 &   -1.88850 &   -1.55060 &   -0.97420 &   -0.28500 &   -0.06090 &   -0.77470 &   -0.62040 &   -0.42800 &   -0.13280 &   -0.20400 &    0.00700 &    0.13760 &    0.47720 &    0.52010 &    0.63380 \\ 
6032.46 & 4.00 & -3.0 & 4.552 &   -1.64930 &   -1.29010 &   -0.76110 &   -0.21350 &   -0.07300 &   -0.71200 &   -0.58580 &   -0.43030 &   -0.14520 &   -0.21660 &   -0.01140 &    0.11470 &    0.44890 &    0.49120 &    0.60240 \\ 
6023.76 & 4.00 & -4.0 & 4.558 &   -1.59070 &   -1.21710 &   -0.69890 &   -0.19710 &   -0.08250 &   -0.70980 &   -0.58700 &   -0.43840 &   -0.15500 &   -0.22680 &   -0.02310 &    0.10200 &    0.43710 &    0.47990 &    0.59250 \\ 
6020.75 & 4.50 &  0.0 & 4.561 &   -3.59390 &   -2.96350 &   -1.74610 &   -0.48470 &    0.00540 &   -1.01370 &   -0.70760 &   -0.35610 &   -0.04200 &   -0.10760 &    0.10470 &    0.24140 &    0.55610 &    0.59260 &    0.69070 \\ 
5938.44 & 4.50 &  0.5 & 4.620 &   -4.51260 &   -3.75070 &   -2.33780 &   -0.76000 &    0.01730 &   -1.21310 &   -0.82530 &   -0.37230 &   -0.03350 &   -0.09930 &    0.13250 &    0.28210 &    0.60410 &    0.64070 &    0.73980 \\ 
5968.38 & 4.50 & -0.5 & 4.598 &   -2.90420 &   -2.44480 &   -1.48020 &   -0.39080 &   -0.01790 &   -0.95300 &   -0.68030 &   -0.38110 &   -0.07350 &   -0.14040 &    0.07030 &    0.20450 &    0.52940 &    0.56850 &    0.67340 \\ 
5961.60 & 4.50 & -1.0 & 4.603 &   -2.34130 &   -1.99570 &   -1.25760 &   -0.32040 &   -0.03660 &   -0.89550 &   -0.65420 &   -0.40230 &   -0.09970 &   -0.16800 &    0.04290 &    0.17580 &    0.50690 &    0.54730 &    0.65560 \\ 
6064.09 & 4.50 & -2.0 & 4.529 &   -1.67040 &   -1.36380 &   -0.83690 &   -0.19450 &   -0.06440 &   -0.76220 &   -0.59320 &   -0.42220 &   -0.13390 &   -0.20410 &    0.00100 &    0.12830 &    0.45820 &    0.49900 &    0.60620 \\ 
6024.94 & 4.50 & -3.0 & 4.557 &   -1.61660 &   -1.25010 &   -0.71990 &   -0.16990 &   -0.08030 &   -0.74460 &   -0.59750 &   -0.44850 &   -0.15570 &   -0.22900 &   -0.01950 &    0.10880 &    0.44810 &    0.49090 &    0.60310 \\ 
6037.83 & 4.50 & -4.0 & 4.548 &   -1.55640 &   -1.17430 &   -0.65210 &   -0.14790 &   -0.08900 &   -0.72920 &   -0.59380 &   -0.45780 &   -0.16590 &   -0.23970 &   -0.03040 &    0.09740 &    0.43720 &    0.48030 &    0.59290 \\ 
6432.73 & 4.00 &  0.0 & 4.273 &   -2.59500 &   -2.23260 &   -1.36320 &   -0.34280 &    0.03310 &   -0.71610 &   -0.51620 &   -0.25460 &    0.00530 &   -0.05330 &    0.12180 &    0.23560 &    0.50020 &    0.52850 &    0.60280 \\ 
6455.69 & 4.00 & -0.5 & 4.258 &   -1.99290 &   -1.73310 &   -1.09400 &   -0.27010 &    0.01080 &   -0.66090 &   -0.49110 &   -0.27380 &   -0.02330 &   -0.08210 &    0.08990 &    0.20080 &    0.46860 &    0.49770 &    0.57390 \\ 
6413.03 & 4.00 & -1.0 & 4.286 &   -1.67390 &   -1.44450 &   -0.92400 &   -0.22710 &   -0.01440 &   -0.64350 &   -0.49130 &   -0.30570 &   -0.05780 &   -0.11730 &    0.05710 &    0.16820 &    0.44590 &    0.47720 &    0.55910 \\ 
6419.24 & 4.00 & -2.0 & 4.282 &   -1.34340 &   -1.09690 &   -0.67070 &   -0.17020 &   -0.04590 &   -0.60110 &   -0.48490 &   -0.34080 &   -0.09700 &   -0.15820 &    0.01620 &    0.12590 &    0.41040 &    0.44360 &    0.52950 \\ 
6470.07 & 4.00 & -3.0 & 4.248 &   -1.18980 &   -0.92770 &   -0.53350 &   -0.13100 &   -0.06270 &   -0.57730 &   -0.47520 &   -0.35270 &   -0.11450 &   -0.17610 &   -0.00530 &    0.10140 &    0.38350 &    0.41670 &    0.50200 \\ 
6491.09 & 4.00 & -4.0 & 4.234 &   -1.13540 &   -0.86840 &   -0.48840 &   -0.12000 &   -0.07480 &   -0.57290 &   -0.47740 &   -0.36440 &   -0.12770 &   -0.18940 &   -0.01940 &    0.08670 &    0.36840 &    0.40160 &    0.48700 \\ 
6491.63 & 4.50 &  0.0 & 4.234 &   -2.43990 &   -2.09080 &   -1.24260 &   -0.25340 &    0.02850 &   -0.73530 &   -0.50780 &   -0.25640 &    0.00050 &   -0.05690 &    0.11500 &    0.22780 &    0.48850 &    0.51540 &    0.58490 \\ 
6503.68 & 4.50 & -0.5 & 4.225 &   -1.82190 &   -1.58090 &   -0.97200 &   -0.17470 &   -0.00030 &   -0.67910 &   -0.48660 &   -0.28730 &   -0.03750 &   -0.09610 &    0.07550 &    0.18620 &    0.45390 &    0.48230 &    0.55560 \\ 
6435.89 & 4.50 & -1.0 & 4.271 &   -1.56880 &   -1.34530 &   -0.83630 &   -0.14580 &   -0.02520 &   -0.67640 &   -0.49850 &   -0.32520 &   -0.07140 &   -0.13260 &    0.04460 &    0.15730 &    0.43820 &    0.46930 &    0.54970 \\ 
6500.28 & 4.50 & -2.0 & 4.228 &   -1.15550 &   -0.93010 &   -0.54320 &   -0.08300 &   -0.06170 &   -0.62460 &   -0.48310 &   -0.35520 &   -0.11230 &   -0.17390 &   -0.00240 &    0.10570 &    0.38610 &    0.41810 &    0.49970 \\ 
6499.46 & 4.50 & -3.0 & 4.228 &   -1.09120 &   -0.83010 &   -0.44570 &   -0.05710 &   -0.07840 &   -0.61300 &   -0.48700 &   -0.37860 &   -0.13340 &   -0.19690 &   -0.02270 &    0.08590 &    0.37140 &    0.40450 &    0.48860 \\ 
6507.77 & 4.50 & -4.0 & 4.223 &   -1.06100 &   -0.79000 &   -0.41140 &   -0.05050 &   -0.08890 &   -0.61090 &   -0.49150 &   -0.39100 &   -0.14540 &   -0.20950 &   -0.03470 &    0.07380 &    0.36050 &    0.39390 &    0.47870 \\ 
6907.57 & 4.50 &  0.0 & 3.964 &   -1.73260 &   -1.52270 &   -0.93130 &   -0.14600 &    0.03300 &   -0.56740 &   -0.39400 &   -0.19870 &    0.01790 &   -0.03290 &    0.11000 &    0.20530 &    0.42330 &    0.44270 &    0.49070 \\ 
6986.84 & 4.50 & -0.5 & 3.914 &   -1.26150 &   -1.10390 &   -0.68770 &   -0.09640 &    0.00160 &   -0.52510 &   -0.37930 &   -0.22350 &   -0.01830 &   -0.06870 &    0.06920 &    0.16010 &    0.37690 &    0.39670 &    0.44490 \\ 
7000.57 & 4.50 & -3.0 & 3.906 &   -0.76810 &   -0.57840 &   -0.30100 &   -0.03120 &   -0.08370 &   -0.51940 &   -0.41220 &   -0.31900 &   -0.11760 &   -0.17160 &   -0.03160 &    0.05740 &    0.28980 &    0.31350 &    0.37090 \\ 
 \end{longtable}
\end{landscape}
}

\longtab{
\scriptsize
\begin{landscape}
\label{simus4}
\begin{longtable}{c c c | c | c c c c c c c c c c c c c c c}
\caption{RHD simulations' stellar parameters (first three columns), bolometric Magnitude (M$_{\rm{bol}}$), and bolometric correction ($BC$) for the HST-WFC3 in ST system (Table~\ref{tablefilters}).  }\\
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{F218W}}$ & $BC_{\rm{F225W}}$ & $BC_{\rm{F275W}}$ & $BC_{\rm{F336W}}$ & $BC_{\rm{F350LP}}$ & $BC_{\rm{F390M}}$ & $BC_{\rm{F390W}}$ & $BC_{\rm{F475W}}$ & $BC_{\rm{F547M}}$ & $BC_{\rm{F555W}}$ & $BC_{\rm{F606W}}$ & $BC_{\rm{F625W}}$ & $BC_{\rm{F775W}}$ & $BC_{\rm{F814W}}$ & $BC_{\rm{F850LP}}$  \\
\hline
4014.99 & 1.50 &  0.0 & 6.320 &   -7.91180 &   -8.05600 &   -7.32530 &   -4.21030 &   -0.88440 &   -3.26900 &   -2.58400 &   -1.25150 &   -0.89580 &   -0.93570 &   -0.77710 &   -0.69240 &   -0.67450 &   -0.70340 &   -0.78440 \\ 
4042.38 & 1.50 & -1.0 & 6.291 &   -7.61200 &   -7.59670 &   -6.47520 &   -3.51520 &   -0.86420 &   -2.71400 &   -2.23380 &   -1.17010 &   -0.85850 &   -0.89760 &   -0.76120 &   -0.68580 &   -0.67350 &   -0.70570 &   -0.79480 \\ 
4021.90 & 1.50 & -2.0 & 6.313 &   -7.49830 &   -7.38840 &   -6.41920 &   -3.78190 &   -0.87970 &   -2.66300 &   -2.35520 &   -1.24580 &   -0.89370 &   -0.94400 &   -0.78310 &   -0.70280 &   -0.66550 &   -0.69460 &   -0.77810 \\ 
3951.92 & 1.50 & -3.0 & 6.389 &   -7.85940 &   -7.72680 &   -7.04880 &   -4.60250 &   -0.93800 &   -3.14400 &   -2.85790 &   -1.50910 &   -1.04510 &   -1.11150 &   -0.87470 &   -0.76900 &   -0.65140 &   -0.67080 &   -0.73380 \\ 
4070.69 & 2.00 &  0.0 & 6.260 &   -7.75870 &   -7.85830 &   -6.91510 &   -3.88170 &   -0.84790 &   -2.99240 &   -2.38880 &   -1.16940 &   -0.84160 &   -0.87730 &   -0.73520 &   -0.65460 &   -0.65590 &   -0.68900 &   -0.78080 \\ 
4056.19 & 2.00 &  0.5 & 6.276 &   -7.89890 &   -8.02770 &   -7.28780 &   -4.35600 &   -0.87930 &   -3.30300 &   -2.59300 &   -1.24950 &   -0.90400 &   -0.94540 &   -0.79000 &   -0.70650 &   -0.65360 &   -0.67950 &   -0.75430 \\ 
3899.43 & 2.00 & -0.5 & 6.447 &   -7.77790 &   -7.66890 &   -6.77450 &   -3.88680 &   -0.97250 &   -3.04590 &   -2.53570 &   -1.39750 &   -1.04150 &   -1.08880 &   -0.91740 &   -0.82460 &   -0.72360 &   -0.74070 &   -0.79570 \\ 
4047.76 & 2.00 & -1.0 & 6.285 &   -7.35830 &   -7.11730 &   -5.96550 &   -3.24620 &   -0.86100 &   -2.53580 &   -2.11540 &   -1.14960 &   -0.85650 &   -0.89260 &   -0.76390 &   -0.68870 &   -0.67760 &   -0.70920 &   -0.79770 \\ 
4037.03 & 2.00 & -2.0 & 6.296 &   -7.45820 &   -7.34020 &   -6.16250 &   -3.40610 &   -0.85790 &   -2.44540 &   -2.16120 &   -1.17030 &   -0.85710 &   -0.89910 &   -0.75920 &   -0.68450 &   -0.66570 &   -0.69660 &   -0.78440 \\ 
4013.24 & 2.00 & -3.0 & 6.322 &   -7.62650 &   -7.59860 &   -6.82400 &   -3.99990 &   -0.86260 &   -2.66690 &   -2.42900 &   -1.28410 &   -0.90260 &   -0.95990 &   -0.77610 &   -0.69000 &   -0.62490 &   -0.65160 &   -0.73190 \\ 
4025.21 & 2.00 & -4.0 & 6.309 &   -7.88930 &   -7.96640 &   -7.17480 &   -4.28350 &   -0.84910 &   -2.78700 &   -2.55680 &   -1.35140 &   -0.92780 &   -0.99430 &   -0.77730 &   -0.68190 &   -0.57970 &   -0.60370 &   -0.68020 \\ 
3958.11 & 2.50 &  0.0 & 6.382 &   -7.84190 &   -7.81190 &   -6.90000 &   -3.95300 &   -0.95050 &   -3.08170 &   -2.53060 &   -1.35270 &   -1.00580 &   -1.05290 &   -0.89280 &   -0.80270 &   -0.70550 &   -0.72440 &   -0.78470 \\ 
3953.50 & 2.50 &  0.5 & 6.387 &   -7.89240 &   -7.85760 &   -7.04250 &   -4.28260 &   -0.99110 &   -3.25880 &   -2.65410 &   -1.42580 &   -1.08680 &   -1.14020 &   -0.97480 &   -0.88950 &   -0.70740 &   -0.71670 &   -0.75540 \\ 
3899.65 & 2.50 & -0.5 & 6.447 &   -7.70430 &   -7.51880 &   -6.56340 &   -3.73360 &   -0.98280 &   -2.94890 &   -2.47130 &   -1.40870 &   -1.06330 &   -1.11500 &   -0.94780 &   -0.85550 &   -0.72330 &   -0.73680 &   -0.78510 \\ 
4063.17 & 2.50 & -1.0 & 6.268 &   -7.39580 &   -7.04510 &   -5.74820 &   -3.07330 &   -0.85190 &   -2.43820 &   -2.03810 &   -1.13320 &   -0.84920 &   -0.88540 &   -0.76140 &   -0.68520 &   -0.67010 &   -0.70150 &   -0.79020 \\ 
4037.59 & 2.50 & -2.0 & 6.296 &   -7.40990 &   -7.12750 &   -5.77060 &   -3.13720 &   -0.84470 &   -2.32510 &   -2.04770 &   -1.13690 &   -0.84320 &   -0.88040 &   -0.74870 &   -0.67470 &   -0.66180 &   -0.69330 &   -0.78260 \\ 
4042.85 & 2.50 & -3.0 & 6.290 &   -7.62370 &   -7.60770 &   -6.25460 &   -3.45120 &   -0.81430 &   -2.33990 &   -2.13440 &   -1.15180 &   -0.82470 &   -0.87400 &   -0.72070 &   -0.64610 &   -0.60780 &   -0.63830 &   -0.72760 \\ 
3951.87 & 2.50 & -4.0 & 6.389 &   -7.82000 &   -7.83950 &   -6.66040 &   -3.87800 &   -0.82900 &   -2.56950 &   -2.37370 &   -1.28740 &   -0.89820 &   -0.95920 &   -0.75860 &   -0.66930 &   -0.57320 &   -0.59640 &   -0.67060 \\ 
4472.00 & 1.50 & -1.0 & 5.852 &   -6.61990 &   -6.23600 &   -4.80880 &   -2.50490 &   -0.62580 &   -1.87310 &   -1.49020 &   -0.69350 &   -0.49860 &   -0.52940 &   -0.47560 &   -0.44370 &   -0.54850 &   -0.60530 &   -0.75770 \\ 
4384.64 & 1.50 & -3.0 & 5.938 &   -6.94760 &   -6.75250 &   -5.55110 &   -3.15310 &   -0.67380 &   -1.95980 &   -1.78980 &   -0.89050 &   -0.60420 &   -0.65870 &   -0.54390 &   -0.48920 &   -0.52000 &   -0.56710 &   -0.69960 \\ 
4554.69 & 2.00 &  0.0 & 5.772 &   -6.81300 &   -6.56880 &   -5.14450 &   -2.71330 &   -0.58880 &   -2.07450 &   -1.57710 &   -0.65850 &   -0.45360 &   -0.47750 &   -0.41670 &   -0.38010 &   -0.52180 &   -0.58340 &   -0.74810 \\ 
4461.67 & 2.00 & -0.5 & 5.862 &   -6.74200 &   -6.35080 &   -4.88110 &   -2.53350 &   -0.62830 &   -1.96220 &   -1.53270 &   -0.70360 &   -0.50840 &   -0.53410 &   -0.47670 &   -0.44100 &   -0.54910 &   -0.60550 &   -0.75720 \\ 
4498.97 & 2.00 & -1.0 & 5.826 &   -6.51420 &   -5.96640 &   -4.45190 &   -2.25670 &   -0.61610 &   -1.71480 &   -1.36680 &   -0.65160 &   -0.48480 &   -0.50910 &   -0.46920 &   -0.44230 &   -0.55790 &   -0.61550 &   -0.77040 \\ 
4452.94 & 2.00 & -2.0 & 5.871 &   -6.57380 &   -6.11090 &   -4.61960 &   -2.38730 &   -0.63400 &   -1.61760 &   -1.41620 &   -0.70810 &   -0.51580 &   -0.55000 &   -0.49460 &   -0.46350 &   -0.55410 &   -0.60790 &   -0.75500 \\ 
4455.77 & 2.00 & -3.0 & 5.868 &   -6.81330 &   -6.55380 &   -5.07050 &   -2.63780 &   -0.63210 &   -1.62820 &   -1.49360 &   -0.75490 &   -0.53100 &   -0.57500 &   -0.49700 &   -0.45800 &   -0.52490 &   -0.57680 &   -0.72100 \\ 
4485.37 & 2.00 & -4.0 & 5.839 &   -6.97400 &   -6.82610 &   -5.18260 &   -2.64400 &   -0.62030 &   -1.56400 &   -1.46210 &   -0.74970 &   -0.52150 &   -0.57030 &   -0.48680 &   -0.44690 &   -0.50960 &   -0.56170 &   -0.70780 \\ 
4533.90 & 2.50 &  0.0 & 5.792 &   -6.85410 &   -6.59340 &   -5.15100 &   -2.67410 &   -0.60020 &   -2.03520 &   -1.56550 &   -0.66620 &   -0.46930 &   -0.48960 &   -0.43310 &   -0.39550 &   -0.53410 &   -0.59440 &   -0.75570 \\ 
4470.97 & 2.50 &  0.5 & 5.853 &   -7.19450 &   -7.21020 &   -6.04540 &   -3.36670 &   -0.63110 &   -2.46740 &   -1.87040 &   -0.77090 &   -0.52730 &   -0.54900 &   -0.46300 &   -0.41000 &   -0.52930 &   -0.58560 &   -0.73610 \\ 
4503.34 & 2.50 & -0.5 & 5.822 &   -6.52330 &   -5.99430 &   -4.54700 &   -2.34290 &   -0.61320 &   -1.82210 &   -1.43080 &   -0.66350 &   -0.48860 &   -0.50960 &   -0.46320 &   -0.43070 &   -0.54840 &   -0.60630 &   -0.76230 \\ 
4508.09 & 2.50 & -1.0 & 5.817 &   -6.47450 &   -5.74920 &   -4.19550 &   -2.11050 &   -0.61530 &   -1.63750 &   -1.30930 &   -0.64020 &   -0.48680 &   -0.50650 &   -0.47220 &   -0.44550 &   -0.56520 &   -0.62300 &   -0.77830 \\ 
4426.04 & 2.50 & -2.0 & 5.897 &   -6.52940 &   -5.87700 &   -4.33890 &   -2.22470 &   -0.64550 &   -1.58170 &   -1.37640 &   -0.71160 &   -0.53310 &   -0.56130 &   -0.51110 &   -0.47990 &   -0.57200 &   -0.62500 &   -0.76910 \\ 
4477.40 & 2.50 & -3.0 & 5.847 &   -6.70810 &   -6.16980 &   -4.52920 &   -2.29430 &   -0.61770 &   -1.46270 &   -1.34020 &   -0.69740 &   -0.50680 &   -0.54410 &   -0.48430 &   -0.45300 &   -0.53540 &   -0.58890 &   -0.73710 \\ 
4535.29 & 2.50 & -4.0 & 5.791 &   -6.71040 &   -6.09470 &   -4.34830 &   -2.17990 &   -0.59360 &   -1.32000 &   -1.24150 &   -0.66030 &   -0.47790 &   -0.51910 &   -0.46130 &   -0.43310 &   -0.51920 &   -0.57420 &   -0.72760 \\ 
4508.67 & 3.00 &  0.0 & 5.817 &   -6.90770 &   -6.60340 &   -5.14250 &   -2.65920 &   -0.61470 &   -2.03830 &   -1.58240 &   -0.69070 &   -0.49360 &   -0.51120 &   -0.45400 &   -0.41150 &   -0.54290 &   -0.60180 &   -0.75950 \\ 
4490.40 & 3.00 &  0.5 & 5.834 &   -7.08550 &   -6.98650 &   -5.75470 &   -3.18290 &   -0.62490 &   -2.32290 &   -1.78680 &   -0.75050 &   -0.51960 &   -0.53890 &   -0.46050 &   -0.40740 &   -0.52940 &   -0.58670 &   -0.73990 \\ 
4503.05 & 3.00 & -1.0 & 5.822 &   -6.47700 &   -5.61620 &   -4.06280 &   -2.04450 &   -0.62100 &   -1.62680 &   -1.29920 &   -0.64990 &   -0.49950 &   -0.51630 &   -0.48180 &   -0.45140 &   -0.57090 &   -0.62830 &   -0.78260 \\ 
4559.76 & 3.00 & -2.0 & 5.768 &   -5.87130 &   -5.03760 &   -3.62560 &   -1.83840 &   -0.59300 &   -1.33930 &   -1.14930 &   -0.59390 &   -0.45850 &   -0.47940 &   -0.45530 &   -0.43580 &   -0.56070 &   -0.61980 &   -0.78020 \\ 
4555.30 & 3.00 & -3.0 & 5.772 &   -6.21730 &   -5.35930 &   -3.80390 &   -1.92090 &   -0.58450 &   -1.26330 &   -1.15150 &   -0.61300 &   -0.45930 &   -0.49020 &   -0.45140 &   -0.42950 &   -0.53440 &   -0.59170 &   -0.74980 \\ 
4534.50 & 3.00 & -4.0 & 5.792 &   -6.35910 &   -5.47730 &   -3.84150 &   -1.95410 &   -0.58640 &   -1.22880 &   -1.15490 &   -0.63510 &   -0.47060 &   -0.50820 &   -0.45850 &   -0.43400 &   -0.52360 &   -0.57880 &   -0.73290 \\ 
4548.87 & 3.50 &  0.0 & 5.778 &   -6.80440 &   -6.37650 &   -4.92710 &   -2.53850 &   -0.60220 &   -1.98330 &   -1.53620 &   -0.67150 &   -0.48040 &   -0.49590 &   -0.44320 &   -0.39900 &   -0.53430 &   -0.59500 &   -0.75750 \\ 
4531.27 & 3.50 &  0.5 & 5.795 &   -7.06400 &   -6.91150 &   -5.59150 &   -3.02520 &   -0.61330 &   -2.23480 &   -1.72160 &   -0.72870 &   -0.50660 &   -0.52440 &   -0.45270 &   -0.39840 &   -0.52170 &   -0.58050 &   -0.73790 \\ 
4344.11 & 3.50 & -0.5 & 5.978 &   -6.88920 &   -6.31720 &   -4.94280 &   -2.59950 &   -0.69470 &   -2.09210 &   -1.67590 &   -0.84570 &   -0.62320 &   -0.64770 &   -0.56860 &   -0.50990 &   -0.57750 &   -0.62630 &   -0.75910 \\ 
4573.06 & 3.50 & -1.0 & 5.755 &   -6.25250 &   -5.29550 &   -3.79450 &   -1.89390 &   -0.59520 &   -1.54020 &   -1.21590 &   -0.60330 &   -0.46590 &   -0.47980 &   -0.45410 &   -0.42520 &   -0.56010 &   -0.62080 &   -0.78380 \\ 
4508.84 & 3.50 & -2.0 & 5.816 &   -5.89050 &   -5.05020 &   -3.68370 &   -1.87890 &   -0.60960 &   -1.43240 &   -1.21460 &   -0.63690 &   -0.48950 &   -0.50930 &   -0.47560 &   -0.44830 &   -0.56260 &   -0.61980 &   -0.77490 \\ 
4571.34 & 3.50 & -3.0 & 5.757 &   -5.82670 &   -4.92760 &   -3.49910 &   -1.79010 &   -0.57260 &   -1.21470 &   -1.09970 &   -0.59280 &   -0.44770 &   -0.47680 &   -0.44140 &   -0.42090 &   -0.52860 &   -0.58670 &   -0.74710 \\ 
4620.85 & 3.50 & -4.0 & 5.710 &   -5.68950 &   -4.67720 &   -3.22180 &   -1.65130 &   -0.55590 &   -1.05640 &   -0.99370 &   -0.56030 &   -0.42760 &   -0.46000 &   -0.42850 &   -0.41260 &   -0.52310 &   -0.58210 &   -0.74620 \\ 
4524.22 & 4.00 &  0.0 & 5.802 &   -6.85610 &   -6.37120 &   -4.96270 &   -2.58140 &   -0.61770 &   -2.06690 &   -1.60310 &   -0.71740 &   -0.50970 &   -0.52670 &   -0.46520 &   -0.41150 &   -0.53400 &   -0.59340 &   -0.75270 \\ 
4549.22 & 4.00 &  0.5 & 5.778 &   -6.95820 &   -6.67820 &   -5.37760 &   -2.91620 &   -0.61350 &   -2.20620 &   -1.70450 &   -0.73620 &   -0.51180 &   -0.53090 &   -0.46010 &   -0.40190 &   -0.51570 &   -0.57440 &   -0.73230 \\ 
4441.77 & 4.00 & -0.5 & 5.881 &   -6.75990 &   -6.07320 &   -4.66110 &   -2.41320 &   -0.65030 &   -1.97360 &   -1.55760 &   -0.76550 &   -0.56040 &   -0.58160 &   -0.51580 &   -0.46090 &   -0.55400 &   -0.60840 &   -0.75540 \\ 
4587.16 & 4.00 & -1.0 & 5.742 &   -6.21440 &   -5.24940 &   -3.79590 &   -1.88220 &   -0.59070 &   -1.56800 &   -1.22480 &   -0.60700 &   -0.46450 &   -0.47820 &   -0.44980 &   -0.41590 &   -0.55280 &   -0.61450 &   -0.77990 \\ 
4524.97 & 4.00 & -2.0 & 5.801 &   -5.70150 &   -4.90700 &   -3.63290 &   -1.85280 &   -0.59850 &   -1.44260 &   -1.20980 &   -0.63070 &   -0.48170 &   -0.50070 &   -0.46480 &   -0.43460 &   -0.54940 &   -0.60740 &   -0.76490 \\ 
4517.64 & 4.00 & -3.0 & 5.808 &   -5.75110 &   -4.90120 &   -3.54160 &   -1.84600 &   -0.58090 &   -1.29000 &   -1.15850 &   -0.62580 &   -0.46850 &   -0.49830 &   -0.45290 &   -0.42710 &   -0.52090 &   -0.57700 &   -0.73230 \\ 
4580.60 & 4.00 & -4.0 & 5.748 &   -5.52720 &   -4.56210 &   -3.18390 &   -1.66920 &   -0.55760 &   -1.09320 &   -1.02540 &   -0.58070 &   -0.43880 &   -0.47220 &   -0.43300 &   -0.41320 &   -0.51270 &   -0.57020 &   -0.73100 \\ 
4532.22 & 4.50 &  0.0 & 5.794 &   -6.82520 &   -6.28090 &   -4.92920 &   -2.58070 &   -0.61850 &   -2.11460 &   -1.63460 &   -0.73690 &   -0.51760 &   -0.53650 &   -0.47050 &   -0.41040 &   -0.52440 &   -0.58390 &   -0.74410 \\ 
4543.15 & 4.50 &  0.5 & 5.783 &   -6.93640 &   -6.56760 &   -5.26960 &   -2.87080 &   -0.62220 &   -2.23100 &   -1.73190 &   -0.76830 &   -0.53140 &   -0.55390 &   -0.47810 &   -0.41360 &   -0.50970 &   -0.56740 &   -0.72350 \\ 
4383.32 & 4.50 & -0.5 & 5.939 &   -6.84560 &   -6.19460 &   -4.87830 &   -2.57290 &   -0.67630 &   -2.12480 &   -1.68710 &   -0.84870 &   -0.60980 &   -0.63720 &   -0.55150 &   -0.48390 &   -0.55080 &   -0.60170 &   -0.74110 \\ 
4569.29 & 4.50 & -1.0 & 5.759 &   -6.20730 &   -5.31760 &   -3.95330 &   -1.96250 &   -0.59700 &   -1.66420 &   -1.29290 &   -0.64260 &   -0.48180 &   -0.49760 &   -0.45840 &   -0.41520 &   -0.54300 &   -0.60390 &   -0.76770 \\ 
4502.45 & 4.50 & -2.0 & 5.823 &   -5.68060 &   -4.95160 &   -3.75090 &   -1.92980 &   -0.59800 &   -1.51640 &   -1.26570 &   -0.65700 &   -0.49260 &   -0.51370 &   -0.46630 &   -0.42950 &   -0.53270 &   -0.58980 &   -0.74540 \\ 
4526.03 & 5.00 &  0.0 & 5.800 &   -6.82000 &   -6.24980 &   -4.96580 &   -2.62770 &   -0.62310 &   -2.19060 &   -1.69460 &   -0.77160 &   -0.53330 &   -0.55590 &   -0.48090 &   -0.41350 &   -0.51230 &   -0.57090 &   -0.73000 \\ 
4447.10 & 5.00 & -0.5 & 5.876 &   -6.65310 &   -5.99420 &   -4.74110 &   -2.49620 &   -0.64440 &   -2.07580 &   -1.63850 &   -0.80730 &   -0.57020 &   -0.59730 &   -0.51470 &   -0.44710 &   -0.52510 &   -0.57960 &   -0.72860 \\ 
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{F218W}}$ & $BC_{\rm{F225W}}$ & $BC_{\rm{F275W}}$ & $BC_{\rm{F336W}}$ & $BC_{\rm{F350LP}}$ & $BC_{\rm{F390M}}$ & $BC_{\rm{F390W}}$ & $BC_{\rm{F475W}}$ & $BC_{\rm{F547M}}$ & $BC_{\rm{F555W}}$ & $BC_{\rm{F606W}}$ & $BC_{\rm{F625W}}$ & $BC_{\rm{F775W}}$ & $BC_{\rm{F814W}}$ & $BC_{\rm{F850LP}}$  \\
\hline
4535.47 & 5.00 & -1.0 & 5.791 &   -6.19550 &   -5.43530 &   -4.19210 &   -2.10190 &   -0.60430 &   -1.78290 &   -1.39130 &   -0.69560 &   -0.50600 &   -0.52720 &   -0.47060 &   -0.41680 &   -0.52370 &   -0.58260 &   -0.74230 \\ 
4881.31 & 2.00 &  0.0 & 5.472 &   -5.90660 &   -5.41380 &   -4.03010 &   -2.06010 &   -0.47660 &   -1.53500 &   -1.14190 &   -0.43310 &   -0.29490 &   -0.31360 &   -0.29530 &   -0.28070 &   -0.47650 &   -0.55200 &   -0.75440 \\ 
4915.99 & 2.00 & -1.0 & 5.441 &   -5.51220 &   -4.81330 &   -3.37980 &   -1.63690 &   -0.47300 &   -1.11240 &   -0.87800 &   -0.36540 &   -0.28010 &   -0.29670 &   -0.31230 &   -0.31530 &   -0.51030 &   -0.58480 &   -0.78540 \\ 
4926.40 & 2.00 & -2.0 & 5.432 &   -5.35330 &   -4.60440 &   -3.22660 &   -1.57560 &   -0.47230 &   -0.90110 &   -0.80350 &   -0.36630 &   -0.28580 &   -0.30600 &   -0.32060 &   -0.32490 &   -0.51140 &   -0.58420 &   -0.78310 \\ 
4907.94 & 2.00 & -3.0 & 5.448 &   -5.57270 &   -4.73260 &   -3.26080 &   -1.58740 &   -0.47740 &   -0.83550 &   -0.79040 &   -0.38130 &   -0.29730 &   -0.32190 &   -0.33070 &   -0.33350 &   -0.51000 &   -0.58100 &   -0.77630 \\ 
4905.26 & 2.00 & -4.0 & 5.450 &   -5.62790 &   -4.72490 &   -3.22280 &   -1.56700 &   -0.47850 &   -0.80400 &   -0.78100 &   -0.38560 &   -0.29970 &   -0.32680 &   -0.33360 &   -0.33650 &   -0.50960 &   -0.58000 &   -0.77420 \\ 
5015.94 & 2.50 &  0.0 & 5.353 &   -5.79690 &   -5.19980 &   -3.69710 &   -1.78420 &   -0.44270 &   -1.31510 &   -0.95660 &   -0.34120 &   -0.24430 &   -0.25610 &   -0.26260 &   -0.25940 &   -0.48070 &   -0.56070 &   -0.77590 \\ 
4950.97 & 2.50 & -0.5 & 5.410 &   -5.53040 &   -4.80530 &   -3.33390 &   -1.60500 &   -0.46310 &   -1.17600 &   -0.88880 &   -0.35290 &   -0.26880 &   -0.28210 &   -0.29790 &   -0.29970 &   -0.50380 &   -0.58000 &   -0.78540 \\ 
4965.89 & 2.50 & -1.0 & 5.397 &   -5.26850 &   -4.45910 &   -3.02850 &   -1.43970 &   -0.46500 &   -1.00770 &   -0.78690 &   -0.33220 &   -0.26870 &   -0.28060 &   -0.30810 &   -0.31650 &   -0.52310 &   -0.59900 &   -0.80390 \\ 
4939.03 & 2.50 & -2.0 & 5.421 &   -4.95930 &   -4.16510 &   -2.87470 &   -1.39360 &   -0.47410 &   -0.85120 &   -0.74710 &   -0.35410 &   -0.28820 &   -0.30460 &   -0.32680 &   -0.33430 &   -0.52650 &   -0.59980 &   -0.79960 \\ 
4948.74 & 2.50 & -3.0 & 5.412 &   -5.03590 &   -4.13550 &   -2.80580 &   -1.36630 &   -0.47120 &   -0.75190 &   -0.70680 &   -0.35530 &   -0.28990 &   -0.31050 &   -0.32920 &   -0.33670 &   -0.52220 &   -0.59460 &   -0.79360 \\ 
4953.38 & 2.50 & -4.0 & 5.408 &   -5.06260 &   -4.08220 &   -2.72490 &   -1.32540 &   -0.47150 &   -0.70490 &   -0.68340 &   -0.35400 &   -0.29070 &   -0.31320 &   -0.33190 &   -0.34060 &   -0.52470 &   -0.59660 &   -0.79510 \\ 
5010.39 & 3.00 &  0.0 & 5.358 &   -5.76950 &   -5.11490 &   -3.62060 &   -1.73850 &   -0.44640 &   -1.29930 &   -0.94980 &   -0.34180 &   -0.24960 &   -0.25890 &   -0.26810 &   -0.26500 &   -0.48700 &   -0.56650 &   -0.78050 \\ 
4963.15 & 3.00 &  0.5 & 5.399 &   -6.25370 &   -5.87540 &   -4.46030 &   -2.26860 &   -0.45390 &   -1.61890 &   -1.16910 &   -0.39840 &   -0.27040 &   -0.27930 &   -0.26230 &   -0.24580 &   -0.46320 &   -0.54180 &   -0.75290 \\ 
4912.91 & 3.00 & -0.5 & 5.444 &   -5.58930 &   -4.78880 &   -3.30670 &   -1.59380 &   -0.47740 &   -1.21270 &   -0.91540 &   -0.37460 &   -0.29020 &   -0.30090 &   -0.31500 &   -0.31420 &   -0.51310 &   -0.58760 &   -0.78870 \\ 
4990.00 & 3.00 & -1.0 & 5.376 &   -5.10400 &   -4.23850 &   -2.82820 &   -1.33160 &   -0.46270 &   -0.97470 &   -0.75110 &   -0.32140 &   -0.26740 &   -0.27600 &   -0.30810 &   -0.31790 &   -0.52940 &   -0.60600 &   -0.81290 \\ 
4991.62 & 3.00 & -2.0 & 5.375 &   -4.38540 &   -3.65910 &   -2.52200 &   -1.21870 &   -0.46640 &   -0.78600 &   -0.67700 &   -0.32780 &   -0.27770 &   -0.29050 &   -0.32190 &   -0.33360 &   -0.53640 &   -0.61150 &   -0.81610 \\ 
4970.32 & 3.00 & -3.0 & 5.393 &   -4.52120 &   -3.66980 &   -2.48670 &   -1.21860 &   -0.47040 &   -0.71520 &   -0.66240 &   -0.34660 &   -0.29030 &   -0.30860 &   -0.33190 &   -0.34160 &   -0.53090 &   -0.60390 &   -0.80460 \\ 
5005.01 & 3.00 & -4.0 & 5.363 &   -4.37680 &   -3.47130 &   -2.30030 &   -1.13030 &   -0.46530 &   -0.63100 &   -0.60800 &   -0.33170 &   -0.28400 &   -0.30340 &   -0.33020 &   -0.34300 &   -0.53560 &   -0.60900 &   -0.81180 \\ 
5011.53 & 3.50 &  0.0 & 5.357 &   -5.86740 &   -5.15780 &   -3.61330 &   -1.71530 &   -0.44800 &   -1.31020 &   -0.95370 &   -0.33990 &   -0.25150 &   -0.25760 &   -0.27020 &   -0.26630 &   -0.49100 &   -0.57050 &   -0.78440 \\ 
4988.91 & 3.50 &  0.5 & 5.377 &   -6.21410 &   -5.77200 &   -4.31700 &   -2.16630 &   -0.44860 &   -1.54520 &   -1.12530 &   -0.38140 &   -0.26300 &   -0.26910 &   -0.25920 &   -0.24390 &   -0.46590 &   -0.54520 &   -0.75810 \\ 
4917.82 & 3.50 & -0.5 & 5.439 &   -5.60610 &   -4.74320 &   -3.25320 &   -1.55690 &   -0.47820 &   -1.21900 &   -0.91360 &   -0.37410 &   -0.29320 &   -0.30100 &   -0.31690 &   -0.31480 &   -0.51550 &   -0.59010 &   -0.79150 \\ 
4975.93 & 3.50 & -1.0 & 5.388 &   -5.08770 &   -4.17930 &   -2.77970 &   -1.30080 &   -0.46900 &   -1.00570 &   -0.76340 &   -0.33150 &   -0.27790 &   -0.28420 &   -0.31590 &   -0.32330 &   -0.53410 &   -0.61030 &   -0.81580 \\ 
5036.62 & 3.50 & -2.0 & 5.336 &   -3.95570 &   -3.31160 &   -2.29930 &   -1.10410 &   -0.46060 &   -0.75510 &   -0.63390 &   -0.30960 &   -0.27000 &   -0.27970 &   -0.31740 &   -0.33150 &   -0.54290 &   -0.61950 &   -0.82830 \\ 
5047.83 & 3.50 & -3.0 & 5.326 &   -3.90240 &   -3.15510 &   -2.13630 &   -1.04730 &   -0.45890 &   -0.63990 &   -0.58380 &   -0.31410 &   -0.27460 &   -0.28970 &   -0.32300 &   -0.33770 &   -0.53970 &   -0.61510 &   -0.82260 \\ 
5047.65 & 3.50 & -4.0 & 5.326 &   -3.87200 &   -3.04890 &   -2.00990 &   -0.99450 &   -0.46250 &   -0.58520 &   -0.55830 &   -0.31950 &   -0.28150 &   -0.29890 &   -0.33080 &   -0.34610 &   -0.54420 &   -0.61880 &   -0.82470 \\ 
4992.30 & 4.00 &  0.0 & 5.374 &   -5.92460 &   -5.17540 &   -3.64620 &   -1.73760 &   -0.45480 &   -1.36620 &   -0.99480 &   -0.35780 &   -0.26400 &   -0.26780 &   -0.27790 &   -0.26900 &   -0.49070 &   -0.56960 &   -0.78160 \\ 
5083.68 & 4.00 &  0.5 & 5.295 &   -6.04230 &   -5.51330 &   -4.05600 &   -1.99070 &   -0.42560 &   -1.43800 &   -1.03290 &   -0.33070 &   -0.23110 &   -0.23250 &   -0.23570 &   -0.22410 &   -0.46240 &   -0.54510 &   -0.76760 \\ 
4910.47 & 4.00 & -0.5 & 5.446 &   -5.64010 &   -4.74680 &   -3.27780 &   -1.56430 &   -0.48210 &   -1.26390 &   -0.94120 &   -0.38700 &   -0.30210 &   -0.30790 &   -0.32110 &   -0.31430 &   -0.51430 &   -0.58890 &   -0.78980 \\ 
4956.78 & 4.00 & -1.0 & 5.405 &   -5.09440 &   -4.19110 &   -2.82430 &   -1.31110 &   -0.47550 &   -1.06430 &   -0.79780 &   -0.35010 &   -0.29040 &   -0.29520 &   -0.32260 &   -0.32460 &   -0.53300 &   -0.60880 &   -0.81310 \\ 
5059.64 & 4.00 & -2.0 & 5.316 &   -3.80580 &   -3.19650 &   -2.23190 &   -1.05060 &   -0.45710 &   -0.76310 &   -0.62390 &   -0.30440 &   -0.26650 &   -0.27490 &   -0.31380 &   -0.32770 &   -0.54250 &   -0.62000 &   -0.83120 \\ 
5049.09 & 4.00 & -3.0 & 5.325 &   -3.81870 &   -3.08390 &   -2.09090 &   -1.01760 &   -0.45870 &   -0.65580 &   -0.58960 &   -0.32130 &   -0.27700 &   -0.29290 &   -0.32320 &   -0.33620 &   -0.53540 &   -0.61080 &   -0.81830 \\ 
5072.94 & 4.00 & -4.0 & 5.304 &   -3.67200 &   -2.88060 &   -1.89270 &   -0.93290 &   -0.45900 &   -0.57230 &   -0.54160 &   -0.31710 &   -0.27910 &   -0.29670 &   -0.32840 &   -0.34360 &   -0.54270 &   -0.61790 &   -0.82580 \\ 
4982.27 & 4.50 &  0.0 & 5.383 &   -5.95180 &   -5.17720 &   -3.69960 &   -1.77650 &   -0.45960 &   -1.44380 &   -1.04700 &   -0.37790 &   -0.27530 &   -0.27670 &   -0.28280 &   -0.26660 &   -0.48660 &   -0.56550 &   -0.77730 \\ 
5056.36 & 4.50 &  0.5 & 5.319 &   -6.11850 &   -5.55410 &   -4.10970 &   -2.02940 &   -0.43510 &   -1.51960 &   -1.09200 &   -0.35720 &   -0.24780 &   -0.24680 &   -0.24640 &   -0.22720 &   -0.46220 &   -0.54430 &   -0.76410 \\ 
4953.63 & 4.50 & -1.0 & 5.408 &   -5.07110 &   -4.21050 &   -2.89810 &   -1.33030 &   -0.47670 &   -1.12110 &   -0.82730 &   -0.36060 &   -0.29580 &   -0.29900 &   -0.32310 &   -0.31980 &   -0.52860 &   -0.60490 &   -0.80970 \\ 
4976.19 & 4.50 & -2.0 & 5.388 &   -4.15820 &   -3.51310 &   -2.50070 &   -1.17400 &   -0.47060 &   -0.90020 &   -0.72400 &   -0.34890 &   -0.29050 &   -0.29960 &   -0.32540 &   -0.33000 &   -0.53030 &   -0.60560 &   -0.81030 \\ 
5079.81 & 4.50 & -3.0 & 5.299 &   -3.74810 &   -3.02480 &   -2.04770 &   -0.98590 &   -0.45030 &   -0.64840 &   -0.57740 &   -0.31190 &   -0.26730 &   -0.28350 &   -0.31400 &   -0.32720 &   -0.52850 &   -0.60480 &   -0.81540 \\ 
4969.79 & 4.50 & -4.0 & 5.394 &   -4.04960 &   -3.19040 &   -2.11820 &   -1.05850 &   -0.47190 &   -0.67290 &   -0.63340 &   -0.36620 &   -0.30390 &   -0.32570 &   -0.34100 &   -0.34790 &   -0.52510 &   -0.59690 &   -0.79620 \\ 
4976.20 & 5.00 &  0.0 & 5.388 &   -5.97510 &   -5.19270 &   -3.77990 &   -1.82740 &   -0.46340 &   -1.53410 &   -1.10420 &   -0.39810 &   -0.28540 &   -0.28490 &   -0.28640 &   -0.26230 &   -0.48110 &   -0.56050 &   -0.77260 \\ 
4953.82 & 5.00 &  0.5 & 5.408 &   -6.26180 &   -5.68290 &   -4.29750 &   -2.18640 &   -0.46750 &   -1.70970 &   -1.25150 &   -0.44730 &   -0.30240 &   -0.30400 &   -0.28480 &   -0.24850 &   -0.46030 &   -0.53890 &   -0.74870 \\ 
4860.02 & 5.00 & -0.5 & 5.491 &   -5.73090 &   -4.89610 &   -3.55570 &   -1.71750 &   -0.49850 &   -1.45410 &   -1.07590 &   -0.44750 &   -0.33540 &   -0.34040 &   -0.33760 &   -0.31340 &   -0.50400 &   -0.57780 &   -0.77540 \\ 
4971.82 & 5.00 & -1.0 & 5.392 &   -4.98810 &   -4.20610 &   -2.97260 &   -1.34730 &   -0.47120 &   -1.16400 &   -0.84650 &   -0.36120 &   -0.29190 &   -0.29400 &   -0.31590 &   -0.30820 &   -0.51960 &   -0.59690 &   -0.80450 \\ 
4980.19 & 5.00 & -2.0 & 5.385 &   -4.22510 &   -3.59020 &   -2.58640 &   -1.20420 &   -0.46510 &   -0.94120 &   -0.74790 &   -0.35260 &   -0.28770 &   -0.29700 &   -0.31840 &   -0.31960 &   -0.51700 &   -0.59260 &   -0.79840 \\ 
5043.95 & 5.00 & -3.0 & 5.329 &   -3.91880 &   -3.17060 &   -2.15680 &   -1.03820 &   -0.45210 &   -0.70040 &   -0.61860 &   -0.32880 &   -0.27340 &   -0.29130 &   -0.31470 &   -0.32420 &   -0.51680 &   -0.59210 &   -0.80010 \\ 
4950.01 & 5.00 & -4.0 & 5.411 &   -4.11430 &   -3.26110 &   -2.17850 &   -1.09260 &   -0.47040 &   -0.70260 &   -0.65950 &   -0.37680 &   -0.30590 &   -0.32920 &   -0.33890 &   -0.34290 &   -0.51380 &   -0.58510 &   -0.78320 \\ 
5390.37 & 2.50 & -2.0 & 5.041 &   -3.51620 &   -2.93130 &   -1.98240 &   -0.94240 &   -0.38710 &   -0.40110 &   -0.37390 &   -0.14550 &   -0.16510 &   -0.16810 &   -0.24300 &   -0.27840 &   -0.54510 &   -0.63210 &   -0.87050 \\ 
5436.69 & 2.50 & -3.0 & 5.004 &   -3.27900 &   -2.65490 &   -1.75720 &   -0.85450 &   -0.38580 &   -0.29990 &   -0.31580 &   -0.13370 &   -0.16450 &   -0.16800 &   -0.24780 &   -0.28730 &   -0.55730 &   -0.64450 &   -0.88450 \\ 
5459.13 & 3.00 &  0.0 & 4.986 &   -4.74900 &   -4.06560 &   -2.68910 &   -1.18590 &   -0.35450 &   -0.77400 &   -0.53600 &   -0.12610 &   -0.11470 &   -0.11490 &   -0.17930 &   -0.20560 &   -0.49370 &   -0.58670 &   -0.83900 \\ 
5479.60 & 3.00 & -0.5 & 4.970 &   -4.12680 &   -3.48930 &   -2.26700 &   -0.98870 &   -0.36110 &   -0.59170 &   -0.42800 &   -0.10790 &   -0.12110 &   -0.11980 &   -0.19940 &   -0.23490 &   -0.52390 &   -0.61610 &   -0.86660 \\ 
5476.23 & 3.00 & -1.0 & 4.972 &   -3.52480 &   -3.01090 &   -2.00700 &   -0.89310 &   -0.37030 &   -0.48960 &   -0.37710 &   -0.11380 &   -0.13660 &   -0.13560 &   -0.21770 &   -0.25560 &   -0.54020 &   -0.63130 &   -0.87950 \\ 
5509.14 & 3.00 & -2.0 & 4.946 &   -2.83580 &   -2.38410 &   -1.61810 &   -0.76100 &   -0.38060 &   -0.32790 &   -0.29960 &   -0.11750 &   -0.15490 &   -0.15470 &   -0.24080 &   -0.28230 &   -0.56420 &   -0.65420 &   -0.90140 \\ 
5459.30 & 3.00 & -3.0 & 4.986 &   -2.81990 &   -2.28440 &   -1.50820 &   -0.72830 &   -0.39500 &   -0.29660 &   -0.29750 &   -0.14200 &   -0.17640 &   -0.17940 &   -0.26120 &   -0.30170 &   -0.57270 &   -0.66030 &   -0.90160 \\ 
5469.82 & 3.00 & -4.0 & 4.977 &   -2.74310 &   -2.18380 &   -1.41880 &   -0.68920 &   -0.39780 &   -0.26760 &   -0.28310 &   -0.14390 &   -0.17990 &   -0.18400 &   -0.26630 &   -0.30790 &   -0.57860 &   -0.66600 &   -0.90720 \\ 
5560.38 & 3.50 &  0.0 & 4.906 &   -4.53130 &   -3.81330 &   -2.44580 &   -1.03310 &   -0.34210 &   -0.68510 &   -0.45880 &   -0.09050 &   -0.09720 &   -0.09380 &   -0.17000 &   -0.20190 &   -0.50390 &   -0.59950 &   -0.85960 \\ 
5505.98 & 3.50 & -0.5 & 4.949 &   -3.98660 &   -3.34010 &   -2.13670 &   -0.90970 &   -0.36110 &   -0.59060 &   -0.41460 &   -0.10600 &   -0.12210 &   -0.11940 &   -0.20080 &   -0.23670 &   -0.52820 &   -0.62100 &   -0.87370 \\ 
5450.91 & 3.50 & -1.0 & 4.992 &   -3.45290 &   -2.93200 &   -1.92910 &   -0.83620 &   -0.37990 &   -0.52990 &   -0.39120 &   -0.13030 &   -0.15010 &   -0.14880 &   -0.22890 &   -0.26530 &   -0.54590 &   -0.63630 &   -0.88240 \\ 
5467.28 & 3.50 & -2.0 & 4.979 &   -2.69930 &   -2.27870 &   -1.55750 &   -0.71770 &   -0.39370 &   -0.38410 &   -0.32790 &   -0.14440 &   -0.17320 &   -0.17390 &   -0.25490 &   -0.29340 &   -0.56780 &   -0.65670 &   -0.90040 \\ 
5474.46 & 3.50 & -3.0 & 4.974 &   -2.54630 &   -2.06450 &   -1.36400 &   -0.65070 &   -0.40170 &   -0.30850 &   -0.29370 &   -0.15310 &   -0.18570 &   -0.18920 &   -0.27000 &   -0.31000 &   -0.57980 &   -0.66760 &   -0.90960 \\ 
5490.94 & 3.50 & -4.0 & 4.960 &   -2.43820 &   -1.93380 &   -1.24830 &   -0.60040 &   -0.40670 &   -0.27210 &   -0.27440 &   -0.15620 &   -0.19230 &   -0.19630 &   -0.27830 &   -0.31970 &   -0.58990 &   -0.67750 &   -0.91940 \\ 
5509.78 & 4.00 &  0.0 & 4.946 &   -4.68860 &   -3.90960 &   -2.50430 &   -1.05730 &   -0.35120 &   -0.77020 &   -0.51000 &   -0.11330 &   -0.11140 &   -0.10710 &   -0.17760 &   -0.20490 &   -0.50100 &   -0.59540 &   -0.85200 \\ 
5542.42 & 4.00 &  0.5 & 4.920 &   -5.09090 &   -4.43050 &   -3.01830 &   -1.31510 &   -0.33420 &   -0.90560 &   -0.58650 &   -0.11240 &   -0.09710 &   -0.09150 &   -0.14800 &   -0.16750 &   -0.46780 &   -0.56460 &   -0.82750 \\ 
5513.71 & 4.00 & -0.5 & 4.943 &   -3.95070 &   -3.28350 &   -2.07870 &   -0.86290 &   -0.36290 &   -0.61710 &   -0.41650 &   -0.10630 &   -0.12490 &   -0.12000 &   -0.20300 &   -0.23860 &   -0.53210 &   -0.62520 &   -0.87870 \\ 
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{F218W}}$ & $BC_{\rm{F225W}}$ & $BC_{\rm{F275W}}$ & $BC_{\rm{F336W}}$ & $BC_{\rm{F350LP}}$ & $BC_{\rm{F390M}}$ & $BC_{\rm{F390W}}$ & $BC_{\rm{F475W}}$ & $BC_{\rm{F547M}}$ & $BC_{\rm{F555W}}$ & $BC_{\rm{F606W}}$ & $BC_{\rm{F625W}}$ & $BC_{\rm{F775W}}$ & $BC_{\rm{F814W}}$ & $BC_{\rm{F850LP}}$  \\
\hline
5437.76 & 4.00 & -1.0 & 5.003 &   -3.44090 &   -2.91330 &   -1.91120 &   -0.80790 &   -0.38480 &   -0.57710 &   -0.40840 &   -0.13980 &   -0.15750 &   -0.15460 &   -0.23360 &   -0.26810 &   -0.54760 &   -0.63770 &   -0.88310 \\ 
5480.60 & 4.00 & -2.0 & 4.969 &   -2.55350 &   -2.16550 &   -1.48910 &   -0.66690 &   -0.39650 &   -0.40620 &   -0.32940 &   -0.14980 &   -0.17700 &   -0.17740 &   -0.25810 &   -0.29600 &   -0.57080 &   -0.65990 &   -0.90470 \\ 
5582.06 & 4.00 & -3.0 & 4.889 &   -2.17140 &   -1.76030 &   -1.15700 &   -0.53780 &   -0.39850 &   -0.27010 &   -0.24740 &   -0.13660 &   -0.17950 &   -0.18110 &   -0.26910 &   -0.31310 &   -0.59460 &   -0.68490 &   -0.93420 \\ 
5523.51 & 4.00 & -4.0 & 4.935 &   -2.25710 &   -1.78070 &   -1.14010 &   -0.53910 &   -0.40940 &   -0.27590 &   -0.26660 &   -0.16160 &   -0.19630 &   -0.20080 &   -0.28220 &   -0.32350 &   -0.59430 &   -0.68240 &   -0.92620 \\ 
5530.74 & 4.50 &  0.0 & 4.929 &   -4.66030 &   -3.86420 &   -2.47420 &   -1.02610 &   -0.34940 &   -0.79350 &   -0.51600 &   -0.11140 &   -0.11020 &   -0.10340 &   -0.17490 &   -0.20100 &   -0.50020 &   -0.59520 &   -0.85370 \\ 
5554.75 & 4.50 &  0.5 & 4.910 &   -5.06210 &   -4.37960 &   -2.98240 &   -1.29170 &   -0.33340 &   -0.92450 &   -0.59600 &   -0.11200 &   -0.09700 &   -0.08860 &   -0.14640 &   -0.16430 &   -0.46770 &   -0.56480 &   -0.82860 \\ 
5457.22 & 4.50 & -0.5 & 4.987 &   -4.13650 &   -3.42270 &   -2.18910 &   -0.90280 &   -0.37190 &   -0.71370 &   -0.47750 &   -0.13370 &   -0.13980 &   -0.13450 &   -0.20970 &   -0.23910 &   -0.52460 &   -0.61650 &   -0.86600 \\ 
5506.04 & 4.50 & -1.0 & 4.949 &   -3.25420 &   -2.77320 &   -1.82960 &   -0.73420 &   -0.37700 &   -0.56430 &   -0.38120 &   -0.12400 &   -0.14730 &   -0.14230 &   -0.22560 &   -0.26150 &   -0.54990 &   -0.64210 &   -0.89320 \\ 
5462.38 & 4.50 & -2.0 & 4.983 &   -2.65890 &   -2.24850 &   -1.54340 &   -0.66340 &   -0.39810 &   -0.45360 &   -0.35360 &   -0.16220 &   -0.18080 &   -0.18200 &   -0.25810 &   -0.29320 &   -0.56400 &   -0.65280 &   -0.89650 \\ 
5517.41 & 4.50 & -3.0 & 4.940 &   -2.40310 &   -1.93110 &   -1.26160 &   -0.56580 &   -0.40240 &   -0.32980 &   -0.29130 &   -0.16430 &   -0.18910 &   -0.19430 &   -0.27110 &   -0.30920 &   -0.57780 &   -0.66630 &   -0.91100 \\ 
5531.84 & 4.50 & -4.0 & 4.928 &   -2.30080 &   -1.79670 &   -1.13390 &   -0.51630 &   -0.40900 &   -0.28840 &   -0.27170 &   -0.17000 &   -0.19770 &   -0.20380 &   -0.28150 &   -0.32080 &   -0.58900 &   -0.67710 &   -0.92130 \\ 
5509.50 & 5.00 &  0.0 & 4.946 &   -4.72430 &   -3.92450 &   -2.56120 &   -1.07020 &   -0.35230 &   -0.87860 &   -0.56980 &   -0.12600 &   -0.11640 &   -0.10720 &   -0.17460 &   -0.19510 &   -0.49300 &   -0.58800 &   -0.84560 \\ 
5550.69 & 5.00 &  0.5 & 4.913 &   -5.19800 &   -4.47200 &   -3.05140 &   -1.32240 &   -0.33380 &   -1.00370 &   -0.64290 &   -0.12030 &   -0.09930 &   -0.08710 &   -0.14340 &   -0.15620 &   -0.46300 &   -0.56050 &   -0.82460 \\ 
5528.91 & 5.00 & -1.0 & 4.931 &   -3.24490 &   -2.77780 &   -1.85680 &   -0.71590 &   -0.37330 &   -0.59390 &   -0.38710 &   -0.12040 &   -0.14330 &   -0.13650 &   -0.22030 &   -0.25480 &   -0.54660 &   -0.63980 &   -0.89340 \\ 
5463.42 & 5.00 & -2.0 & 4.982 &   -2.79330 &   -2.35520 &   -1.61440 &   -0.66850 &   -0.39450 &   -0.48680 &   -0.36840 &   -0.16320 &   -0.17700 &   -0.17820 &   -0.25240 &   -0.28570 &   -0.55590 &   -0.64500 &   -0.88950 \\ 
5468.24 & 5.00 & -3.0 & 4.978 &   -2.66360 &   -2.12450 &   -1.38010 &   -0.60600 &   -0.40270 &   -0.37520 &   -0.32710 &   -0.18070 &   -0.19240 &   -0.20010 &   -0.26930 &   -0.30330 &   -0.56250 &   -0.64980 &   -0.89130 \\ 
5474.24 & 5.00 & -4.0 & 4.974 &   -2.57650 &   -1.99800 &   -1.25740 &   -0.56550 &   -0.40870 &   -0.33080 &   -0.30990 &   -0.18880 &   -0.20140 &   -0.21070 &   -0.27910 &   -0.31350 &   -0.57060 &   -0.65720 &   -0.89760 \\ 
5787.92 & 4.44 &  0.0 & 4.732 &   -3.97450 &   -3.29950 &   -2.04160 &   -0.78040 &   -0.31800 &   -0.55080 &   -0.33110 &   -0.02410 &   -0.06240 &   -0.05180 &   -0.15010 &   -0.19240 &   -0.52400 &   -0.62530 &   -0.90230 \\ 
5824.45 & 4.44 &  0.5 & 4.705 &   -4.58540 &   -3.89110 &   -2.52680 &   -1.00210 &   -0.29680 &   -0.67920 &   -0.39490 &   -0.01190 &   -0.03970 &   -0.02710 &   -0.11520 &   -0.15040 &   -0.48920 &   -0.59320 &   -0.87730 \\ 
5718.03 & 4.44 & -0.5 & 4.785 &   -3.33790 &   -2.81740 &   -1.77560 &   -0.67900 &   -0.34080 &   -0.48450 &   -0.30250 &   -0.04880 &   -0.09290 &   -0.08370 &   -0.18410 &   -0.22910 &   -0.54840 &   -0.64680 &   -0.91550 \\ 
5765.80 & 4.44 & -1.0 & 4.748 &   -2.52220 &   -2.19650 &   -1.45540 &   -0.55160 &   -0.35200 &   -0.36770 &   -0.23300 &   -0.05080 &   -0.10890 &   -0.10000 &   -0.20600 &   -0.25590 &   -0.57630 &   -0.67460 &   -0.94410 \\ 
5787.32 & 4.44 & -2.0 & 4.732 &   -1.89250 &   -1.61390 &   -1.09380 &   -0.44800 &   -0.37530 &   -0.24750 &   -0.18740 &   -0.07960 &   -0.14220 &   -0.13730 &   -0.24200 &   -0.29360 &   -0.60530 &   -0.70170 &   -0.96770 \\ 
5784.22 & 4.44 & -3.0 & 4.735 &   -1.77050 &   -1.42790 &   -0.91750 &   -0.39940 &   -0.38910 &   -0.19370 &   -0.17010 &   -0.09910 &   -0.16150 &   -0.15980 &   -0.26230 &   -0.31440 &   -0.61950 &   -0.71440 &   -0.97740 \\ 
5806.41 & 4.44 & -4.0 & 4.718 &   -1.67790 &   -1.31750 &   -0.81880 &   -0.36260 &   -0.39630 &   -0.16620 &   -0.15800 &   -0.10490 &   -0.16990 &   -0.16870 &   -0.27230 &   -0.32560 &   -0.63140 &   -0.72620 &   -0.98940 \\ 
6025.18 & 3.50 &  0.0 & 4.557 &   -3.30880 &   -2.85340 &   -1.82360 &   -0.71470 &   -0.28910 &   -0.29110 &   -0.17670 &    0.05930 &   -0.01610 &   -0.00270 &   -0.12670 &   -0.18570 &   -0.54930 &   -0.65570 &   -0.94700 \\ 
5988.06 & 3.50 & -0.5 & 4.584 &   -2.67890 &   -2.35360 &   -1.54740 &   -0.62070 &   -0.30930 &   -0.22310 &   -0.14550 &    0.03860 &   -0.04510 &   -0.03220 &   -0.15770 &   -0.21890 &   -0.57360 &   -0.67800 &   -0.96400 \\ 
5907.99 & 3.50 & -1.0 & 4.643 &   -2.31520 &   -2.04230 &   -1.38290 &   -0.57670 &   -0.33200 &   -0.20760 &   -0.14980 &    0.00290 &   -0.07850 &   -0.06780 &   -0.18800 &   -0.24720 &   -0.58730 &   -0.68870 &   -0.96710 \\ 
5961.94 & 3.50 & -2.0 & 4.603 &   -1.73210 &   -1.48470 &   -1.01220 &   -0.46580 &   -0.35420 &   -0.09380 &   -0.09700 &   -0.01150 &   -0.10780 &   -0.09710 &   -0.22290 &   -0.28670 &   -0.62660 &   -0.72720 &   -1.00480 \\ 
5965.56 & 3.50 & -3.0 & 4.601 &   -1.61070 &   -1.32330 &   -0.86870 &   -0.42120 &   -0.36570 &   -0.06540 &   -0.08750 &   -0.02450 &   -0.12200 &   -0.11310 &   -0.23900 &   -0.30380 &   -0.64080 &   -0.74050 &   -1.01640 \\ 
5971.49 & 3.50 & -4.0 & 4.596 &   -1.54140 &   -1.24380 &   -0.80320 &   -0.39720 &   -0.37360 &   -0.05050 &   -0.08240 &   -0.03270 &   -0.13160 &   -0.12320 &   -0.24930 &   -0.31490 &   -0.65090 &   -0.75030 &   -1.02550 \\ 
6014.61 & 4.00 &  0.0 & 4.565 &   -3.32670 &   -2.82770 &   -1.75550 &   -0.65350 &   -0.29480 &   -0.33700 &   -0.18750 &    0.04990 &   -0.02410 &   -0.00990 &   -0.13320 &   -0.19100 &   -0.55260 &   -0.65910 &   -0.95100 \\ 
6038.71 & 4.00 & -0.5 & 4.548 &   -2.48730 &   -2.18160 &   -1.41000 &   -0.52550 &   -0.31270 &   -0.22870 &   -0.13130 &    0.03760 &   -0.04910 &   -0.03530 &   -0.16340 &   -0.22560 &   -0.58390 &   -0.68940 &   -0.97930 \\ 
5958.44 & 4.00 & -1.0 & 4.606 &   -2.10510 &   -1.86290 &   -1.25140 &   -0.48540 &   -0.33670 &   -0.21180 &   -0.13580 &    0.00010 &   -0.08400 &   -0.07260 &   -0.19510 &   -0.25540 &   -0.59890 &   -0.70140 &   -0.98310 \\ 
5954.96 & 4.00 & -2.0 & 4.608 &   -1.62770 &   -1.39550 &   -0.94580 &   -0.40710 &   -0.36410 &   -0.13570 &   -0.11320 &   -0.03310 &   -0.12130 &   -0.11230 &   -0.23360 &   -0.29470 &   -0.62930 &   -0.72950 &   -1.00660 \\ 
6032.46 & 4.00 & -3.0 & 4.552 &   -1.38840 &   -1.13490 &   -0.73270 &   -0.33550 &   -0.37610 &   -0.07300 &   -0.07860 &   -0.03530 &   -0.13370 &   -0.12490 &   -0.25190 &   -0.31770 &   -0.65770 &   -0.75840 &   -1.03790 \\ 
6023.76 & 4.00 & -4.0 & 4.558 &   -1.32980 &   -1.06200 &   -0.67040 &   -0.31920 &   -0.38570 &   -0.07090 &   -0.07980 &   -0.04340 &   -0.14350 &   -0.13510 &   -0.26370 &   -0.33040 &   -0.66950 &   -0.76980 &   -1.04780 \\ 
6020.75 & 4.50 &  0.0 & 4.561 &   -3.33310 &   -2.80840 &   -1.71770 &   -0.60680 &   -0.29780 &   -0.37480 &   -0.20030 &    0.03880 &   -0.03050 &   -0.01590 &   -0.13590 &   -0.19100 &   -0.55040 &   -0.65700 &   -0.94970 \\ 
5938.44 & 4.50 &  0.5 & 4.620 &   -4.25180 &   -3.59560 &   -2.30940 &   -0.88200 &   -0.28580 &   -0.57410 &   -0.31800 &    0.02270 &   -0.02210 &   -0.00750 &   -0.10800 &   -0.15020 &   -0.50250 &   -0.60900 &   -0.90050 \\ 
5968.38 & 4.50 & -0.5 & 4.598 &   -2.64330 &   -2.28970 &   -1.45180 &   -0.51280 &   -0.32110 &   -0.31400 &   -0.17310 &    0.01390 &   -0.06210 &   -0.04860 &   -0.17020 &   -0.22790 &   -0.57710 &   -0.68120 &   -0.96690 \\ 
5961.60 & 4.50 & -1.0 & 4.603 &   -2.08040 &   -1.84050 &   -1.22910 &   -0.44250 &   -0.33980 &   -0.25660 &   -0.14700 &   -0.00740 &   -0.08830 &   -0.07630 &   -0.19770 &   -0.25660 &   -0.59960 &   -0.70230 &   -0.98470 \\ 
6064.09 & 4.50 & -2.0 & 4.529 &   -1.40950 &   -1.20870 &   -0.80850 &   -0.31660 &   -0.36760 &   -0.12320 &   -0.08600 &   -0.02730 &   -0.12250 &   -0.11230 &   -0.23950 &   -0.30410 &   -0.64840 &   -0.75070 &   -1.03420 \\ 
6024.94 & 4.50 & -3.0 & 4.557 &   -1.35580 &   -1.09490 &   -0.69140 &   -0.29190 &   -0.38350 &   -0.10560 &   -0.09030 &   -0.05360 &   -0.14430 &   -0.13720 &   -0.26010 &   -0.32350 &   -0.65850 &   -0.75880 &   -1.03730 \\ 
6037.83 & 4.50 & -4.0 & 4.548 &   -1.29560 &   -1.01920 &   -0.62360 &   -0.26990 &   -0.39210 &   -0.09030 &   -0.08660 &   -0.06290 &   -0.15450 &   -0.14800 &   -0.27100 &   -0.33490 &   -0.66940 &   -0.76940 &   -1.04750 \\ 
6432.73 & 4.00 &  0.0 & 4.273 &   -2.33410 &   -2.07750 &   -1.33480 &   -0.46490 &   -0.27000 &   -0.07720 &   -0.00900 &    0.14030 &    0.01670 &    0.03840 &   -0.11880 &   -0.19680 &   -0.60640 &   -0.72120 &   -1.03750 \\ 
6455.69 & 4.00 & -0.5 & 4.258 &   -1.73210 &   -1.57790 &   -1.06550 &   -0.39220 &   -0.29240 &   -0.02190 &    0.01610 &    0.12110 &   -0.01190 &    0.00960 &   -0.15060 &   -0.23150 &   -0.63800 &   -0.75200 &   -1.06640 \\ 
6413.03 & 4.00 & -1.0 & 4.286 &   -1.41310 &   -1.28930 &   -0.89550 &   -0.34920 &   -0.31760 &   -0.00460 &    0.01600 &    0.08920 &   -0.04640 &   -0.02560 &   -0.18350 &   -0.26410 &   -0.66070 &   -0.77240 &   -1.08130 \\ 
6419.24 & 4.00 & -2.0 & 4.282 &   -1.08260 &   -0.94180 &   -0.64230 &   -0.29230 &   -0.34910 &    0.03790 &    0.02240 &    0.05420 &   -0.08560 &   -0.06640 &   -0.22430 &   -0.30650 &   -0.69620 &   -0.80600 &   -1.11080 \\ 
6470.07 & 4.00 & -3.0 & 4.248 &   -0.92890 &   -0.77250 &   -0.50500 &   -0.25300 &   -0.36590 &    0.06170 &    0.03200 &    0.04230 &   -0.10310 &   -0.08430 &   -0.24580 &   -0.33090 &   -0.72300 &   -0.83290 &   -1.13830 \\ 
6491.09 & 4.00 & -4.0 & 4.234 &   -0.87460 &   -0.71330 &   -0.45990 &   -0.24210 &   -0.37800 &    0.06610 &    0.02980 &    0.03060 &   -0.11620 &   -0.09770 &   -0.25990 &   -0.34570 &   -0.73820 &   -0.84800 &   -1.15340 \\ 
6491.63 & 4.50 &  0.0 & 4.234 &   -2.17910 &   -1.93570 &   -1.21420 &   -0.37550 &   -0.27460 &   -0.09640 &   -0.00060 &    0.13850 &    0.01200 &    0.03480 &   -0.12550 &   -0.20460 &   -0.61800 &   -0.73430 &   -1.05540 \\ 
6503.68 & 4.50 & -0.5 & 4.225 &   -1.56110 &   -1.42580 &   -0.94360 &   -0.29680 &   -0.30340 &   -0.04010 &    0.02070 &    0.10760 &   -0.02600 &   -0.00430 &   -0.16500 &   -0.24610 &   -0.65270 &   -0.76740 &   -1.08480 \\ 
6435.89 & 4.50 & -1.0 & 4.271 &   -1.30800 &   -1.19020 &   -0.80790 &   -0.26780 &   -0.32840 &   -0.03750 &    0.00870 &    0.06970 &   -0.06000 &   -0.04090 &   -0.19590 &   -0.27510 &   -0.66840 &   -0.78040 &   -1.09070 \\ 
6500.28 & 4.50 & -2.0 & 4.228 &   -0.89470 &   -0.77500 &   -0.51470 &   -0.20510 &   -0.36490 &    0.01430 &    0.02410 &    0.03970 &   -0.10090 &   -0.08220 &   -0.24300 &   -0.32670 &   -0.72040 &   -0.83150 &   -1.14060 \\ 
6499.46 & 4.50 & -3.0 & 4.228 &   -0.83030 &   -0.67500 &   -0.41730 &   -0.17920 &   -0.38150 &    0.02600 &    0.02030 &    0.01640 &   -0.12200 &   -0.10520 &   -0.26320 &   -0.34650 &   -0.73520 &   -0.84520 &   -1.15180 \\ 
6507.77 & 4.50 & -4.0 & 4.223 &   -0.80010 &   -0.63490 &   -0.38300 &   -0.17250 &   -0.39210 &    0.02800 &    0.01570 &    0.00390 &   -0.13400 &   -0.11780 &   -0.27530 &   -0.35850 &   -0.74610 &   -0.85580 &   -1.16170 \\ 
6907.57 & 4.50 &  0.0 & 3.964 &   -1.47180 &   -1.36760 &   -0.90290 &   -0.26810 &   -0.27010 &    0.07150 &    0.11320 &    0.19630 &    0.02940 &    0.05880 &   -0.13050 &   -0.22700 &   -0.68330 &   -0.80690 &   -1.14970 \\ 
6986.84 & 4.50 & -0.5 & 3.914 &   -1.00070 &   -0.94870 &   -0.65930 &   -0.21850 &   -0.30160 &    0.11380 &    0.12790 &    0.17140 &   -0.00680 &    0.02300 &   -0.17130 &   -0.27230 &   -0.72960 &   -0.85290 &   -1.19550 \\ 
7000.57 & 4.50 & -3.0 & 3.906 &   -0.50720 &   -0.42330 &   -0.27250 &   -0.15330 &   -0.38690 &    0.11950 &    0.09500 &    0.07590 &   -0.10620 &   -0.07990 &   -0.27220 &   -0.37490 &   -0.81680 &   -0.93620 &   -1.26940 \\ 
 \end{longtable}
\end{landscape}
}

\longtab{
\scriptsize
\begin{landscape}
\label{simus5}
\begin{longtable}{c c c | c | c c c c c c c c c c c c c c c}
\caption{RHD simulations' stellar parameters (first three columns), bolometric Magnitude (M$_{\rm{bol}}$), and bolometric correction ($BC$) for the HST-WFC3 in AB system (Table~\ref{tablefilters}).  }\\
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{F218W}}$ & $BC_{\rm{F225W}}$ & $BC_{\rm{F275W}}$ & $BC_{\rm{F336W}}$ & $BC_{\rm{F350LP}}$ & $BC_{\rm{F390M}}$ & $BC_{\rm{F390W}}$ & $BC_{\rm{F475W}}$ & $BC_{\rm{F547M}}$ & $BC_{\rm{F555W}}$ & $BC_{\rm{F606W}}$ & $BC_{\rm{F625W}}$ & $BC_{\rm{F775W}}$ & $BC_{\rm{F814W}}$ & $BC_{\rm{F850LP}}$  \\
\hline
4014.99 & 1.50 &  0.0 & 6.320 &   -9.86380 &   -9.87180 &   -8.85240 &   -5.27410 &   -0.73790 &   -4.00730 &   -3.30720 &   -1.54930 &   -0.90690 &   -1.00310 &   -0.61960 &   -0.40810 &    0.05140 &    0.12800 &    0.33510 \\ 
4042.38 & 1.50 & -1.0 & 6.291 &   -9.56400 &   -9.41250 &   -8.00220 &   -4.57890 &   -0.71780 &   -3.45220 &   -2.95700 &   -1.46790 &   -0.86960 &   -0.96490 &   -0.60360 &   -0.40150 &    0.05230 &    0.12570 &    0.32480 \\ 
4021.90 & 1.50 & -2.0 & 6.313 &   -9.45030 &   -9.20420 &   -7.94620 &   -4.84560 &   -0.73320 &   -3.40120 &   -3.07830 &   -1.54360 &   -0.90480 &   -1.01130 &   -0.62550 &   -0.41840 &    0.06040 &    0.13680 &    0.34150 \\ 
3951.92 & 1.50 & -3.0 & 6.389 &   -9.81140 &   -9.54260 &   -8.57580 &   -5.66620 &   -0.79160 &   -3.88230 &   -3.58110 &   -1.80690 &   -1.05620 &   -1.17880 &   -0.71710 &   -0.48460 &    0.07440 &    0.16060 &    0.38570 \\ 
4070.69 & 2.00 &  0.0 & 6.260 &   -9.71080 &   -9.67410 &   -8.44210 &   -4.94540 &   -0.70150 &   -3.73070 &   -3.11200 &   -1.46720 &   -0.85270 &   -0.94470 &   -0.57770 &   -0.37030 &    0.06990 &    0.14230 &    0.33870 \\ 
4056.19 & 2.00 &  0.5 & 6.276 &   -9.85100 &   -9.84350 &   -8.81480 &   -5.41970 &   -0.73290 &   -4.04120 &   -3.31610 &   -1.54730 &   -0.91500 &   -1.01280 &   -0.63240 &   -0.42220 &    0.07220 &    0.15190 &    0.36520 \\ 
3899.43 & 2.00 & -0.5 & 6.447 &   -9.72990 &   -9.48470 &   -8.30160 &   -4.95050 &   -0.82610 &   -3.78410 &   -3.25880 &   -1.69530 &   -1.05260 &   -1.15620 &   -0.75980 &   -0.54030 &    0.00220 &    0.09070 &    0.32380 \\ 
4047.76 & 2.00 & -1.0 & 6.285 &   -9.31040 &   -8.93310 &   -7.49260 &   -4.30990 &   -0.71450 &   -3.27400 &   -2.83850 &   -1.44740 &   -0.86750 &   -0.96000 &   -0.60630 &   -0.40440 &    0.04820 &    0.12220 &    0.32180 \\ 
4037.03 & 2.00 & -2.0 & 6.296 &   -9.41030 &   -9.15600 &   -7.68960 &   -4.46980 &   -0.71140 &   -3.18360 &   -2.88430 &   -1.46810 &   -0.86820 &   -0.96640 &   -0.60160 &   -0.40020 &    0.06020 &    0.13480 &    0.33510 \\ 
4013.24 & 2.00 & -3.0 & 6.322 &   -9.57850 &   -9.41450 &   -8.35110 &   -5.06360 &   -0.71620 &   -3.40510 &   -3.15220 &   -1.58190 &   -0.91370 &   -1.02730 &   -0.61860 &   -0.40570 &    0.10100 &    0.17980 &    0.38770 \\ 
4025.21 & 2.00 & -4.0 & 6.309 &   -9.84130 &   -9.78230 &   -8.70190 &   -5.34720 &   -0.70270 &   -3.52530 &   -3.28000 &   -1.64920 &   -0.93890 &   -1.06160 &   -0.61980 &   -0.39760 &    0.14620 &    0.22770 &    0.43930 \\ 
3958.11 & 2.50 &  0.0 & 6.382 &   -9.79390 &   -9.62770 &   -8.42710 &   -5.01670 &   -0.80410 &   -3.81990 &   -3.25380 &   -1.65050 &   -1.01690 &   -1.12020 &   -0.73520 &   -0.51840 &    0.02030 &    0.10700 &    0.33480 \\ 
3953.50 & 2.50 &  0.5 & 6.387 &   -9.84450 &   -9.67340 &   -8.56960 &   -5.34630 &   -0.84470 &   -3.99710 &   -3.37730 &   -1.72360 &   -1.09790 &   -1.20750 &   -0.81720 &   -0.60520 &    0.01840 &    0.11470 &    0.36410 \\ 
3899.65 & 2.50 & -0.5 & 6.447 &   -9.65640 &   -9.33460 &   -8.09050 &   -4.79740 &   -0.83630 &   -3.68720 &   -3.19440 &   -1.70650 &   -1.07440 &   -1.18230 &   -0.79030 &   -0.57110 &    0.00250 &    0.09460 &    0.33450 \\ 
4063.17 & 2.50 & -1.0 & 6.268 &   -9.34790 &   -8.86090 &   -7.27530 &   -4.13700 &   -0.70550 &   -3.17640 &   -2.76130 &   -1.43100 &   -0.86030 &   -0.95270 &   -0.60390 &   -0.40090 &    0.05570 &    0.12990 &    0.32930 \\ 
4037.59 & 2.50 & -2.0 & 6.296 &   -9.36190 &   -8.94330 &   -7.29770 &   -4.20090 &   -0.69820 &   -3.06340 &   -2.77090 &   -1.43470 &   -0.85430 &   -0.94770 &   -0.59120 &   -0.39040 &    0.06400 &    0.13810 &    0.33690 \\ 
4042.85 & 2.50 & -3.0 & 6.290 &   -9.57580 &   -9.42350 &   -7.78160 &   -4.51490 &   -0.66790 &   -3.07820 &   -2.85760 &   -1.44960 &   -0.83580 &   -0.94130 &   -0.56320 &   -0.36180 &    0.11800 &    0.19310 &    0.39190 \\ 
3951.87 & 2.50 & -4.0 & 6.389 &   -9.77200 &   -9.65530 &   -8.18740 &   -4.94170 &   -0.68260 &   -3.30770 &   -3.09690 &   -1.58520 &   -0.90930 &   -1.02660 &   -0.60110 &   -0.38500 &    0.15260 &    0.23500 &    0.44890 \\ 
4472.00 & 1.50 & -1.0 & 5.852 &   -8.57200 &   -8.05180 &   -6.33590 &   -3.56860 &   -0.47930 &   -2.61140 &   -2.21340 &   -0.99130 &   -0.50970 &   -0.59680 &   -0.31800 &   -0.15940 &    0.17730 &    0.22610 &    0.36180 \\ 
4384.64 & 1.50 & -3.0 & 5.938 &   -8.89960 &   -8.56840 &   -7.07820 &   -4.21680 &   -0.52740 &   -2.69800 &   -2.51290 &   -1.18830 &   -0.61520 &   -0.72600 &   -0.38640 &   -0.20490 &    0.20580 &    0.26430 &    0.41990 \\ 
4554.69 & 2.00 &  0.0 & 5.772 &   -8.76510 &   -8.38470 &   -6.67160 &   -3.77700 &   -0.44240 &   -2.81270 &   -2.30030 &   -0.95630 &   -0.46470 &   -0.54480 &   -0.25920 &   -0.09580 &    0.20400 &    0.24800 &    0.37140 \\ 
4461.67 & 2.00 & -0.5 & 5.862 &   -8.69410 &   -8.16660 &   -6.40820 &   -3.59720 &   -0.48190 &   -2.70040 &   -2.25580 &   -1.00140 &   -0.51950 &   -0.60140 &   -0.31910 &   -0.15670 &    0.17670 &    0.22590 &    0.36230 \\ 
4498.97 & 2.00 & -1.0 & 5.826 &   -8.46620 &   -7.78220 &   -5.97890 &   -3.32040 &   -0.46960 &   -2.45300 &   -2.09000 &   -0.94940 &   -0.49590 &   -0.57640 &   -0.31160 &   -0.15800 &    0.16800 &    0.21590 &    0.34910 \\ 
4452.94 & 2.00 & -2.0 & 5.871 &   -8.52580 &   -7.92670 &   -6.14670 &   -3.45110 &   -0.48760 &   -2.35590 &   -2.13940 &   -1.00590 &   -0.52690 &   -0.61730 &   -0.33700 &   -0.17920 &    0.17180 &    0.22340 &    0.36450 \\ 
4455.77 & 2.00 & -3.0 & 5.868 &   -8.76540 &   -8.36960 &   -6.59760 &   -3.70150 &   -0.48570 &   -2.36640 &   -2.21680 &   -1.05270 &   -0.54210 &   -0.64230 &   -0.33950 &   -0.17370 &    0.20090 &    0.25460 &    0.39850 \\ 
4485.37 & 2.00 & -4.0 & 5.839 &   -8.92610 &   -8.64190 &   -6.70970 &   -3.70770 &   -0.47380 &   -2.30230 &   -2.18530 &   -1.04750 &   -0.53260 &   -0.63760 &   -0.32930 &   -0.16260 &    0.21620 &    0.26970 &    0.41170 \\ 
4533.90 & 2.50 &  0.0 & 5.792 &   -8.80610 &   -8.40930 &   -6.67810 &   -3.73780 &   -0.45370 &   -2.77350 &   -2.28860 &   -0.96400 &   -0.48040 &   -0.55690 &   -0.27560 &   -0.11120 &    0.19170 &    0.23700 &    0.36380 \\ 
4470.97 & 2.50 &  0.5 & 5.853 &   -9.14660 &   -9.02600 &   -7.57240 &   -4.43050 &   -0.48470 &   -3.20560 &   -2.59350 &   -1.06870 &   -0.53840 &   -0.61630 &   -0.30540 &   -0.12570 &    0.19650 &    0.24580 &    0.38340 \\ 
4503.34 & 2.50 & -0.5 & 5.822 &   -8.47540 &   -7.81010 &   -6.07400 &   -3.40660 &   -0.46670 &   -2.56030 &   -2.15400 &   -0.96130 &   -0.49970 &   -0.57700 &   -0.30560 &   -0.14640 &    0.17740 &    0.22510 &    0.35720 \\ 
4508.09 & 2.50 & -1.0 & 5.817 &   -8.42660 &   -7.56500 &   -5.72250 &   -3.17430 &   -0.46890 &   -2.37570 &   -2.03250 &   -0.93800 &   -0.49790 &   -0.57380 &   -0.31470 &   -0.16120 &    0.16060 &    0.20840 &    0.34120 \\ 
4426.04 & 2.50 & -2.0 & 5.897 &   -8.48140 &   -7.69280 &   -5.86600 &   -3.28850 &   -0.49900 &   -2.31990 &   -2.09950 &   -1.00940 &   -0.54420 &   -0.62860 &   -0.35350 &   -0.19560 &    0.15380 &    0.20640 &    0.35040 \\ 
4477.40 & 2.50 & -3.0 & 5.847 &   -8.66010 &   -7.98560 &   -6.05620 &   -3.35800 &   -0.47130 &   -2.20100 &   -2.06340 &   -0.99520 &   -0.51790 &   -0.61150 &   -0.32680 &   -0.16870 &    0.19040 &    0.24250 &    0.38240 \\ 
4535.29 & 2.50 & -4.0 & 5.791 &   -8.66240 &   -7.91060 &   -5.87530 &   -3.24360 &   -0.44720 &   -2.05820 &   -1.96460 &   -0.95810 &   -0.48890 &   -0.58640 &   -0.30380 &   -0.14880 &    0.20670 &    0.25720 &    0.39190 \\ 
4508.67 & 3.00 &  0.0 & 5.817 &   -8.85980 &   -8.41930 &   -6.66960 &   -3.72290 &   -0.46830 &   -2.77660 &   -2.30560 &   -0.98850 &   -0.50470 &   -0.57860 &   -0.29640 &   -0.12720 &    0.18290 &    0.22960 &    0.36000 \\ 
4490.40 & 3.00 &  0.5 & 5.834 &   -9.03750 &   -8.80230 &   -7.28180 &   -4.24660 &   -0.47840 &   -3.06110 &   -2.51000 &   -1.04830 &   -0.53070 &   -0.60620 &   -0.30300 &   -0.12310 &    0.19640 &    0.24470 &    0.37960 \\ 
4503.05 & 3.00 & -1.0 & 5.822 &   -8.42910 &   -7.43200 &   -5.58990 &   -3.10820 &   -0.47460 &   -2.36510 &   -2.02240 &   -0.94770 &   -0.51050 &   -0.58360 &   -0.32430 &   -0.16700 &    0.15500 &    0.20310 &    0.33690 \\ 
4559.76 & 3.00 & -2.0 & 5.768 &   -7.82330 &   -6.85340 &   -5.15270 &   -2.90220 &   -0.44650 &   -2.07750 &   -1.87250 &   -0.89170 &   -0.46960 &   -0.54670 &   -0.29770 &   -0.15140 &    0.16510 &    0.21160 &    0.33930 \\ 
4555.30 & 3.00 & -3.0 & 5.772 &   -8.16930 &   -7.17510 &   -5.33100 &   -2.98460 &   -0.43810 &   -2.00150 &   -1.87470 &   -0.91080 &   -0.47040 &   -0.55750 &   -0.29380 &   -0.14510 &    0.19140 &    0.23970 &    0.36980 \\ 
4534.50 & 3.00 & -4.0 & 5.792 &   -8.31120 &   -7.29310 &   -5.36860 &   -3.01780 &   -0.43990 &   -1.96700 &   -1.87810 &   -0.93290 &   -0.48170 &   -0.57550 &   -0.30090 &   -0.14960 &    0.20220 &    0.25260 &    0.38660 \\ 
4548.87 & 3.50 &  0.0 & 5.778 &   -8.75640 &   -8.19230 &   -6.45420 &   -3.60220 &   -0.45570 &   -2.72150 &   -2.25930 &   -0.96930 &   -0.49150 &   -0.56320 &   -0.28560 &   -0.11470 &    0.19150 &    0.23640 &    0.36200 \\ 
4531.27 & 3.50 &  0.5 & 5.795 &   -9.01610 &   -8.72740 &   -7.11850 &   -4.08890 &   -0.46690 &   -2.97300 &   -2.44480 &   -1.02650 &   -0.51770 &   -0.59180 &   -0.29520 &   -0.11410 &    0.20410 &    0.25090 &    0.38160 \\ 
4344.11 & 3.50 & -0.5 & 5.978 &   -8.84120 &   -8.13300 &   -6.46990 &   -3.66320 &   -0.54830 &   -2.83030 &   -2.39910 &   -1.14350 &   -0.63430 &   -0.71510 &   -0.41100 &   -0.22560 &    0.14840 &    0.20510 &    0.36040 \\ 
4573.06 & 3.50 & -1.0 & 5.755 &   -8.20460 &   -7.11140 &   -5.32160 &   -2.95760 &   -0.44880 &   -2.27850 &   -1.93910 &   -0.90110 &   -0.47700 &   -0.54720 &   -0.29650 &   -0.14090 &    0.16580 &    0.21060 &    0.33570 \\ 
4508.84 & 3.50 & -2.0 & 5.816 &   -7.84260 &   -6.86600 &   -5.21070 &   -2.94270 &   -0.46310 &   -2.17070 &   -1.93780 &   -0.93470 &   -0.50060 &   -0.57670 &   -0.31800 &   -0.16400 &    0.16320 &    0.21160 &    0.34460 \\ 
4571.34 & 3.50 & -3.0 & 5.757 &   -7.77880 &   -6.74350 &   -5.02610 &   -2.85380 &   -0.42620 &   -1.95300 &   -1.82290 &   -0.89060 &   -0.45880 &   -0.54410 &   -0.28380 &   -0.13650 &    0.19730 &    0.24470 &    0.37240 \\ 
4620.85 & 3.50 & -4.0 & 5.710 &   -7.64150 &   -6.49300 &   -4.74890 &   -2.71500 &   -0.40950 &   -1.79460 &   -1.71690 &   -0.85810 &   -0.43870 &   -0.52730 &   -0.27100 &   -0.12830 &    0.20270 &    0.24930 &    0.37330 \\ 
4524.22 & 4.00 &  0.0 & 5.802 &   -8.80810 &   -8.18710 &   -6.48970 &   -3.64510 &   -0.47130 &   -2.80520 &   -2.32620 &   -1.01520 &   -0.52080 &   -0.59410 &   -0.30770 &   -0.12720 &    0.19190 &    0.23800 &    0.36680 \\ 
4549.22 & 4.00 &  0.5 & 5.778 &   -8.91020 &   -8.49410 &   -6.90460 &   -3.97990 &   -0.46710 &   -2.94450 &   -2.42770 &   -1.03400 &   -0.52290 &   -0.59830 &   -0.30250 &   -0.11760 &    0.21010 &    0.25700 &    0.38720 \\ 
4441.77 & 4.00 & -0.5 & 5.881 &   -8.71200 &   -7.88910 &   -6.18820 &   -3.47690 &   -0.50390 &   -2.71180 &   -2.28070 &   -1.06330 &   -0.57150 &   -0.64900 &   -0.35830 &   -0.17660 &    0.17180 &    0.22300 &    0.36410 \\ 
4587.16 & 4.00 & -1.0 & 5.742 &   -8.16640 &   -7.06520 &   -5.32290 &   -2.94590 &   -0.44430 &   -2.30620 &   -1.94800 &   -0.90480 &   -0.47560 &   -0.54550 &   -0.29220 &   -0.13160 &    0.17300 &    0.21690 &    0.33960 \\ 
4524.97 & 4.00 & -2.0 & 5.801 &   -7.65360 &   -6.72280 &   -5.16000 &   -2.91650 &   -0.45210 &   -2.18080 &   -1.93300 &   -0.92850 &   -0.49280 &   -0.56800 &   -0.30720 &   -0.15030 &    0.17650 &    0.22400 &    0.35460 \\ 
4517.64 & 4.00 & -3.0 & 5.808 &   -7.70310 &   -6.71700 &   -5.06870 &   -2.90970 &   -0.43440 &   -2.02830 &   -1.88160 &   -0.92360 &   -0.47960 &   -0.56560 &   -0.29530 &   -0.14280 &    0.20490 &    0.25440 &    0.38720 \\ 
4580.60 & 4.00 & -4.0 & 5.748 &   -7.47920 &   -6.37790 &   -4.71100 &   -2.73290 &   -0.41120 &   -1.83140 &   -1.74850 &   -0.87850 &   -0.44990 &   -0.53960 &   -0.27540 &   -0.12890 &    0.21310 &    0.26120 &    0.38850 \\ 
4532.22 & 4.50 &  0.0 & 5.794 &   -8.77730 &   -8.09670 &   -6.45630 &   -3.64440 &   -0.47210 &   -2.85290 &   -2.35780 &   -1.03470 &   -0.52870 &   -0.60380 &   -0.31290 &   -0.12610 &    0.20140 &    0.24750 &    0.37550 \\ 
4543.15 & 4.50 &  0.5 & 5.783 &   -8.88850 &   -8.38350 &   -6.79670 &   -3.93450 &   -0.47580 &   -2.96930 &   -2.45510 &   -1.06610 &   -0.54250 &   -0.62130 &   -0.32050 &   -0.12930 &    0.21610 &    0.26400 &    0.39600 \\ 
4383.32 & 4.50 & -0.5 & 5.939 &   -8.79770 &   -8.01040 &   -6.40540 &   -3.63660 &   -0.52990 &   -2.86300 &   -2.41030 &   -1.14650 &   -0.62090 &   -0.70460 &   -0.39390 &   -0.19960 &    0.17510 &    0.22970 &    0.37840 \\ 
4569.29 & 4.50 & -1.0 & 5.759 &   -8.15940 &   -7.13340 &   -5.48040 &   -3.02620 &   -0.45060 &   -2.40240 &   -2.01600 &   -0.94040 &   -0.49290 &   -0.56490 &   -0.30080 &   -0.13090 &    0.18280 &    0.22750 &    0.35180 \\ 
4502.45 & 4.50 & -2.0 & 5.823 &   -7.63270 &   -6.76750 &   -5.27790 &   -2.99350 &   -0.45160 &   -2.25470 &   -1.98890 &   -0.95470 &   -0.50370 &   -0.58100 &   -0.30880 &   -0.14520 &    0.19310 &    0.24160 &    0.37410 \\ 
4526.03 & 5.00 &  0.0 & 5.800 &   -8.77210 &   -8.06560 &   -6.49280 &   -3.69140 &   -0.47670 &   -2.92890 &   -2.41780 &   -1.06940 &   -0.54440 &   -0.62320 &   -0.32330 &   -0.12920 &    0.21350 &    0.26050 &    0.38950 \\ 
4447.10 & 5.00 & -0.5 & 5.876 &   -8.60510 &   -7.81000 &   -6.26820 &   -3.55990 &   -0.49800 &   -2.81410 &   -2.36160 &   -1.10500 &   -0.58130 &   -0.66460 &   -0.35710 &   -0.16280 &    0.20070 &    0.25180 &    0.39100 \\ 
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{F218W}}$ & $BC_{\rm{F225W}}$ & $BC_{\rm{F275W}}$ & $BC_{\rm{F336W}}$ & $BC_{\rm{F350LP}}$ & $BC_{\rm{F390M}}$ & $BC_{\rm{F390W}}$ & $BC_{\rm{F475W}}$ & $BC_{\rm{F547M}}$ & $BC_{\rm{F555W}}$ & $BC_{\rm{F606W}}$ & $BC_{\rm{F625W}}$ & $BC_{\rm{F775W}}$ & $BC_{\rm{F814W}}$ & $BC_{\rm{F850LP}}$  \\
\hline
4535.47 & 5.00 & -1.0 & 5.791 &   -8.14760 &   -7.25110 &   -5.71920 &   -3.16570 &   -0.45790 &   -2.52120 &   -2.11450 &   -0.99340 &   -0.51710 &   -0.59450 &   -0.31300 &   -0.13250 &    0.20210 &    0.24880 &    0.37720 \\ 
4881.31 & 2.00 &  0.0 & 5.472 &   -7.85870 &   -7.22970 &   -5.55720 &   -3.12380 &   -0.33010 &   -2.27330 &   -1.86510 &   -0.73090 &   -0.30590 &   -0.38090 &   -0.13770 &    0.00370 &    0.24930 &    0.27940 &    0.36510 \\ 
4915.99 & 2.00 & -1.0 & 5.441 &   -7.46430 &   -6.62910 &   -4.90690 &   -2.70060 &   -0.32660 &   -1.85070 &   -1.60110 &   -0.66320 &   -0.29120 &   -0.36410 &   -0.15480 &   -0.03100 &    0.21550 &    0.24660 &    0.33410 \\ 
4926.40 & 2.00 & -2.0 & 5.432 &   -7.30530 &   -6.42020 &   -4.75360 &   -2.63930 &   -0.32590 &   -1.63930 &   -1.52660 &   -0.66400 &   -0.29690 &   -0.37340 &   -0.16310 &   -0.04050 &    0.21440 &    0.24710 &    0.33640 \\ 
4907.94 & 2.00 & -3.0 & 5.448 &   -7.52470 &   -6.54850 &   -4.78790 &   -2.65110 &   -0.33090 &   -1.57370 &   -1.51350 &   -0.67910 &   -0.30840 &   -0.38920 &   -0.17320 &   -0.04920 &    0.21580 &    0.25040 &    0.34330 \\ 
4905.26 & 2.00 & -4.0 & 5.450 &   -7.57990 &   -6.54070 &   -4.74990 &   -2.63070 &   -0.33200 &   -1.54220 &   -1.50420 &   -0.68340 &   -0.31080 &   -0.39410 &   -0.17600 &   -0.05220 &    0.21620 &    0.25140 &    0.34540 \\ 
5015.94 & 2.50 &  0.0 & 5.353 &   -7.74890 &   -7.01560 &   -5.22410 &   -2.84790 &   -0.29630 &   -2.05340 &   -1.67980 &   -0.63900 &   -0.25540 &   -0.32340 &   -0.10500 &    0.02490 &    0.24510 &    0.27070 &    0.34360 \\ 
4950.97 & 2.50 & -0.5 & 5.410 &   -7.48240 &   -6.62110 &   -4.86090 &   -2.66870 &   -0.31670 &   -1.91430 &   -1.61200 &   -0.65060 &   -0.27990 &   -0.34940 &   -0.14040 &   -0.01540 &    0.22200 &    0.25140 &    0.33410 \\ 
4965.89 & 2.50 & -1.0 & 5.397 &   -7.22050 &   -6.27490 &   -4.55550 &   -2.50340 &   -0.31850 &   -1.74590 &   -1.51010 &   -0.63000 &   -0.27980 &   -0.34790 &   -0.15050 &   -0.03220 &    0.20270 &    0.23240 &    0.31560 \\ 
4939.03 & 2.50 & -2.0 & 5.421 &   -6.91130 &   -5.98090 &   -4.40180 &   -2.45730 &   -0.32770 &   -1.58940 &   -1.47030 &   -0.65190 &   -0.29930 &   -0.37190 &   -0.16920 &   -0.05000 &    0.19940 &    0.23160 &    0.31990 \\ 
4948.74 & 2.50 & -3.0 & 5.412 &   -6.98800 &   -5.95140 &   -4.33290 &   -2.43000 &   -0.32480 &   -1.49020 &   -1.43000 &   -0.65310 &   -0.30100 &   -0.37780 &   -0.17160 &   -0.05240 &    0.20360 &    0.23680 &    0.32590 \\ 
4953.38 & 2.50 & -4.0 & 5.408 &   -7.01460 &   -5.89800 &   -4.25200 &   -2.38910 &   -0.32510 &   -1.44320 &   -1.40660 &   -0.65180 &   -0.30180 &   -0.38050 &   -0.17430 &   -0.05630 &    0.20110 &    0.23470 &    0.32440 \\ 
5010.39 & 3.00 &  0.0 & 5.358 &   -7.72160 &   -6.93080 &   -5.14770 &   -2.80220 &   -0.30000 &   -2.03760 &   -1.67300 &   -0.63960 &   -0.26070 &   -0.32620 &   -0.11060 &    0.01930 &    0.23880 &    0.26490 &    0.33900 \\ 
4963.15 & 3.00 &  0.5 & 5.399 &   -8.20580 &   -7.69120 &   -5.98740 &   -3.33230 &   -0.30740 &   -2.35710 &   -1.89220 &   -0.69620 &   -0.28150 &   -0.34660 &   -0.10480 &    0.03850 &    0.26260 &    0.28960 &    0.36670 \\ 
4912.91 & 3.00 & -0.5 & 5.444 &   -7.54130 &   -6.60460 &   -4.83380 &   -2.65750 &   -0.33100 &   -1.95090 &   -1.63850 &   -0.67240 &   -0.30130 &   -0.36830 &   -0.15740 &   -0.02980 &    0.21270 &    0.24380 &    0.33080 \\ 
4990.00 & 3.00 & -1.0 & 5.376 &   -7.05600 &   -6.05430 &   -4.35530 &   -2.39530 &   -0.31630 &   -1.71300 &   -1.47430 &   -0.61920 &   -0.27850 &   -0.34330 &   -0.15060 &   -0.03350 &    0.19640 &    0.22540 &    0.30660 \\ 
4991.62 & 3.00 & -2.0 & 5.375 &   -6.33750 &   -5.47490 &   -4.04900 &   -2.28240 &   -0.32000 &   -1.52430 &   -1.40010 &   -0.62560 &   -0.28880 &   -0.35780 &   -0.16430 &   -0.04930 &    0.18940 &    0.21990 &    0.30340 \\ 
4970.32 & 3.00 & -3.0 & 5.393 &   -6.47320 &   -5.48570 &   -4.01380 &   -2.28230 &   -0.32400 &   -1.45350 &   -1.38560 &   -0.64440 &   -0.30140 &   -0.37600 &   -0.17440 &   -0.05730 &    0.19490 &    0.22750 &    0.31490 \\ 
5005.01 & 3.00 & -4.0 & 5.363 &   -6.32880 &   -5.28710 &   -3.82730 &   -2.19400 &   -0.31890 &   -1.36930 &   -1.33120 &   -0.62950 &   -0.29510 &   -0.37070 &   -0.17270 &   -0.05870 &    0.19030 &    0.22240 &    0.30770 \\ 
5011.53 & 3.50 &  0.0 & 5.357 &   -7.81950 &   -6.97360 &   -5.14040 &   -2.77900 &   -0.30150 &   -2.04840 &   -1.67690 &   -0.63770 &   -0.26260 &   -0.32490 &   -0.11270 &    0.01800 &    0.23480 &    0.26090 &    0.33510 \\ 
4988.91 & 3.50 &  0.5 & 5.377 &   -8.16620 &   -7.58780 &   -5.84400 &   -3.23000 &   -0.30220 &   -2.28350 &   -1.84850 &   -0.67910 &   -0.27410 &   -0.33650 &   -0.10160 &    0.04050 &    0.25990 &    0.28620 &    0.36140 \\ 
4917.82 & 3.50 & -0.5 & 5.439 &   -7.55820 &   -6.55910 &   -4.78030 &   -2.62060 &   -0.33180 &   -1.95730 &   -1.63680 &   -0.67190 &   -0.30420 &   -0.36840 &   -0.15930 &   -0.03040 &    0.21030 &    0.24120 &    0.32800 \\ 
4975.93 & 3.50 & -1.0 & 5.388 &   -7.03970 &   -5.99520 &   -4.30670 &   -2.36450 &   -0.32260 &   -1.74390 &   -1.48660 &   -0.62930 &   -0.28900 &   -0.35150 &   -0.15830 &   -0.03890 &    0.19180 &    0.22110 &    0.30370 \\ 
5036.62 & 3.50 & -2.0 & 5.336 &   -5.90780 &   -5.12740 &   -3.82640 &   -2.16790 &   -0.31420 &   -1.49330 &   -1.35710 &   -0.60740 &   -0.28110 &   -0.34710 &   -0.15980 &   -0.04720 &    0.18290 &    0.21190 &    0.29120 \\ 
5047.83 & 3.50 & -3.0 & 5.326 &   -5.85440 &   -4.97090 &   -3.66330 &   -2.11100 &   -0.31250 &   -1.37810 &   -1.30700 &   -0.61190 &   -0.28570 &   -0.35700 &   -0.16550 &   -0.05330 &    0.18610 &    0.21620 &    0.29700 \\ 
5047.65 & 3.50 & -4.0 & 5.326 &   -5.82410 &   -4.86470 &   -3.53700 &   -2.05820 &   -0.31610 &   -1.32340 &   -1.28150 &   -0.61730 &   -0.29250 &   -0.36630 &   -0.17330 &   -0.06180 &    0.18160 &    0.21260 &    0.29480 \\ 
4992.30 & 4.00 &  0.0 & 5.374 &   -7.87660 &   -6.99130 &   -5.17320 &   -2.80130 &   -0.30830 &   -2.10450 &   -1.71790 &   -0.65560 &   -0.27510 &   -0.33510 &   -0.12030 &    0.01530 &    0.23510 &    0.26180 &    0.33790 \\ 
5083.68 & 4.00 &  0.5 & 5.295 &   -7.99440 &   -7.32910 &   -5.58310 &   -3.05440 &   -0.27920 &   -2.17630 &   -1.75610 &   -0.62850 &   -0.24220 &   -0.29980 &   -0.07810 &    0.06030 &    0.26340 &    0.28630 &    0.35190 \\ 
4910.47 & 4.00 & -0.5 & 5.446 &   -7.59210 &   -6.56260 &   -4.80480 &   -2.62810 &   -0.33570 &   -2.00220 &   -1.66440 &   -0.68480 &   -0.31310 &   -0.37530 &   -0.16360 &   -0.03000 &    0.21160 &    0.24250 &    0.32970 \\ 
4956.78 & 4.00 & -1.0 & 5.405 &   -7.04640 &   -6.00700 &   -4.35130 &   -2.37480 &   -0.32910 &   -1.80260 &   -1.52100 &   -0.64780 &   -0.30150 &   -0.36250 &   -0.16500 &   -0.04030 &    0.19280 &    0.22250 &    0.30640 \\ 
5059.64 & 4.00 & -2.0 & 5.316 &   -5.75780 &   -5.01230 &   -3.75900 &   -2.11430 &   -0.31070 &   -1.50130 &   -1.34710 &   -0.60220 &   -0.27750 &   -0.34220 &   -0.15620 &   -0.04340 &    0.18330 &    0.21130 &    0.28830 \\ 
5049.09 & 4.00 & -3.0 & 5.325 &   -5.77070 &   -4.89970 &   -3.61800 &   -2.08130 &   -0.31230 &   -1.39410 &   -1.31280 &   -0.61910 &   -0.28810 &   -0.36020 &   -0.16560 &   -0.05190 &    0.19040 &    0.22060 &    0.30120 \\ 
5072.94 & 4.00 & -4.0 & 5.304 &   -5.62410 &   -4.69650 &   -3.41970 &   -1.99660 &   -0.31260 &   -1.31060 &   -1.26480 &   -0.61490 &   -0.29020 &   -0.36410 &   -0.17080 &   -0.05930 &    0.18310 &    0.21350 &    0.29370 \\ 
4982.27 & 4.50 &  0.0 & 5.383 &   -7.90380 &   -6.99300 &   -5.22670 &   -2.84030 &   -0.31310 &   -2.18210 &   -1.77020 &   -0.67570 &   -0.28630 &   -0.34410 &   -0.12520 &    0.01770 &    0.23930 &    0.26590 &    0.34220 \\ 
5056.36 & 4.50 &  0.5 & 5.319 &   -8.07050 &   -7.36990 &   -5.63680 &   -3.09310 &   -0.28860 &   -2.25790 &   -1.81510 &   -0.65500 &   -0.25890 &   -0.31410 &   -0.08890 &    0.05710 &    0.26360 &    0.28710 &    0.35540 \\ 
4953.63 & 4.50 & -1.0 & 5.408 &   -7.02320 &   -6.02630 &   -4.42520 &   -2.39400 &   -0.33030 &   -1.85930 &   -1.55050 &   -0.65840 &   -0.30690 &   -0.36630 &   -0.16550 &   -0.03550 &    0.19720 &    0.22650 &    0.30980 \\ 
4976.19 & 4.50 & -2.0 & 5.388 &   -6.11030 &   -5.32890 &   -4.02780 &   -2.23770 &   -0.32420 &   -1.63840 &   -1.44720 &   -0.64670 &   -0.30160 &   -0.36700 &   -0.16780 &   -0.04570 &    0.19560 &    0.22580 &    0.30930 \\ 
5079.81 & 4.50 & -3.0 & 5.299 &   -5.70010 &   -4.84070 &   -3.57470 &   -2.04960 &   -0.30390 &   -1.38670 &   -1.30060 &   -0.60970 &   -0.27840 &   -0.35090 &   -0.15640 &   -0.04290 &    0.19740 &    0.22660 &    0.30410 \\ 
4969.79 & 4.50 & -4.0 & 5.394 &   -6.00160 &   -5.00620 &   -3.64530 &   -2.12220 &   -0.32550 &   -1.41120 &   -1.35660 &   -0.66400 &   -0.31500 &   -0.39310 &   -0.18340 &   -0.06350 &    0.20070 &    0.23450 &    0.32340 \\ 
4976.20 & 5.00 &  0.0 & 5.388 &   -7.92720 &   -7.00850 &   -5.30690 &   -2.89110 &   -0.31700 &   -2.27230 &   -1.82740 &   -0.69590 &   -0.29650 &   -0.35230 &   -0.12890 &    0.02200 &    0.24470 &    0.27090 &    0.34690 \\ 
4953.82 & 5.00 &  0.5 & 5.408 &   -8.21390 &   -7.49880 &   -5.82450 &   -3.25010 &   -0.32110 &   -2.44790 &   -1.97460 &   -0.74510 &   -0.31340 &   -0.37130 &   -0.12730 &    0.03590 &    0.26560 &    0.29250 &    0.37080 \\ 
4860.02 & 5.00 & -0.5 & 5.491 &   -7.68300 &   -6.71190 &   -5.08280 &   -2.78120 &   -0.35210 &   -2.19240 &   -1.79910 &   -0.74530 &   -0.34650 &   -0.40770 &   -0.18000 &   -0.02910 &    0.22180 &    0.25360 &    0.34410 \\ 
4971.82 & 5.00 & -1.0 & 5.392 &   -6.94010 &   -6.02190 &   -4.49960 &   -2.41100 &   -0.32480 &   -1.90220 &   -1.56970 &   -0.65900 &   -0.30300 &   -0.36130 &   -0.15830 &   -0.02390 &    0.20630 &    0.23450 &    0.31500 \\ 
4980.19 & 5.00 & -2.0 & 5.385 &   -6.17710 &   -5.40610 &   -4.11350 &   -2.26790 &   -0.31870 &   -1.67940 &   -1.47100 &   -0.65040 &   -0.29880 &   -0.36430 &   -0.16080 &   -0.03530 &    0.20880 &    0.23880 &    0.32120 \\ 
5043.95 & 5.00 & -3.0 & 5.329 &   -5.87080 &   -4.98640 &   -3.68390 &   -2.10190 &   -0.30560 &   -1.43860 &   -1.34170 &   -0.62660 &   -0.28450 &   -0.35860 &   -0.15720 &   -0.03990 &    0.20900 &    0.23930 &    0.31940 \\ 
4950.01 & 5.00 & -4.0 & 5.411 &   -6.06640 &   -5.07700 &   -3.70560 &   -2.15640 &   -0.32400 &   -1.44080 &   -1.38260 &   -0.67460 &   -0.31700 &   -0.39660 &   -0.18130 &   -0.05860 &    0.21200 &    0.24630 &    0.33630 \\ 
5390.37 & 2.50 & -2.0 & 5.041 &   -5.46820 &   -4.74720 &   -3.50950 &   -2.00610 &   -0.24060 &   -1.13930 &   -1.09710 &   -0.44330 &   -0.17620 &   -0.23540 &   -0.08540 &    0.00590 &    0.18070 &    0.19930 &    0.24910 \\ 
5436.69 & 2.50 & -3.0 & 5.004 &   -5.23100 &   -4.47080 &   -3.28420 &   -1.91820 &   -0.23930 &   -1.03820 &   -1.03900 &   -0.43150 &   -0.17560 &   -0.23530 &   -0.09030 &   -0.00300 &    0.16860 &    0.18690 &    0.23500 \\ 
5459.13 & 3.00 &  0.0 & 4.986 &   -6.70100 &   -5.88140 &   -4.21610 &   -2.24970 &   -0.20800 &   -1.51220 &   -1.25920 &   -0.42390 &   -0.12580 &   -0.18220 &   -0.02170 &    0.07880 &    0.23210 &    0.24470 &    0.28060 \\ 
5479.60 & 3.00 & -0.5 & 4.970 &   -6.07890 &   -5.30520 &   -3.79400 &   -2.05240 &   -0.21460 &   -1.33000 &   -1.15120 &   -0.40570 &   -0.13220 &   -0.18710 &   -0.04180 &    0.04940 &    0.20190 &    0.21530 &    0.25290 \\ 
5476.23 & 3.00 & -1.0 & 4.972 &   -5.47680 &   -4.82670 &   -3.53410 &   -1.95680 &   -0.22390 &   -1.22790 &   -1.10020 &   -0.41160 &   -0.14760 &   -0.20290 &   -0.06010 &    0.02870 &    0.18570 &    0.20010 &    0.24000 \\ 
5509.14 & 3.00 & -2.0 & 4.946 &   -4.78780 &   -4.19990 &   -3.14510 &   -1.82470 &   -0.23420 &   -1.06620 &   -1.02270 &   -0.41530 &   -0.16600 &   -0.22200 &   -0.08330 &    0.00200 &    0.16160 &    0.17720 &    0.21810 \\ 
5459.30 & 3.00 & -3.0 & 4.986 &   -4.77200 &   -4.10030 &   -3.03520 &   -1.79200 &   -0.24860 &   -1.03490 &   -1.02070 &   -0.43980 &   -0.18750 &   -0.24680 &   -0.10360 &   -0.01740 &    0.15320 &    0.17110 &    0.21790 \\ 
5469.82 & 3.00 & -4.0 & 4.977 &   -4.69520 &   -3.99960 &   -2.94590 &   -1.75290 &   -0.25140 &   -1.00590 &   -1.00630 &   -0.44170 &   -0.19100 &   -0.25130 &   -0.10870 &   -0.02360 &    0.14720 &    0.16540 &    0.21230 \\ 
5560.38 & 3.50 &  0.0 & 4.906 &   -6.48340 &   -5.62910 &   -3.97290 &   -2.09680 &   -0.19560 &   -1.42340 &   -1.18190 &   -0.38830 &   -0.10830 &   -0.16120 &   -0.01240 &    0.08240 &    0.22190 &    0.23190 &    0.25990 \\ 
5505.98 & 3.50 & -0.5 & 4.949 &   -5.93860 &   -5.15590 &   -3.66380 &   -1.97340 &   -0.21470 &   -1.32880 &   -1.13780 &   -0.40380 &   -0.13320 &   -0.18680 &   -0.04320 &    0.04760 &    0.19760 &    0.21040 &    0.24580 \\ 
5450.91 & 3.50 & -1.0 & 4.992 &   -5.40490 &   -4.74790 &   -3.45620 &   -1.89990 &   -0.23350 &   -1.26820 &   -1.11430 &   -0.42810 &   -0.16120 &   -0.21610 &   -0.07130 &    0.01910 &    0.17990 &    0.19510 &    0.23710 \\ 
5467.28 & 3.50 & -2.0 & 4.979 &   -4.65140 &   -4.09450 &   -3.08460 &   -1.78150 &   -0.24730 &   -1.12230 &   -1.05110 &   -0.44220 &   -0.18430 &   -0.24130 &   -0.09740 &   -0.00910 &    0.15800 &    0.17470 &    0.21910 \\ 
5474.46 & 3.50 & -3.0 & 4.974 &   -4.49830 &   -3.88040 &   -2.89110 &   -1.71450 &   -0.25530 &   -1.04680 &   -1.01690 &   -0.45090 &   -0.19680 &   -0.25660 &   -0.11240 &   -0.02570 &    0.14600 &    0.16380 &    0.21000 \\ 
5490.94 & 3.50 & -4.0 & 4.960 &   -4.39020 &   -3.74960 &   -2.77540 &   -1.66410 &   -0.26030 &   -1.01040 &   -0.99760 &   -0.45400 &   -0.20340 &   -0.26370 &   -0.12070 &   -0.03540 &    0.13590 &    0.15390 &    0.20020 \\ 
5509.78 & 4.00 &  0.0 & 4.946 &   -6.64060 &   -5.72540 &   -4.03140 &   -2.12100 &   -0.20480 &   -1.50850 &   -1.23320 &   -0.41110 &   -0.12250 &   -0.17440 &   -0.02000 &    0.07940 &    0.22480 &    0.23600 &    0.26750 \\ 
5542.42 & 4.00 &  0.5 & 4.920 &   -7.04300 &   -6.24630 &   -4.54540 &   -2.37880 &   -0.18780 &   -1.64380 &   -1.30970 &   -0.41020 &   -0.10820 &   -0.15880 &    0.00960 &    0.11680 &    0.25800 &    0.26680 &    0.29200 \\ 
5513.71 & 4.00 & -0.5 & 4.943 &   -5.90280 &   -5.09940 &   -3.60580 &   -1.92660 &   -0.21650 &   -1.35530 &   -1.13970 &   -0.40410 &   -0.13590 &   -0.18730 &   -0.04550 &    0.04570 &    0.19370 &    0.20620 &    0.24080 \\ 
\hline\hline
$T_{\rm{eff}}$ & log$g$ & [Fe/H] & $M_{\rm{bol}}$ & $BC_{\rm{F218W}}$ & $BC_{\rm{F225W}}$ & $BC_{\rm{F275W}}$ & $BC_{\rm{F336W}}$ & $BC_{\rm{F350LP}}$ & $BC_{\rm{F390M}}$ & $BC_{\rm{F390W}}$ & $BC_{\rm{F475W}}$ & $BC_{\rm{F547M}}$ & $BC_{\rm{F555W}}$ & $BC_{\rm{F606W}}$ & $BC_{\rm{F625W}}$ & $BC_{\rm{F775W}}$ & $BC_{\rm{F814W}}$ & $BC_{\rm{F850LP}}$  \\
\hline
5437.76 & 4.00 & -1.0 & 5.003 &   -5.39300 &   -4.72910 &   -3.43830 &   -1.87160 &   -0.23830 &   -1.31530 &   -1.13160 &   -0.43760 &   -0.16860 &   -0.22200 &   -0.07610 &    0.01620 &    0.17820 &    0.19360 &    0.23640 \\ 
5480.60 & 4.00 & -2.0 & 4.969 &   -4.50550 &   -3.98130 &   -3.01620 &   -1.73060 &   -0.25000 &   -1.14450 &   -1.05260 &   -0.44760 &   -0.18810 &   -0.24470 &   -0.10050 &   -0.01170 &    0.15500 &    0.17150 &    0.21490 \\ 
5582.06 & 4.00 & -3.0 & 4.889 &   -4.12340 &   -3.57610 &   -2.68410 &   -1.60150 &   -0.25200 &   -1.00830 &   -0.97060 &   -0.43440 &   -0.19050 &   -0.24840 &   -0.11150 &   -0.02880 &    0.13120 &    0.14650 &    0.18530 \\ 
5523.51 & 4.00 & -4.0 & 4.935 &   -4.20920 &   -3.59650 &   -2.66710 &   -1.60280 &   -0.26300 &   -1.01420 &   -0.98980 &   -0.45940 &   -0.20740 &   -0.26810 &   -0.12470 &   -0.03920 &    0.13150 &    0.14900 &    0.19340 \\ 
5530.74 & 4.50 &  0.0 & 4.929 &   -6.61230 &   -5.68000 &   -4.00130 &   -2.08980 &   -0.20300 &   -1.53180 &   -1.23910 &   -0.40920 &   -0.12120 &   -0.17080 &   -0.01740 &    0.08330 &    0.22560 &    0.23620 &    0.26590 \\ 
5554.75 & 4.50 &  0.5 & 4.910 &   -7.01410 &   -6.19540 &   -4.50940 &   -2.35540 &   -0.18690 &   -1.66270 &   -1.31920 &   -0.40980 &   -0.10810 &   -0.15590 &    0.01110 &    0.12000 &    0.25810 &    0.26660 &    0.29090 \\ 
5457.22 & 4.50 & -0.5 & 4.987 &   -6.08860 &   -5.23850 &   -3.71620 &   -1.96650 &   -0.22550 &   -1.45190 &   -1.20070 &   -0.43150 &   -0.15080 &   -0.20180 &   -0.05210 &    0.04530 &    0.20120 &    0.21490 &    0.25350 \\ 
5506.04 & 4.50 & -1.0 & 4.949 &   -5.20630 &   -4.58900 &   -3.35670 &   -1.79790 &   -0.23060 &   -1.30250 &   -1.10440 &   -0.42180 &   -0.15830 &   -0.20970 &   -0.06800 &    0.02280 &    0.17590 &    0.18930 &    0.22630 \\ 
5462.38 & 4.50 & -2.0 & 4.983 &   -4.61090 &   -4.06440 &   -3.07050 &   -1.72710 &   -0.25170 &   -1.19180 &   -1.07670 &   -0.46000 &   -0.19190 &   -0.24930 &   -0.10060 &   -0.00890 &    0.16180 &    0.17860 &    0.22300 \\ 
5517.41 & 4.50 & -3.0 & 4.940 &   -4.35510 &   -3.74700 &   -2.78870 &   -1.62950 &   -0.25600 &   -1.06800 &   -1.01440 &   -0.46210 &   -0.20020 &   -0.26160 &   -0.11360 &   -0.02490 &    0.14800 &    0.16510 &    0.20860 \\ 
5531.84 & 4.50 & -4.0 & 4.928 &   -4.25280 &   -3.61250 &   -2.66100 &   -1.58000 &   -0.26250 &   -1.02670 &   -0.99490 &   -0.46780 &   -0.20880 &   -0.27120 &   -0.12390 &   -0.03650 &    0.13680 &    0.15430 &    0.19820 \\ 
5509.50 & 5.00 &  0.0 & 4.946 &   -6.67630 &   -5.74030 &   -4.08830 &   -2.13390 &   -0.20590 &   -1.61690 &   -1.29300 &   -0.42380 &   -0.12750 &   -0.17450 &   -0.01700 &    0.08920 &    0.23280 &    0.24340 &    0.27400 \\ 
5550.69 & 5.00 &  0.5 & 4.913 &   -7.15000 &   -6.28780 &   -4.57850 &   -2.38610 &   -0.18740 &   -1.74190 &   -1.36610 &   -0.41810 &   -0.11040 &   -0.15450 &    0.01410 &    0.12810 &    0.26280 &    0.27090 &    0.29490 \\ 
5528.91 & 5.00 & -1.0 & 4.931 &   -5.19690 &   -4.59360 &   -3.38390 &   -1.77960 &   -0.22680 &   -1.33210 &   -1.11030 &   -0.41820 &   -0.15440 &   -0.20390 &   -0.06270 &    0.02950 &    0.17920 &    0.19160 &    0.22610 \\ 
5463.42 & 5.00 & -2.0 & 4.982 &   -4.74530 &   -4.17100 &   -3.14140 &   -1.73230 &   -0.24810 &   -1.22510 &   -1.09160 &   -0.46100 &   -0.18810 &   -0.24550 &   -0.09480 &   -0.00140 &    0.16990 &    0.18640 &    0.23000 \\ 
5468.24 & 5.00 & -3.0 & 4.978 &   -4.61570 &   -3.94040 &   -2.90720 &   -1.66970 &   -0.25620 &   -1.11350 &   -1.05030 &   -0.47850 &   -0.20350 &   -0.26750 &   -0.11170 &   -0.01900 &    0.16330 &    0.18160 &    0.22820 \\ 
5474.24 & 5.00 & -4.0 & 4.974 &   -4.52850 &   -3.81390 &   -2.78450 &   -1.62920 &   -0.26230 &   -1.06900 &   -1.03300 &   -0.48660 &   -0.21250 &   -0.27810 &   -0.12150 &   -0.02920 &    0.15530 &    0.17420 &    0.22190 \\ 
5787.92 & 4.44 &  0.0 & 4.732 &   -5.92660 &   -5.11540 &   -3.56860 &   -1.84410 &   -0.17160 &   -1.28910 &   -1.05430 &   -0.32190 &   -0.07350 &   -0.11910 &    0.00750 &    0.09190 &    0.20180 &    0.20610 &    0.21720 \\ 
5824.45 & 4.44 &  0.5 & 4.705 &   -6.53750 &   -5.70700 &   -4.05390 &   -2.06580 &   -0.15040 &   -1.41740 &   -1.11810 &   -0.30970 &   -0.05080 &   -0.09450 &    0.04240 &    0.13400 &    0.23670 &    0.23820 &    0.24220 \\ 
5718.03 & 4.44 & -0.5 & 4.785 &   -5.28990 &   -4.63330 &   -3.30270 &   -1.74270 &   -0.19440 &   -1.22270 &   -1.02570 &   -0.34660 &   -0.10400 &   -0.15100 &   -0.02650 &    0.05520 &    0.17740 &    0.18460 &    0.20400 \\ 
5765.80 & 4.44 & -1.0 & 4.748 &   -4.47420 &   -4.01230 &   -2.98250 &   -1.61540 &   -0.20560 &   -1.10590 &   -0.95620 &   -0.34860 &   -0.12000 &   -0.16740 &   -0.04840 &    0.02840 &    0.14950 &    0.15680 &    0.17540 \\ 
5787.32 & 4.44 & -2.0 & 4.732 &   -3.84450 &   -3.42980 &   -2.62080 &   -1.51170 &   -0.22890 &   -0.98570 &   -0.91060 &   -0.37740 &   -0.15330 &   -0.20460 &   -0.08440 &   -0.00920 &    0.12050 &    0.12970 &    0.15180 \\ 
5784.22 & 4.44 & -3.0 & 4.735 &   -3.72260 &   -3.24370 &   -2.44450 &   -1.46310 &   -0.24260 &   -0.93200 &   -0.89330 &   -0.39690 &   -0.17260 &   -0.22710 &   -0.10470 &   -0.03010 &    0.10630 &    0.11700 &    0.14210 \\ 
5806.41 & 4.44 & -4.0 & 4.718 &   -3.62990 &   -3.13330 &   -2.34590 &   -1.42630 &   -0.24980 &   -0.90450 &   -0.88110 &   -0.40270 &   -0.18090 &   -0.23610 &   -0.11470 &   -0.04130 &    0.09440 &    0.10520 &    0.13010 \\ 
6025.18 & 3.50 &  0.0 & 4.557 &   -5.26090 &   -4.66920 &   -3.35070 &   -1.77840 &   -0.14270 &   -1.02930 &   -0.89990 &   -0.23850 &   -0.02720 &   -0.07000 &    0.03090 &    0.09860 &    0.17650 &    0.17570 &    0.17250 \\ 
5988.06 & 3.50 & -0.5 & 4.584 &   -4.63090 &   -4.16940 &   -3.07450 &   -1.68440 &   -0.16290 &   -0.96130 &   -0.86870 &   -0.25920 &   -0.05610 &   -0.09950 &   -0.00020 &    0.06550 &    0.15220 &    0.15340 &    0.15550 \\ 
5907.99 & 3.50 & -1.0 & 4.643 &   -4.26730 &   -3.85820 &   -2.91000 &   -1.64040 &   -0.18560 &   -0.94580 &   -0.87300 &   -0.29490 &   -0.08960 &   -0.13520 &   -0.03050 &    0.03720 &    0.13850 &    0.14270 &    0.15240 \\ 
5961.94 & 3.50 & -2.0 & 4.603 &   -3.68410 &   -3.30060 &   -2.53930 &   -1.52960 &   -0.20780 &   -0.83210 &   -0.82020 &   -0.30930 &   -0.11890 &   -0.16450 &   -0.06540 &   -0.00240 &    0.09920 &    0.10420 &    0.11470 \\ 
5965.56 & 3.50 & -3.0 & 4.601 &   -3.56270 &   -3.13920 &   -2.39570 &   -1.48490 &   -0.21930 &   -0.80370 &   -0.81060 &   -0.32230 &   -0.13310 &   -0.18040 &   -0.08140 &   -0.01950 &    0.08510 &    0.09090 &    0.10310 \\ 
5971.49 & 3.50 & -4.0 & 4.596 &   -3.49350 &   -3.05960 &   -2.33020 &   -1.46090 &   -0.22710 &   -0.78870 &   -0.80560 &   -0.33050 &   -0.14270 &   -0.19050 &   -0.09180 &   -0.03050 &    0.07490 &    0.08110 &    0.09410 \\ 
6014.61 & 4.00 &  0.0 & 4.565 &   -5.27880 &   -4.64360 &   -3.28250 &   -1.71720 &   -0.14830 &   -1.07530 &   -0.91070 &   -0.24790 &   -0.03520 &   -0.07730 &    0.02430 &    0.09330 &    0.17320 &    0.17230 &    0.16860 \\ 
6038.71 & 4.00 & -0.5 & 4.548 &   -4.43930 &   -3.99740 &   -2.93710 &   -1.58920 &   -0.16630 &   -0.96700 &   -0.85440 &   -0.26020 &   -0.06020 &   -0.10270 &   -0.00580 &    0.05870 &    0.14190 &    0.14200 &    0.14030 \\ 
5958.44 & 4.00 & -1.0 & 4.606 &   -4.05720 &   -3.67870 &   -2.77850 &   -1.54910 &   -0.19030 &   -0.95000 &   -0.85890 &   -0.29770 &   -0.09510 &   -0.14000 &   -0.03750 &    0.02890 &    0.12690 &    0.13000 &    0.13640 \\ 
5954.96 & 4.00 & -2.0 & 4.608 &   -3.57970 &   -3.21130 &   -2.47280 &   -1.47080 &   -0.21770 &   -0.87400 &   -0.83630 &   -0.33090 &   -0.13240 &   -0.17960 &   -0.07600 &   -0.01040 &    0.09650 &    0.10190 &    0.11290 \\ 
6032.46 & 4.00 & -3.0 & 4.552 &   -3.34050 &   -2.95080 &   -2.25970 &   -1.39920 &   -0.22970 &   -0.81130 &   -0.80170 &   -0.33310 &   -0.14480 &   -0.19220 &   -0.09440 &   -0.03330 &    0.06820 &    0.07300 &    0.08160 \\ 
6023.76 & 4.00 & -4.0 & 4.558 &   -3.28190 &   -2.87780 &   -2.19750 &   -1.38290 &   -0.23920 &   -0.80910 &   -0.80300 &   -0.34120 &   -0.15460 &   -0.20240 &   -0.10610 &   -0.04600 &    0.05630 &    0.06160 &    0.07170 \\ 
6020.75 & 4.50 &  0.0 & 4.561 &   -5.28510 &   -4.62420 &   -3.24470 &   -1.67050 &   -0.15130 &   -1.11300 &   -0.92350 &   -0.25900 &   -0.04160 &   -0.08320 &    0.02170 &    0.09330 &    0.17540 &    0.17440 &    0.16980 \\ 
5938.44 & 4.50 &  0.5 & 4.620 &   -6.20380 &   -5.41140 &   -3.83650 &   -1.94580 &   -0.13940 &   -1.31240 &   -1.04120 &   -0.27510 &   -0.03320 &   -0.07490 &    0.04950 &    0.13410 &    0.22340 &    0.22240 &    0.21900 \\ 
5968.38 & 4.50 & -0.5 & 4.598 &   -4.59540 &   -4.10550 &   -2.97890 &   -1.57650 &   -0.17470 &   -1.05230 &   -0.89630 &   -0.28390 &   -0.07320 &   -0.11600 &   -0.01270 &    0.05640 &    0.14870 &    0.15020 &    0.15260 \\ 
5961.60 & 4.50 & -1.0 & 4.603 &   -4.03250 &   -3.65640 &   -2.75620 &   -1.50620 &   -0.19340 &   -0.99480 &   -0.87020 &   -0.30520 &   -0.09940 &   -0.14360 &   -0.04010 &    0.02770 &    0.12620 &    0.12910 &    0.13480 \\ 
6064.09 & 4.50 & -2.0 & 4.529 &   -3.36160 &   -3.02450 &   -2.33560 &   -1.38030 &   -0.22110 &   -0.86150 &   -0.80920 &   -0.32510 &   -0.13360 &   -0.17970 &   -0.08200 &   -0.01980 &    0.07740 &    0.08070 &    0.08530 \\ 
6024.94 & 4.50 & -3.0 & 4.557 &   -3.30780 &   -2.91080 &   -2.21850 &   -1.35570 &   -0.23710 &   -0.84390 &   -0.81340 &   -0.35140 &   -0.15540 &   -0.20460 &   -0.10250 &   -0.03920 &    0.06730 &    0.07260 &    0.08220 \\ 
6037.83 & 4.50 & -4.0 & 4.548 &   -3.24760 &   -2.83500 &   -2.15070 &   -1.33370 &   -0.24570 &   -0.82850 &   -0.80980 &   -0.36070 &   -0.16560 &   -0.21540 &   -0.11340 &   -0.05060 &    0.05640 &    0.06200 &    0.07210 \\ 
6432.73 & 4.00 &  0.0 & 4.273 &   -4.28620 &   -3.89330 &   -2.86180 &   -1.52860 &   -0.12360 &   -0.81550 &   -0.73210 &   -0.15750 &    0.00560 &   -0.02900 &    0.03880 &    0.08750 &    0.11950 &    0.11020 &    0.08200 \\ 
6455.69 & 4.00 & -0.5 & 4.258 &   -3.68420 &   -3.39380 &   -2.59260 &   -1.45590 &   -0.14600 &   -0.76020 &   -0.70710 &   -0.17670 &   -0.02300 &   -0.05770 &    0.00690 &    0.05280 &    0.08780 &    0.07940 &    0.05310 \\ 
6413.03 & 4.00 & -1.0 & 4.286 &   -3.36520 &   -3.10520 &   -2.42260 &   -1.41290 &   -0.17120 &   -0.74280 &   -0.70720 &   -0.20860 &   -0.05750 &   -0.09290 &   -0.02600 &    0.02020 &    0.06510 &    0.05900 &    0.03820 \\ 
6419.24 & 4.00 & -2.0 & 4.282 &   -3.03460 &   -2.75760 &   -2.16940 &   -1.35600 &   -0.20270 &   -0.70040 &   -0.70080 &   -0.24360 &   -0.09660 &   -0.13380 &   -0.06680 &   -0.02220 &    0.02960 &    0.02540 &    0.00870 \\ 
6470.07 & 4.00 & -3.0 & 4.248 &   -2.88100 &   -2.58840 &   -2.03210 &   -1.31670 &   -0.21940 &   -0.67660 &   -0.69120 &   -0.25550 &   -0.11410 &   -0.15170 &   -0.08830 &   -0.04660 &    0.00280 &   -0.00150 &   -0.01880 \\ 
6491.09 & 4.00 & -4.0 & 4.234 &   -2.82660 &   -2.52910 &   -1.98700 &   -1.30580 &   -0.23160 &   -0.67220 &   -0.69330 &   -0.26720 &   -0.12730 &   -0.16500 &   -0.10240 &   -0.06140 &   -0.01240 &   -0.01660 &   -0.03380 \\ 
6491.63 & 4.50 &  0.0 & 4.234 &   -4.13110 &   -3.75150 &   -2.74120 &   -1.43920 &   -0.12820 &   -0.83460 &   -0.72370 &   -0.15930 &    0.00090 &   -0.03250 &    0.03200 &    0.07980 &    0.10780 &    0.09710 &    0.06410 \\ 
6503.68 & 4.50 & -0.5 & 4.225 &   -3.51320 &   -3.24160 &   -2.47070 &   -1.36050 &   -0.15700 &   -0.77840 &   -0.70250 &   -0.19020 &   -0.03710 &   -0.07170 &   -0.00750 &    0.03820 &    0.07310 &    0.06400 &    0.03470 \\ 
6435.89 & 4.50 & -1.0 & 4.271 &   -3.26000 &   -3.00600 &   -2.33490 &   -1.33160 &   -0.18190 &   -0.77570 &   -0.71440 &   -0.22800 &   -0.07110 &   -0.10820 &   -0.03840 &    0.00920 &    0.05740 &    0.05100 &    0.02880 \\ 
6500.28 & 4.50 & -2.0 & 4.228 &   -2.84670 &   -2.59080 &   -2.04180 &   -1.26880 &   -0.21840 &   -0.72390 &   -0.69910 &   -0.25810 &   -0.11200 &   -0.14950 &   -0.08540 &   -0.04240 &    0.00540 &   -0.00010 &   -0.02110 \\ 
6499.46 & 4.50 & -3.0 & 4.228 &   -2.78240 &   -2.49080 &   -1.94430 &   -1.24290 &   -0.23510 &   -0.71230 &   -0.70290 &   -0.28140 &   -0.13310 &   -0.17250 &   -0.10570 &   -0.06220 &   -0.00940 &   -0.01380 &   -0.03230 \\ 
6507.77 & 4.50 & -4.0 & 4.223 &   -2.75220 &   -2.45070 &   -1.91010 &   -1.23620 &   -0.24570 &   -0.71020 &   -0.70750 &   -0.29390 &   -0.14510 &   -0.18510 &   -0.11770 &   -0.07420 &   -0.02030 &   -0.02440 &   -0.04220 \\ 
6907.57 & 4.50 &  0.0 & 3.964 &   -3.42390 &   -3.18340 &   -2.42990 &   -1.33180 &   -0.12370 &   -0.66670 &   -0.61000 &   -0.10150 &    0.01830 &   -0.00850 &    0.02700 &    0.05730 &    0.04250 &    0.02450 &   -0.03020 \\ 
6986.84 & 4.50 & -0.5 & 3.914 &   -2.95270 &   -2.76460 &   -2.18630 &   -1.28220 &   -0.15520 &   -0.62440 &   -0.59530 &   -0.12640 &   -0.01790 &   -0.04430 &   -0.01380 &    0.01210 &   -0.00380 &   -0.02150 &   -0.07600 \\ 
7000.57 & 4.50 & -3.0 & 3.906 &   -2.45930 &   -2.23910 &   -1.79960 &   -1.21700 &   -0.24040 &   -0.61870 &   -0.62820 &   -0.22190 &   -0.11730 &   -0.14720 &   -0.11460 &   -0.09060 &   -0.09090 &   -0.10480 &   -0.14990 \\ 
 \end{longtable}
\begin{tabular}{c}
       \includegraphics[width=1.0\hsize]{bolometric_colors_1D_3D_1.ps} \\
    \end{tabular}
\begin{tabular}{c}
       \includegraphics[width=1.0\hsize]{bolometric_colors_1D_3D_2.ps} \\
    \end{tabular}
\begin{tabular}{c}
       \includegraphics[width=1.0\hsize]{bolometric_colors_1D_3D_3a_HST_VEGA.ps} \\
    \end{tabular}
\begin{tabular}{c}
       \includegraphics[width=1.0\hsize]{bolometric_colors_1D_3D_3b_HST_VEGA.ps} \\
    \end{tabular}
